The 2nd Fermi GBM Gamma-Ray Burst Catalog: The First Four Years

This is the second of a series of catalogs of gamma-ray bursts (GRBs) observed with the Fermi Gamma-ray Burst Monitor (GBM). It extends the first two-year catalog by two more years, resulting in an overall list of 953 GBM triggered GRBs. The intention of the GBM GRB catalog is to provide information to the community on the most important observables of the GBM detected GRBs. For each GRB the location and main characteristics of the prompt emission, the duration, peak flux and fluence are derived. The latter two quantities are calculated for the 50 - 300 keV energy band, where the maximum energy release of GRBs in the instrument reference system is observed and also for a broader energy band from 10 - 1000 keV, exploiting the full energy range of GBMs low-energy detectors. Furthermore, information is given on the settings and modifications of the triggering criteria and exceptional operational conditions during years three and four in the mission. This second catalog is an official product of the Fermi GBM science team, and the data files containing the complete results are available from the High-Energy Astrophysics Science Archive Research Center (HEASARC).

==> (inline-0) <==
\begin{deluxetable}{} command tell LaTeX how many columns
%% there are and how to align them.
\begin{deluxetable}{lllllllcccl}

%% Rotate to a landscape orientation
\rotate

%% Over-ride the default font size
%% Use 8pt
%\tabletypesize{\scriptsize}
%% Use 10pt
\tabletypesize{\footnotesize}

%% Use \tablewidth{?pt} to over-ride the default table width.
%% If you are unhappy with the default look at the end of the
%% *.log file to see what the default was set at before adjusting
%% this value.
\tablewidth{614pt}

%% This is the title of the table.
\tablecaption{\label{main_table} GRB Triggers: Locations and Trigger Characteristics}

%% This command over-rides LaTeX's natural table count
%% and replaces it with this number.  LaTeX will increment
%% all other tables after this table based on this number
%\tablenum{2}

%% The \tablehead gives provides the column headers.  It
%% is currently set up so that the column labels are on the
%% top line and the units surrounded by ()s are in the
%% bottom line.  You may add more header information by writing
%% another line between these lines. For each column that requries
%% extra information be sure to include a \colhead{text} command
%% and remember to end any extra lines with \\ and include the
%% correct number of &s.
\tablehead{\colhead{Trigger ID\tablenotemark{a}} & \colhead{GRB Name\tablenotemark{a}} & \colhead{Time (UT)} & \colhead{$\alpha$ (\degr)} & \colhead{$\delta$ (\degr)} & \colhead{Error} & \colhead{Location} & \colhead{Algorithm} & \colhead{Timescale} & \colhead{Energy} & \colhead{Other} \\
 &  &  &  &  & \colhead{(\degr)} & \colhead{Source} & \colhead{} & \colhead{(ms)} & \colhead{(keV)}  & \colhead{Detections\tablenotemark{b}} }

%% All data must appear between the \startdata and \enddata commands
%% Data source: TCAT_Table_120111.xls
%% Remember that \tablenotemark{c} must be added manually
%% Emphasis added manually for BGO detected bursts (v7 corrects a typo in v6 for bn091123298)
\startdata
bn080714086  & GRB 080714B  & 02:04:12.0534 &  41.9 &   8.5 &  7.5 & \Fermi-GBM &  10 &   512 & 47-291 & K   \\
bn080714425  & GRB 080714C  & 10:12:01.8376 & 187.5 & -74.0 &  8.7 & \Fermi-GBM &  17 &  4096 & 47-291 &    \\
bn080714745  & GRB 080714A  & 17:52:54.0234 & 188.1 & -60.2 &  0.0 & \Swift\ &  13 &  1024 & 47-291 & K, R, IA, S, Me, A   \\
{\it bn080715950} & {\it GRB 080715A} & 22:48:40.1634 & 214.7 &   9.9 &  2.0 & \Fermi-GBM &  29 &   256 &  23-47 & K, Me, A   \\
bn080717543  & GRB 080717A  & 13:02:35.2207 & 147.3 & -70.0 &  4.7 & \Fermi-GBM &  17 &  4096 & 47-291 &    \\
bn080719529  & GRB 080719A  & 12:41:40.9578 & 153.2 & -61.3 & 13.8 & \Fermi-GBM &  16 &  4096 & 47-291 & K, A   \\
bn080720316  & GRB 080720A  & 07:35:35.5476 &  98.5 & -43.9 &  4.8 & \Fermi-GBM &  19 &  8192 & 47-291 &    \\
{\it bn080723557} & {\it GRB 080723B} & 13:22:21.3751 & 176.8 & -60.2 &  0.0 & \Swift\ &   8 &   256 & 47-291 & K, IA, IS, Me, A   \\
bn080723913  & GRB 080723C  & 21:55:23.0583 & 113.3 & -19.7 &  9.9 & \Fermi-GBM &   5 &    64 & 47-291 & W   \\
{\it bn080723985} & {\it GRB 080723D} & 23:37:42.7083 & 105.3 &  71.1 &  1.0 & \Fermi-GBM &  11 &   512 & 47-291 & K, IA, Me, W, A   \\
bn080724401  & GRB 080724A  & 09:37:40.6034 & 358.3 &  32.9 &  1.6 & \Fermi-GBM &   9 &   256 & 47-291 & K, R, IA, S, W   \\
bn080725435  & GRB 080725A  & 10:26:09.0559 & 121.7 & -14.0 &  0.0 & \Swift\ &   4 &    64 & 47-291 & K, IA, S, Me   \\
bn080725541  & GRB 080725B  & 12:59:23.7624 & 354.8 &   8.9 &  3.5 & \Fermi-GBM &   4 &    64 & 47-291 & K, IA, S, W   \\
bn080727964  & GRB 080727C  & 23:07:46.2169 &  32.6 &  64.1 &  0.0 & \Swift\ &  15 &  2048 & 47-291 & S, W   \\
bn080730520  & GRB 080730A  & 12:29:15.4032 & 245.4 &   4.6 &  2.1 & \Fermi-GBM &  17 &  4096 & 47-291 & K, W   \\
{\it bn080730786} & {\it GRB 080730B} & 18:51:38.1813 & 246.6 &  28.7 &  2.1 & \Fermi-GBM &   4 &    64 & 47-291 & K, R, Me, W, A   \\
{\it bn080802386} & {\it GRB 080802A} & 09:15:10.5274 & 154.3 &  40.7 &  4.1 & \Fermi-GBM &   5 &    64 & 47-291 & K, IA, W   \\
bn080803772  & GRB 080803A  & 18:31:22.0407 & 300.1 &  82.8 &  5.9 & \Fermi-GBM &  14 &  2048 & 47-291 & K, IA, S, Me, W, A   \\
bn080804456  & GRB 080804B  & 10:56:07.1590 & 107.5 &  20.3 &  7.3 & \Fermi-GBM &  17 &  4096 & 47-291 & K   \\
bn080804972  & GRB 080804A  & 23:20:14.8794 & 328.7 & -53.2 &  0.0 & \Swift\ &  10 &   512 & 47-291 & K, R, IA, S, Me   \\
bn080805496  & GRB 080805B  & 11:53:50.5646 & 322.7 &  47.9 &  5.6 & \Fermi-GBM &  17 &  4096 & 47-291 &    \\
bn080805584  & GRB 080805C  & 14:01:06.2435 & 174.5 & -23.1 &  5.7 & \Fermi-GBM &  15 &  2048 & 47-291 & R   \\
bn080806584  & GRB 080806A  & 14:01:11.2038 &  94.6 &  57.8 & 13.6 & \Fermi-GBM &  11 &   512 & 47-291 &    \\
bn080806896  & GRB 080806B  & 21:29:40.8238 & 241.8 &  46.7 &  2.9 & \Fermi-GBM &  39 &  8192 &  23-47 & K, S, Me, W   \\
{\it bn080807993} & {\it GRB 080807A} & 23:50:32.6388 & 101.7 & -16.0 &  2.6 & \Fermi-GBM &   1 &    16 & 47-291 & K, IA   \\
bn080808451  & GRB 080808A  & 10:50:03.2649 & 107.4 & -33.8 & 13.6 & \Fermi-GBM &  16 &  4096 & 47-291 &    \\
bn080808565  & GRB 080808B  & 13:33:48.3383 &  33.6 &   5.4 &  2.6 & \Fermi-GBM &  12 &  1024 & 47-291 & K   \\
bn080808772  & GRB 080808C  & 18:31:39.7362 &  96.7 & -14.4 & 12.3 & \Fermi-GBM &  17 &  4096 & 47-291 &    \\
bn080809808  & GRB 080809A  & 19:23:33.1292 &  91.7 &  61.4 &  7.1 & \Fermi-GBM &  16 &  4096 & 47-291 & K, W   \\
bn080810549  & GRB 080810A  & 13:10:12.5806 & 356.8 &   0.3 &  0.0 & \Swift\ &   9 &   256 & 47-291 & K, IA, S   \\
bn080812889  & GRB 080812A  & 21:19:33.8316 & 176.7 & -33.2 &  4.1 & \Fermi-GBM &  15 &  2048 & 47-291 & IA, W   \\
bn080815917  & GRB 080815A  & 22:00:05.0847 & 240.9 & -47.8 &  6.3 & \Fermi-GBM &   7 &   128 & 47-291 &    \\
bn080816503  & GRB 080816A  & 12:04:18.1801 & 156.2 &  42.6 &  2.0 & \Fermi-GBM &  13 &  1024 & 47-291 & K, Me   \\
{\it bn080816989} & {\it GRB 080816B} & 23:43:54.6901 & 289.5 &  -6.8 &  5.3 & \Fermi-GBM &   4 &    64 & 47-291 & K, IA, Me, W   \\
{\it bn080817161} & {\it GRB 080817A} & 03:52:10.5370 & 148.9 & -16.3 &  1.0 & \Fermi-GBM &  10 &   512 & 47-291 & K, IA, Me, W, A   \\
bn080817720  & GRB 080817B  & 17:17:07.5186 &  80.2 & -17.1 &  5.7 & \Fermi-GBM &   5 &    64 & 47-291 & S, Me, W   \\
bn080818579  & GRB 080818A  & 13:54:24.8403 &  60.4 &  -6.9 &  6.5 & \Fermi-GBM &   9 &   256 & 47-291 &    \\
bn080818945  & GRB 080818B  & 22:40:49.0790 &  98.1 &   7.4 &  7.3 & \Fermi-GBM &  11 &   512 & 47-291 & W   \\
bn080821332  & GRB 080821A  & 07:57:26.4787 & 238.6 &  32.6 &  3.6 & \Fermi-GBM &  11 &   512 & 47-291 & K, R, Me   \\
bn080823363  & GRB 080823A  & 08:42:13.1426 &  89.8 & -42.4 &  3.3 & \Fermi-GBM &  16 &  4096 & 47-291 & W   \\
bn080824909  & GRB 080824A  & 21:48:54.7277 & 122.4 &  -2.8 &  1.0 & \Fermi-GBM &   6 &   128 & 47-291 & K   \\
{\it bn080825593} & {\it GRB 080825C} & 14:13:48.1048 & 234.0 &  -4.7 &  1.5 & \Fermi-GBM &   9 &   256 & 47-291 & K, R, IA, S, Me, A, L   \\
bn080828189  & GRB 080828B  & 04:32:11.2646 & 221.3 & -12.3 & 16.9 & \Fermi-GBM &   8 &   256 & 47-291 &    \\
bn080829790  & GRB 080829A  & 18:57:36.4204 & 221.9 &   3.2 &  4.3 & \Fermi-GBM &   8 &   256 & 47-291 & K, S   \\
bn080830368  & GRB 080830A  & 08:50:16.3344 & 160.1 &  30.8 &  2.5 & \Fermi-GBM &  10 &   512 & 47-291 & K, R, S, Me   \\
bn080831053  & GRB 080831A  & 01:16:14.7521 & 211.2 & -51.7 & 11.5 & \Fermi-GBM &   3 &    32 & 47-291 & IA   \\
bn080831921  & GRB 080831B  & 22:06:23.1654 & 259.1 & -23.2 &  2.8 & \Fermi-GBM &   8 &   256 & 47-291 & K   \\
bn080904886  & GRB 080904A  & 21:16:04.7512 & 214.2 & -30.3 &  2.1 & \Fermi-GBM &  37 &  4096 &  23-47 & K   \\
{\it bn080905499} & {\it GRB 080905A} & 11:58:55.0382 & 287.7 & -18.9 &  0.0 & \Swift\ &   2 &    32 & 47-291 & IA, S, W, A   \\
bn080905570  & GRB 080905C  & 13:41:29.3763 &  96.9 & -69.8 &  8.0 & \Fermi-GBM &  12 &  1024 & 47-291 & W   \\
bn080905705  & GRB 080905B  & 16:55:46.8427 & 301.7 & -62.6 &  0.0 & \Swift\ &  12 &  1024 & 47-291 & IA, S   \\
bn080906212  & GRB 080906B  & 05:05:11.5469 & 182.8 &  -6.4 &  1.3 & \Fermi-GBM &   9 &   256 & 47-291 & K, IA, S, Me, W, A   \\
bn080912360  & GRB 080912A  & 08:38:55.9394 &  25.8 &  -7.2 &  7.1 & \Fermi-GBM &  15 &  2048 & 47-291 & W   \\
bn080913735  & GRB 080913B  & 17:38:31.4195 &  45.1 &  -3.0 &  5.9 & \Fermi-GBM &   8 &   256 & 47-291 &    \\
{\it bn080916009} & {\it GRB 080916C} & 00:12:45.6135 & 119.8 & -56.6 &  0.0 & \Swift\ &  16 &  4096 & 47-291 & K, R, IA, Me, A, L   \\
bn080916406  & GRB 080916A  & 09:45:18.9384 & 336.3 & -57.0 &  0.0 & \Swift\ &  14 &  2048 & 47-291 & K, IA, S, Me, W   \\
bn080919790  & GRB 080919B  & 18:57:35.1052 & 219.5 &  44.4 & 18.1 & \Fermi-GBM &   1 &    16 & 47-291 &    \\
bn080920268  & GRB 080920A  & 06:25:48.8588 & 121.6 &   8.9 &  5.4 & \Fermi-GBM &  17 &  4096 & 47-291 & IA   \\
bn080924766  & GRB 080924A  & 18:22:36.8437 &  72.8 &  32.5 &  4.4 & \Fermi-GBM &  13 &  1024 & 47-291 & K   \\
{\it bn080925775} & {\it GRB 080925A} & 18:35:55.9970 &  96.1 &  18.2 &  1.2 & \Fermi-GBM &   8 &   256 & 47-291 & K, R, Me, W   \\
bn080927480  & GRB 080927A  & 11:30:32.1064 &  61.3 &  27.4 &  4.6 & \Fermi-GBM &  13 &  1024 & 47-291 & K, W   \\
bn080928628  & GRB 080928A  & 15:04:56.0478 &  95.1 & -55.2 &  0.0 & \Swift\ &   9 &   256 & 47-291 &    \\
bn081003644  & GRB 081003C  & 15:27:17.9319 & 259.1 &  35.4 &  6.9 & \Fermi-GBM &  14 &  2048 & 47-291 & K, W   \\
bn081006604  & GRB 081006A  & 14:29:34.1726 & 142.0 & -67.4 &  8.0 & \Fermi-GBM &   6 &   128 & 47-291 & IA, S, W, L   \\
bn081006872  & GRB 081006B  & 20:55:35.5945 & 172.2 & -61.0 &  8.7 & \Fermi-GBM &  10 &   512 & 47-291 & IA   \\
bn081008832  & GRB 081008A  & 19:58:01.7992 & 280.0 & -57.4 &  0.0 & \Swift\ &  12 &  1024 & 47-291 & IA, S, Me, W   \\
bn081009140  & GRB 081009A  & 03:20:58.0628 & 250.5 &  18.4 &  1.0 & \Fermi-GBM &   8 &   256 & 47-291 & K, R, IA, S, Me   \\
{\it bn081009690} & {\it GRB 081009B} & 16:33:37.3376 &  64.6 &  14.2 &  2.1 & \Fermi-GBM &   9 &   256 & 47-291 &    \\
{\it bn081012045} & {\it GRB 081012B} & 01:05:22.7830 &  69.7 &   4.5 &  5.4 & \Fermi-GBM &   7 &   128 & 47-291 & IA   \\
bn081012549  & GRB 081012A  & 13:10:23.0326 &  30.2 & -17.6 &  0.0 & \Swift\ &  12 &  1024 & 47-291 & IA, S, Me   \\
bn081017474  & GRB 081017B  & 11:22:37.4396 & 109.0 & -15.2 &  8.0 & \Fermi-GBM &  13 &  1024 & 47-291 &    \\
bn081021398  & GRB 081021A  & 09:33:28.0154 & 190.3 & -25.6 &  4.1 & \Fermi-GBM &  10 &   512 & 47-291 & K, R, S, Me   \\
bn081022364  & GRB 081022A  & 08:44:44.8470 & 205.4 &  16.6 &  7.9 & \Fermi-GBM &   8 &   256 & 47-291 & W   \\
bn081024245  & GRB 081024A  & 05:53:09.0057 &  27.9 &  61.3 &  0.0 & \Swift\ &   4 &    64 & 47-291 & R, IA, S   \\
bn081024851  & GRB 081024C  & 20:25:34.1230 & 145.8 & -10.8 &  4.5 & \Fermi-GBM &  14 &  2048 & 47-291 &    \\
bn081024891  & GRB 081024B  & 21:22:40.8642 & 322.9 &  21.2 &  0.2 & \Fermi-LAT &   4 &    64 & 47-291 & IA, W, L   \\
bn081025349  & GRB 081025A  & 08:23:05.2927 & 245.4 &  60.5 &  0.0 & \Swift\ &  10 &   512 & 47-291 & K, R, IA, S, Me, W   \\
bn081028538  & GRB 081028B  & 12:55:08.1805 &  16.0 & -27.2 &  6.9 & \Fermi-GBM &   8 &   256 & 47-291 &    \\
bn081101167  & GRB 081101C  & 04:00:39.6334 & 213.3 & -18.5 &  8.1 & \Fermi-GBM &  18 &  8192 & 47-291 &    \\
bn081101491  & GRB 081101A  & 11:46:32.0579 &  95.8 &  -0.1 &  0.0 & \Swift\ &   4 &    64 & 47-291 & S   \\
{\it bn081101532} & {\it GRB 081101B} & 12:45:24.0820 & 207.5 & -28.0 &  1.1 & \Fermi-GBM &  10 &   512 & 47-291 & K, IA, S, Me   \\
bn081102365  & GRB 081102B  & 08:45:00.5059 & 225.3 &  22.0 &  8.6 & \Fermi-GBM &   4 &    64 & 47-291 & IA, Me, W, A   \\
bn081102739  & GRB 081102A  & 17:44:21.5994 & 331.2 &  53.0 &  0.0 & \Swift\ &  12 &  1024 & 47-291 & K, S   \\
bn081105614  & GRB 081105B  & 14:43:51.2874 & 215.8 &  38.7 & 11.4 & \Fermi-GBM &   5 &    64 & 47-291 &    \\
bn081107321  & GRB 081107A  & 07:42:01.1149 &  51.0 &  17.1 &  3.5 & \Fermi-GBM &   7 &   128 & 47-291 & K, R   \\
bn081109293  & GRB 081109A  & 07:02:02.4154 & 330.8 & -54.7 &  0.0 & \Swift\ &  17 &  4096 & 47-291 & R, IA, S, W   \\
{\it bn081110601} & {\it GRB 081110A} & 14:25:43.0316 & 111.7 &  21.4 &  1.8 & \Fermi-GBM &  56 &   128 & $>$100 & K, IA, S, Me, A   \\
bn081113230  & GRB 081113A  & 05:31:32.8973 & 170.3 &  56.3 & 12.4 & \Fermi-GBM &  26 &    64 &  23-47 & K, IA, S   \\
bn081115891  & GRB 081115A  & 21:22:28.1472 & 190.6 &  63.3 & 15.1 & \Fermi-GBM &   8 &   256 & 47-291 &    \\
bn081118876  & GRB 081118B  & 21:00:53.5357 &  54.6 & -43.3 &  3.6 & \Fermi-GBM &  13 &  1024 & 47-291 & K, R   \\
bn081119184  & GRB 081119A  & 04:25:27.0591 & 346.5 &  30.0 & 15.2 & \Fermi-GBM &  10 &   512 & 47-291 &    \\
bn081120618  & GRB 081120A  & 14:49:34.5666 & 205.4 &  -9.1 &  6.0 & \Fermi-GBM &  15 &  2048 & 47-291 &    \\
bn081121858  & GRB 081121A  & 20:35:27.7540 &  89.3 & -60.6 &  0.0 & \Swift\ &  14 &  2048 & 47-291 & Mo, K, IA, S, A   \\
{\it bn081122520} & {\it GRB 081122A} & 12:28:12.2113 & 339.1 &  40.0 &  1.0 & \Fermi-GBM &   6 &   128 & 47-291 & K, R, IA, W   \\
bn081122614  & GRB 081122B  & 14:43:26.2316 & 151.4 &  -2.1 & 11.2 & \Fermi-GBM &   1 &    16 & 47-291 &    \\
bn081124060  & GRB 081124A  & 01:26:10.8478 & 340.1 & -14.6 &  2.5 & \Fermi-GBM &  34 &  1024 &  23-47 & K, R, IA   \\
{\it bn081125496} & {\it GRB 081125A} & 11:53:39.0035 &  42.7 & -18.9 &  1.0 & \Fermi-GBM &   9 &   256 & 47-291 & Mo, K, R, IA, S, W, A   \\
{\it bn081126899} & {\it GRB 081126A} & 21:34:09.0649 & 323.5 &  48.7 &  0.0 & \Swift\ &   9 &   256 & 47-291 & K, IA, S   \\
{\it bn081129161} & {\it GRB 081129A} & 03:52:04.2604 &  63.2 & -54.9 &  3.0 & \Fermi-GBM &   9 &   256 & 47-291 & K, R, IA   \\
bn081130212  & GRB 081130A  & 05:04:40.7189 &  34.2 &  45.4 &  7.2 & \Fermi-GBM &  26 &    64 &  23-47 &    \\
bn081130629  & GRB 081130B  & 15:05:15.7220 &  13.2 &  -5.5 &  3.8 & \Fermi-GBM &  11 &   512 & 47-291 & K, W   \\
bn081204004  & GRB 081204C  & 00:05:24.2438 &  63.3 & -62.6 &  4.8 & \Fermi-GBM &  11 &   512 & 47-291 & K   \\
bn081204517  & GRB 081204B  & 12:24:25.7930 & 150.8 &  30.5 & 10.2 & \Fermi-GBM &   1 &    16 & 47-291 & S   \\
bn081206275  & GRB 081206A  & 06:35:53.0181 & 120.1 &  32.8 &  6.4 & \Fermi-GBM &  17 &  4096 & 47-291 & K, IA, W   \\
bn081206604  & GRB 081206B  & 14:29:30.6928 & 353.3 & -31.9 & 12.6 & \Fermi-GBM &  14 &  2048 & 47-291 & W   \\
bn081206987  & GRB 081206C  & 23:41:50.4689 &  54.3 &  -8.6 & 11.2 & Fermi-GBM &  15 &  2048 & 47-291 & IA, W   \\
{\it bn081207680} & {\it GRB 081207A} & 16:18:46.9364 & 112.4 &  70.5 &  1.2 & \Fermi-GBM &  12 &  1024 & 47-291 & K, R, IA, W, A   \\
{\it bn081209981} & {\it GRB 081209A} & 23:31:56.3889 &  45.3 &  63.5 &  4.9 & \Fermi-GBM &   1 &    16 & 47-291 & K, S, A   \\
bn081213173  & GRB 081213A  & 04:09:41.6360 &  12.9 & -33.9 & 13.2 & \Fermi-GBM &   3 &    32 & 47-291 & IA   \\
{\it bn081215784} & {\it GRB 081215A} & 18:48:36.8462 & 125.6 &  54.0 &  1.0 & IPN      &  11 &   512 & 47-291 & K, R, IA, A   \\
bn081215880  & GRB 081215B  & 21:06:53.0399 & 228.6 & -50.7 &  5.4 & \Fermi-GBM &   8 &   256 & 47-291 & K, S, W   \\
{\it bn081216531} & {\it GRB 081216A} & 12:43:59.9939 & 129.2 &   7.6 &  4.4 & \Fermi-GBM &   6 &   128 & 47-291 & K, R, IA, S, W   \\
bn081217983  & GRB 081217A  & 23:34:49.0146 & 116.8 &  26.8 &  2.0 & \Fermi-GBM &  14 &  2048 & 47-291 & K, R, IA   \\
bn081221681  & GRB 081221A  & 16:21:12.2182 &  15.8 & -24.5 &  0.0 & \Swift\ &   8 &   256 & 47-291 & Mo, K, S   \\
bn081222204  & GRB 081222A  & 04:54:00.2557 &  22.7 & -34.1 &  0.0 & \Swift\ &   8 &   256 & 47-291 & Mo, K, R, IA, S, A   \\
bn081223419  & GRB 081223A  & 10:03:57.1476 & 112.5 &  33.2 &  3.8 & \Fermi-GBM &   2 &    32 & 47-291 & IA   \\
{\it bn081224887} & {\it GRB 081224A} & 21:17:55.4139 & 201.7 &  75.1 &  1.0 & \Fermi-GBM &   5 &    64 & 47-291 & K, IA, S, W, A   \\
bn081225257  & GRB 081225A  & 06:09:21.3432 & 234.1 & -64.6 &  6.9 & \Fermi-GBM &  17 &  4096 & 47-291 &    \\
bn081226044  & GRB 081226A  & 01:03:37.5263 & 120.5 & -69.0 &  0.0 & \Swift\ &   7 &   128 & 47-291 & IA, S   \\
bn081226156  & GRB 081226C  & 03:44:52.4146 & 193.0 &  26.8 &  2.4 & \Fermi-GBM &  34 &  1024 &  23-47 & K   \\
bn081226509  & GRB 081226B  & 12:13:10.7055 &  25.5 & -47.4 &  0.0 & \INTEGRAL\ &   4 &    64 & 47-291 & IA, IS, S, W   \\
bn081229187  & GRB 081229A  & 04:29:01.8801 & 172.6 &  56.9 &  8.8 & \Fermi-GBM &   5 &    64 & 47-291 & IA   \\
bn081229675  & GRB 081229B  & 16:12:17.3755 & 310.0 &  22.8 & 20.7 & \Fermi-GBM &   1 &    16 & 47-291 &    \\
bn081230871  & GRB 081230B  & 20:53:40.9368 & 207.6 & -17.3 &  7.7 & \Fermi-GBM &   7 &   128 & 47-291 &    \\
bn081231140  & GRB 081231A  & 03:21:01.9340 & 208.6 & -35.8 &  1.0 & \Fermi-GBM &  10 &   512 & 47-291 & Mo, K, IA   \\
bn090101758  & GRB 090101A  & 18:11:41.9175 &  77.8 & -31.6 &  1.2 & \Fermi-GBM &  13 &  1024 & 47-291 & K, R   \\
{\it bn090102122} & {\it GRB 090102A} & 02:55:30.8461 & 128.2 &  33.1 &  0.0 & \Swift\ &   8 &   256 & 47-291 & Mo, K, IA, S, A   \\
bn090107681  & GRB 090107B  & 16:20:42.7656 & 284.8 &  59.6 &  0.0 & \INTEGRAL\ &  14 &  2048 & 47-291 & K, IS, W   \\
bn090108020  & GRB 090108A  & 00:29:02.3655 & 260.8 &  46.0 &  3.8 & \Fermi-GBM &   1 &    16 & 47-291 & K, W   \\
bn090108322  & GRB 090108B  & 07:43:23.3598 &   0.4 & -32.9 &  8.3 & \Fermi-GBM &   3 &    32 & 47-291 &    \\
bn090109332  & GRB 090109A  & 07:58:29.4926 & 129.6 &  51.8 &  9.8 & \Fermi-GBM &   8 &   256 & 47-291 &    \\
bn090112332  & GRB 090112A  & 07:57:23.1109 & 110.9 & -30.4 &  1.0 & \Fermi-GBM &  10 &   512 & 47-291 & IA, W   \\
bn090112729  & GRB 090112B  & 17:30:15.4538 & 192.3 &  25.4 &  1.7 & \Fermi-GBM &  13 &  1024 & 47-291 & Mo, K, R, S, Me, W   \\
bn090113778  & GRB 090113A  & 18:40:40.8419 &  32.1 &  33.4 &  0.0 & \Swift\ &  10 &   512 & 47-291 & S, Me, W   \\
bn090117335  & GRB 090117B  & 08:02:02.2267 & 227.3 & -41.5 &  4.8 & \Fermi-GBM &  10 &   512 & 47-291 &    \\
bn090117632  & GRB 090117C  & 15:10:40.1758 & 121.6 & -38.8 &  1.9 & \Fermi-GBM &  17 &  4096 & 47-291 & K, IA, W   \\
bn090117640  & GRB 090117A  & 15:22:01.0547 & 164.0 & -58.2 &  0.0 & \AGILE\ &   9 &   256 & 47-291 & K, A   \\
bn090120627  & GRB 090120A  & 15:02:22.7594 &  38.1 & -72.2 & 11.2 & \Fermi-GBM &  11 &   512 & 47-291 & W   \\
bn090126227  & GRB 090126B  & 05:26:22.2341 & 189.2 &  34.1 &  3.6 & \Fermi-GBM &  34 &  1024 &  23-47 &    \\
bn090126245  & GRB 090126C  & 05:52:33.7347 & 224.9 &  41.2 & 11.1 & \Fermi-GBM &   8 &   256 & 47-291 & W   \\
bn090129880  & GRB 090129A  & 21:07:15.4256 & 269.0 & -32.8 &  0.0 & \Swift\ &   8 &   256 & 47-291 & IA, S, Me   \\
bn090131090  & GRB 090131A  & 02:09:21.1491 & 352.3 &  21.2 &  1.0 & \Fermi-GBM &   8 &   256 & 47-291 & Mo, K, R, IA, S, Me, W, A   \\
bn090202347  & GRB 090202A  & 08:19:30.4005 & 274.3 &  -2.0 &  2.6 & \Fermi-GBM &  13 &  1024 & 47-291 & K, IA, Me   \\
bn090206620  & GRB 090206A  & 14:52:42.1707 & 156.2 &   8.8 &  8.7 & \Fermi-GBM &   1 &    16 & 47-291 & R, IA, W   \\
bn090207777  & GRB 090207A  & 18:39:10.8373 & 252.7 &  34.9 &  3.8 & \Fermi-GBM &  12 &  1024 & 47-291 & R, IA, S, Me, W   \\
bn090213236  & GRB 090213A  & 05:39:25.4589 & 330.6 & -55.0 &  3.1 & \Fermi-GBM &  16 &  4096 & 47-291 &    \\
{\it bn090217206} & {\it GRB 090217A} & 04:56:42.5578 & 204.9 &  -8.4 &  0.5 & \Fermi-LAT &   9 &   256 & 47-291 & Mo, K, R, IA, Me, W, L   \\
bn090219074  & GRB 090219A  & 01:46:18.1486 &  26.5 &  59.2 &  5.2 & \Fermi-GBM &   5 &    64 & 47-291 & IA   \\
bn090222179  & GRB 090222A  & 04:17:09.5761 & 118.6 &  45.0 &  4.3 & \Fermi-GBM &  10 &   512 & 47-291 &    \\
bn090225009  & GRB 090225A  & 00:12:23.9776 & 358.2 &  61.0 &  8.7 & \Fermi-GBM &   8 &   256 & 47-291 & A   \\
{\it bn090227310} & {\it GRB 090227A} & 07:25:57.0031 &   3.3 & -43.0 &  1.2 & \Fermi-GBM &   9 &   256 & 47-291 & Mo, K, R, IA, W   \\
{\it bn090227772} & {\it GRB 090227B} & 18:31:01.4069 &  11.8 &  32.2 &  1.8 & \Fermi-GBM &   1 &    16 & 47-291 & K, IA, Me, W, L   \\
{\it bn090228204} & {\it GRB 090228A} & 04:53:20.9115 & 106.8 & -24.3 &  1.0 & \Fermi-GBM &   1 &    16 & 47-291 & Mo, K, R, Me, A   \\
bn090228976  & GRB 090228B  & 23:25:01.0233 & 357.6 &  36.7 &  3.3 & \Fermi-GBM &   9 &   256 & 47-291 & IA, W   \\
bn090301315  & GRB 090301B  & 07:33:37.9783 & 352.8 &   9.5 &  5.0 & \Fermi-GBM &  13 &  1024 & 47-291 & R, IA, W   \\
bn090304216  & GRB 090304A  & 05:10:48.1569 & 195.9 & -73.4 & 12.3 & \Fermi-GBM &   8 &   256 & 47-291 & IA, Me   \\
{\it bn090305052} & {\it GRB 090305B} & 01:14:35.7277 & 135.0 &  74.3 &  5.4 & \Fermi-GBM &   5 &    64 & 47-291 & K, IA, Me, A   \\
bn090306245  & GRB 090306C  & 05:52:05.3453 & 137.0 &  57.0 &  4.1 & \Fermi-GBM &  14 &  2048 & 47-291 &    \\
bn090307167  & GRB 090307B  & 03:59:57.2490 & 172.7 & -23.9 & 12.4 & \Fermi-GBM &  17 &  4096 & 47-291 &    \\
{\it bn090308734} & {\it GRB 090308B} & 17:36:24.6992 &  21.9 & -54.3 &  4.8 & \Fermi-GBM &   7 &   128 & 47-291 & K, R, IA, S, Me   \\
bn090309767  & GRB 090309B  & 18:25:07.1934 & 174.3 & -49.5 &  3.6 & \Fermi-GBM &  12 &  1024 & 47-291 &    \\
bn090310189  & GRB 090310A  & 04:32:49.9024 & 184.9 & -34.2 &  4.7 & \Fermi-GBM &   9 &   256 & 47-291 &    \\
bn090316311  & GRB 090316A  & 07:27:42.4470 & 256.1 & -38.9 &  9.3 & \Fermi-GBM &   4 &    64 & 47-291 &    \\
bn090319622  & GRB 090319A  & 14:55:35.2224 & 283.3 &  -8.9 &  2.6 & \Fermi-GBM &  17 &  4096 & 47-291 & K, IA, A   \\
bn090320045  & GRB 090320C  & 01:05:10.5273 & 108.3 & -43.3 & 17.9 & \Fermi-GBM &  14 &  2048 & 47-291 &    \\
bn090320418  & GRB 090320A  & 10:01:46.0112 & 238.0 & -46.5 & 12.0 & \Fermi-GBM &  12 &  1024 & 47-291 &    \\
bn090320801  & GRB 090320B  & 19:13:46.0964 & 183.4 &  49.8 &  9.5 & \Fermi-GBM &  11 &   512 & 47-291 & K   \\
{\it bn090323002} & {\it GRB 090323A} & 00:02:42.6274 & 190.7 &  17.1 &  0.0 & \Swift\ &  14 &  2048 & 47-291 & Mo, K, IA, S, Me, L   \\
bn090326633  & GRB 090326A  & 15:10:49.4848 & 259.7 &  -7.4 &  4.0 & \Fermi-GBM &  15 &  2048 & 47-291 &    \\
bn090327404  & GRB 090327A  & 09:41:41.5202 &  33.1 & -41.5 &  3.1 & \Fermi-GBM &  12 &  1024 & 47-291 & K, R   \\
{\it bn090328401} & {\it GRB 090328A} & 09:36:46.5113 &  90.9 & -42.0 &  0.0 & \Swift\ &  14 &  2048 & 47-291 & K, R, IA, S, Me, A, L   \\
{\it bn090328713} & {\it GRB 090328B} & 17:07:04.9370 & 155.7 &  33.4 &  7.9 & \Fermi-GBM &   1 &    16 & 47-291 & K, IA, W, A   \\
bn090330279  & GRB 090330A  & 06:42:22.0973 & 160.2 &  -8.2 &  2.1 & \Fermi-GBM &  14 &  2048 & 47-291 & K, R, Me   \\
bn090331681  & GRB 090331A  & 16:20:20.3852 & 210.5 &   3.1 &  9.3 & \Fermi-GBM &   5 &    64 & 47-291 & IA   \\
bn090403314  & GRB 090403A  & 07:32:42.1295 &  67.1 &  47.2 &  9.7 & \Fermi-GBM &  12 &  1024 & 47-291 & K   \\
bn090405663  & GRB 090405A  & 15:54:41.3408 & 221.9 &  -9.2 & 10.4 & \Fermi-GBM &   5 &    64 & 47-291 & IA, S   \\
bn090409288  & GRB 090409A  & 06:54:01.4422 & 302.1 &   1.1 &  9.6 & \Fermi-GBM &  17 &  4096 & 47-291 & IA   \\
bn090411838  & GRB 090411A  & 20:06:36.8889 & 156.0 & -68.9 &  2.4 & \Fermi-GBM &   6 &   128 & 47-291 & K, R, IA, S, Me, W   \\
bn090411991  & GRB 090411B  & 23:47:44.8754 &  38.5 &   5.1 &  2.4 & \Fermi-GBM &  10 &   512 & 47-291 & Mo, K, S, W   \\
bn090412061  & GRB 090412A  & 01:28:05.2531 &   1.3 & -51.9 & 10.6 & \Fermi-GBM &   7 &   128 & 47-291 & IA   \\
bn090413122  & GRB 090413A  & 02:55:57.2416 & 266.5 &  -9.2 &  5.5 & \Fermi-GBM &   8 &   256 & 47-291 & K, Me   \\
bn090418816  & GRB 090418C  & 19:35:24.9183 & 262.8 & -28.2 & 14.4 & \Fermi-GBM &   7 &   128 & 47-291 & IA, W   \\
bn090419997  & GRB 090419B  & 23:55:05.0509 &  88.6 &  31.3 &  3.6 & \Fermi-GBM &  15 &  2048 & 47-291 & K, W   \\
bn090422150  & GRB 090422A  & 03:35:17.0668 & 294.7 &  40.4 &  0.0 & \Swift\ &  10 &   512 & 47-291 & S   \\
bn090423330  & GRB 090423A  & 07:55:25.3942 & 148.7 &  18.1 &  0.0 & \Swift\ &  16 &  4096 & 47-291 & S   \\
{\it bn090424592} & {\it GRB 090424A} & 14:12:08.6651 & 189.5 &  16.8 &  0.0 & \Swift\ &   6 &   128 & 47-291 & K, R, IA, S, Me, W, A   \\
bn090425377  & GRB 090425A  & 09:03:30.5674 & 118.6 &  68.1 &  2.1 & \Fermi-GBM &   7 &   128 & 47-291 & K, R, IA, W   \\
bn090426066  & GRB 090426B  & 01:35:35.2251 &  17.6 & -19.2 & 18.1 & \Fermi-GBM &  14 &  2048 & 47-291 &    \\
bn090426690  & GRB 090426C  & 16:33:33.2023 &  82.7 &  -9.7 &  2.0 & \Fermi-GBM &   9 &   256 & 47-291 & K, A   \\
bn090427644  & GRB 090427B  & 15:27:00.8558 & 210.0 & -45.7 & 11.8 & \Fermi-GBM &  14 &  2048 & 47-291 & IA   \\
bn090427688  & GRB 090427C  & 16:30:23.8089 & 356.2 & -34.6 &  5.8 & \Fermi-GBM &  12 &  1024 & 47-291 & W   \\
bn090428441  & GRB 090428A  & 10:34:38.4630 & 210.1 &  39.5 &  4.2 & \Fermi-GBM &   7 &   128 & 47-291 &    \\
bn090428552  & GRB 090428B  & 13:15:11.0554 &   0.8 &  11.5 &  3.9 & \Fermi-GBM &  36 &  2048 &  23-47 & K, W   \\
{\it bn090429530} & {\it GRB 090429C} & 12:43:25.6998 & 260.0 &  54.3 &  4.8 & \Fermi-GBM &  13 &  1024 & 47-291 & K, IA   \\
bn090429753  & GRB 090429D  & 18:03:57.5120 & 125.2 &   6.2 &  4.6 & \Fermi-GBM &   4 &    64 & 47-291 & K, IA, S   \\
bn090502777  & GRB 090502A  & 18:39:34.6476 & 267.8 & -20.3 &  7.4 & \Fermi-GBM &   9 &   256 & 47-291 &    \\
bn090509215  & GRB 090509A  & 05:10:05.7161 & 241.4 & -28.4 &  0.0 & \Swift\ &  15 &  2048 & 47-291 & K, IA, S, W   \\
{\it bn090510016} & {\it GRB 090510A} & 00:22:59.9711 & 333.6 & -26.6 &  0.0 & \Swift\ &   1 &    16 & 47-291 & Mo, K, IA, S, Me, W, A, L   \\
bn090510325  & GRB 090510B  & 07:47:39.5123 & 269.4 & -57.9 & 11.6 & \Fermi-GBM &   8 &   256 & 47-291 & K   \\
bn090511684  & GRB 090511A  & 16:25:16.3719 & 161.9 &  51.3 &  7.0 & \Fermi-GBM &  15 &  2048 & 47-291 & K, IA   \\
bn090513916  & GRB 090513A  & 21:58:47.9205 & 269.8 & -31.6 &  4.6 & \Fermi-GBM &  15 &  2048 & 47-291 & IA   \\
bn090513941  & GRB 090513B  & 22:35:35.3399 &  99.1 & -72.9 &  8.8 & \Fermi-GBM &  14 &  2048 & 47-291 &    \\
bn090514006  & GRB 090514A  & 00:08:39.1570 &  12.3 & -10.9 &  4.6 & \Fermi-GBM &  10 &   512 & 47-291 & K, Me, W   \\
bn090514726  & GRB 090514B  & 17:26:07.3322 & 304.3 & -24.4 &  5.5 & \Fermi-GBM &   9 &   256 & 47-291 & K, IA, S, Me, W   \\
bn090514734  & GRB 090514C  & 17:36:55.2927 & 316.0 & -44.0 & 15.2 & \Fermi-GBM &  17 &  4096 & 47-291 &    \\
bn090516137  & GRB 090516B  & 03:17:20.1691 & 122.2 & -71.6 &  2.6 & \Fermi-GBM &  15 &  2048 & 47-291 & K, S, Me, W, A   \\
bn090516353  & GRB 090516A  & 08:27:58.3477 & 138.3 & -11.9 &  0.0 & \Swift\ &  17 &  4096 & 47-291 & S   \\
bn090516853  & GRB 090516C  & 20:28:40.0468 &  15.7 & -13.7 &  3.5 & \Fermi-GBM &   5 &    64 & 47-291 & K, IA, Me   \\
bn090518080  & GRB 090518A  & 01:54:44.5170 & 119.9 &   0.8 &  0.0 & \Swift\ &  11 &   512 & 47-291 & K, S   \\
bn090518244  & GRB 090518B  & 05:51:04.6687 & 211.2 & -16.7 &  4.5 & \Fermi-GBM &   6 &   128 & 47-291 & K, IA, Me, W   \\
bn090519462  & GRB 090519B  & 11:05:27.5445 & 105.9 & -56.7 &  3.9 & \Fermi-GBM &  13 &  1024 & 47-291 & R   \\
bn090519881  & GRB 090519A  & 21:08:45.8729 & 142.3 &   0.2 &  0.0 & \Swift\ &  15 &  2048 & 47-291 & S   \\
bn090520832  & GRB 090520B  & 19:57:53.9759 & 332.0 &  43.2 & 12.0 & \Fermi-GBM &   8 &   256 & 47-291 &    \\
bn090520850  & GRB 090520C  & 20:23:19.3082 & 111.2 & -19.7 &  1.2 & \Fermi-GBM &   9 &   256 & 47-291 & K, Me, W   \\
bn090520876  & GRB 090520D  & 21:01:37.1455 & 131.3 & -18.0 &  4.3 & \Fermi-GBM &  33 &  1024 &  23-47 &    \\
bn090522344  & GRB 090522A  & 08:15:49.3265 & 277.7 &  19.6 &  4.9 & \Fermi-GBM &  12 &  1024 & 47-291 & K   \\
bn090524346  & GRB 090524A  & 08:17:56.2335 & 329.5 & -67.4 &  1.3 & \Fermi-GBM &  10 &   512 & 47-291 & K, IA, Me   \\
bn090528173  & GRB 090528A  & 04:09:01.1410 & 134.9 & -35.8 &  1.0 & \Fermi-GBM &  15 &  2048 & 47-291 & K, W   \\
{\it bn090528516} & {\it GRB 090528B} & 12:22:31.2864 & 312.2 &  32.7 &  1.0 & \Fermi-GBM &  14 &  2048 & 47-291 & K, IA, S, Me, W, A   \\
bn090529310  & GRB 090529B  & 07:26:22.4114 & 231.2 &  32.2 &  7.2 & \Fermi-GBM &   8 &   256 & 47-291 & K   \\
bn090529564  & GRB 090529C  & 13:32:00.4878 & 162.7 &  47.3 &  1.5 & \Fermi-GBM &   4 &    64 & 47-291 & Mo, K, IA, W   \\
bn090530760  & GRB 090530B  & 18:14:24.4343 &  73.2 &  13.8 &  1.0 & \Fermi-GBM &  12 &  1024 & 47-291 & K, IA, Me, W   \\
bn090531775  & GRB 090531B  & 18:35:56.4921 & 252.1 & -36.0 &  0.0 & \Swift\ &   5 &    64 & 47-291 & IA, S, W, A, L   \\
bn090602564  & GRB 090602A  & 13:32:22.8543 & 248.9 & -65.0 &  3.4 & \Fermi-GBM &  11 &   512 & 47-291 & K, IA, S, W   \\
bn090606471  & GRB 090606A  & 11:18:08.0027 & 146.9 & -70.5 &  5.6 & \Fermi-GBM &  15 &  2048 & 47-291 & Me   \\
bn090608052  & GRB 090608A  & 01:15:26.5975 & 100.2 & -37.4 &  4.5 & \Fermi-GBM &  14 &  2048 & 47-291 &    \\
{\it bn090610648} & {\it GRB 090610A} & 15:33:25.9360 &  84.2 &  35.4 &  5.2 & \Fermi-GBM &  10 &   512 & 47-291 & K, IA, S, Me, W, A   \\
bn090610723  & GRB 090610B  & 17:21:31.9045 & 276.0 & -42.1 &  9.5 & \Fermi-GBM &  17 &  4096 & 47-291 & K   \\
bn090610883  & GRB 090610C  & 21:12:07.7336 &  70.4 &  30.3 &  8.2 & \Fermi-GBM &  14 &  2048 & 47-291 &    \\
{\it bn090612619} & {\it GRB 090612A} & 14:50:50.4940 &  81.0 &  17.7 &  2.2 & \Fermi-GBM &   6 &   128 & 47-291 & K, S, Me, A   \\
bn090616157  & GRB 090616A  & 03:45:42.5323 & 103.1 &  -3.7 & 10.4 & \Fermi-GBM &   9 &   256 & 47-291 &    \\
{\it bn090617208} & {\it GRB 090617A} & 04:59:58.5756 &  78.9 &  15.6 &  4.2 & \Fermi-GBM &   1 &    16 & 47-291 & K, IA, S, Me, W, A   \\
{\it bn090618353} & {\it GRB 090618A} & 08:28:26.6590 & 294.0 &  78.4 &  0.0 & \Swift\ &  10 &   512 & 47-291 & Mo, K, R, IA, S, W, A   \\
bn090620400  & GRB 090620A  & 09:36:23.4676 & 237.4 &  61.2 &  1.0 & \Fermi-GBM &   8 &   256 & 47-291 & Mo, K, R, IA, Me, A   \\
bn090620901  & GRB 090620B  & 21:37:35.7510 & 241.4 & -43.0 &  8.3 & \Fermi-GBM &  10 &   512 & 47-291 &    \\
bn090621185  & GRB 090621A  & 04:26:34.4877 &  11.0 &  61.9 &  0.0 & \Swift\ &  14 &  2048 & 47-291 &    \\
bn090621417  & GRB 090621C  & 10:00:52.0963 & 257.5 & -28.5 &  3.2 & \Fermi-GBM &  15 &  2048 & 47-291 & R   \\
bn090621447  & GRB 090621D  & 10:43:45.1445 &  12.3 & -22.6 &  6.5 & \Fermi-GBM &  12 &  1024 & 47-291 &    \\
{\it bn090621922} & {\it GRB 090621B} & 22:07:25.7006 & 313.4 &  69.0 &  0.1 & \Swift\ &   1 &    16 & 47-291 & K, S   \\
{\it bn090623107} & {\it GRB 090623A} & 02:34:17.5618 & 309.0 & -43.2 &  2.0 & \Fermi-GBM &   4 &    64 & 47-291 & Mo, K, IA, S, W   \\
bn090623913  & GRB 090623B  & 21:54:25.1132 &  41.7 &   1.8 &  1.5 & \Fermi-GBM &  10 &   512 & 47-291 & K, W   \\
bn090625234  & GRB 090625A  & 05:37:00.2090 &  20.3 &  -6.4 &  3.1 & \Fermi-GBM &  14 &  2048 & 47-291 & IA   \\
bn090625560  & GRB 090625B  & 13:26:22.5142 &   2.3 & -65.8 &  0.0 & \Swift\ &  17 &  4096 & 47-291 & K, IS, W   \\
{\it bn090626189} & {\it GRB 090626A} & 04:32:08.8802 & 170.0 & -33.5 &  0.3 & \Fermi-LAT &  11 &   512 & 47-291 & Mo, K, R, IA, S, Me, W, L   \\
bn090626707  & GRB 090626B  & 16:58:45.4643 & 136.4 &  14.4 &  7.7 & \Fermi-GBM &  12 &  1024 & 47-291 & W   \\
bn090629543  & GRB 090629A  & 13:01:21.7834 &   8.5 &  17.7 &  7.4 & \Fermi-GBM &  17 &  4096 & 47-291 &    \\
bn090630311  & GRB 090630A  & 07:27:21.1663 & 146.6 & -46.6 &  5.8 & \Fermi-GBM &   8 &   256 & 47-291 &    \\
bn090701225  & GRB 090701A  & 05:23:55.8438 & 114.7 & -42.1 &  4.2 & \Fermi-GBM &  12 &  1024 & 47-291 &    \\
bn090703329  & GRB 090703A  & 07:54:02.4773 &   0.8 &   9.7 &  5.2 & \Fermi-GBM &  13 &  1024 & 47-291 &    \\
bn090704242  & GRB 090704A  & 05:47:48.1849 & 208.2 &  22.8 &  0.0 & \INTEGRAL\ &  15 &  2048 & 47-291 & R, IS   \\
bn090704783  & GRB 090704B  & 18:47:00.6224 & 296.4 &  25.9 &  6.3 & \Fermi-GBM &  17 &  4096 & 47-291 & K, IA   \\
bn090706283  & GRB 090706A  & 06:47:40.4279 & 205.1 & -47.1 &  3.0 & \Fermi-GBM &  17 &  4096 & 47-291 & S   \\
bn090708152  & GRB 090708A  & 03:38:18.4565 & 154.6 &  26.6 &  0.1 & \Swift\ &  17 &  4096 & 47-291 & S   \\
bn090709630  & GRB 090709B  & 15:07:41.1367 &  93.6 &  64.1 &  0.1 & \Swift\ &  12 &  1024 & 47-291 & K, S   \\
bn090711850  & GRB 090711A  & 20:23:22.9192 & 139.6 & -64.7 &  1.0 & \Fermi-GBM &  13 &  1024 & 47-291 & IA, W   \\
bn090712160  & GRB 090712A  & 03:51:00.3413 &  70.1 &  22.5 &  0.0 & \Swift\ &  17 &  4096 & 47-291 & K, S, W   \\
bn090713020  & GRB 090713A  & 00:29:28.0600 & 284.8 &  -3.3 &  2.4 & \Fermi-GBM &  14 &  2048 & 47-291 & K, W   \\
{\it bn090717034} & {\it GRB 090717A} & 00:49:32.1084 &  92.4 & -62.5 &  1.2 & \Fermi-GBM &  11 &   512 & 47-291 & Mo, K, IA, S, W, A   \\
bn090717111  & GRB 090717B  & 02:40:31.7864 & 246.9 &  23.0 &  3.9 & \Fermi-GBM &   8 &   256 & 47-291 & IA, W, A   \\
bn090718720  & GRB 090718A  & 17:16:42.9331 & 243.8 &  -6.7 &  5.9 & \Fermi-GBM &  14 &  2048 & 47-291 &    \\
{\it bn090718762} & {\it GRB 090718B} & 18:17:42.8414 & 274.1 & -36.4 &  1.2 & \Fermi-GBM &  10 &   512 & 47-291 & Mo, K, S   \\
{\it bn090719063} & {\it GRB 090719A} & 01:31:26.6117 & 341.3 & -67.9 &  1.0 & \Fermi-GBM &   6 &   128 & 47-291 & Mo, K, A   \\
bn090720276  & GRB 090720A  & 06:38:08.2827 & 199.5 & -16.4 &  5.0 & \Fermi-GBM &   7 &   128 & 47-291 & K, R, IA, S   \\
{\it bn090720710} & {\it GRB 090720B} & 17:02:56.9051 & 203.0 & -54.8 &  2.9 & \Fermi-GBM &   1 &    16 & 47-291 & K, IA, W, A, L   \\
bn090725838  & GRB 090725A  & 20:06:20.5520 & 281.9 & -69.5 &  6.6 & \Fermi-GBM &  17 &  4096 & 47-291 &    \\
bn090726218  & GRB 090726B  & 05:14:07.0692 & 240.4 &  36.8 &  7.1 & \Fermi-GBM &  13 &  1024 & 47-291 & W   \\
bn090730608  & GRB 090730A  & 14:35:07.6683 & 252.6 &  30.5 &  3.7 & \Fermi-GBM &   9 &   256 & 47-291 & K   \\
bn090802235  & GRB 090802A  & 05:39:03.0822 &  84.3 &  34.1 &  3.9 & \Fermi-GBM &   1 &    16 & 47-291 & K, R, IA, S, A   \\
bn090802666  & GRB 090802B  & 15:58:23.4438 & 267.0 & -71.8 & 10.7 & \Fermi-GBM &  12 &  1024 & 47-291 &    \\
bn090804940  & GRB 090804A  & 22:33:20.0192 & 130.4 & -11.3 &  1.0 & \Fermi-GBM &   4 &    64 & 47-291 & K, IA, S, Me, W   \\
bn090805622  & GRB 090805A  & 14:55:18.2387 & 300.0 & -50.8 & 11.0 & \Fermi-GBM &  12 &  1024 & 47-291 &    \\
{\it bn090807832} & {\it GRB 090807B} & 19:57:59.0173 & 326.9 &   7.2 &  2.6 & \Fermi-GBM &  25 &    64 &  23-47 & S   \\
{\it bn090809978} & {\it GRB 090809B} & 23:28:14.6113 &  95.2 &   0.2 &  1.2 & \Fermi-GBM &  15 &  2048 & 47-291 & K, R, IA, Me, A   \\
bn090810659  & GRB 090810A  & 15:49:07.8220 & 168.9 & -76.4 &  5.5 & \Fermi-GBM &  14 &  2048 & 47-291 & K, W   \\
bn090810781  & GRB 090810B  & 18:44:44.8577 & 116.4 & -17.5 &  2.8 & \Fermi-GBM &  12 &  1024 & 47-291 & K   \\
bn090811696  & GRB 090811A  & 16:41:50.0382 & 277.0 &  22.2 &  7.5 & \Fermi-GBM &   6 &   128 & 47-291 & K, Me   \\
bn090813174  & GRB 090813A  & 04:10:42.5926 & 225.8 &  88.6 &  0.0 & \Swift\ &   8 &   256 & 47-291 & Mo, K, IA, S, W   \\
{\it bn090814368} & {\it GRB 090814C} & 08:49:41.2219 & 332.5 &  58.9 &  5.5 & \Fermi-GBM &   4 &    64 & 47-291 & K, IA, Me, A   \\
bn090814950  & GRB 090814D  & 22:47:28.7773 & 307.6 &  45.7 &  2.1 & \Fermi-GBM &  16 &  4096 & 47-291 & K, S, Me   \\
bn090815300  & GRB 090815A  & 07:12:12.4482 &  41.0 &  -2.7 &  7.8 & \Fermi-GBM &  15 &  2048 & 47-291 & IA   \\
bn090815438  & GRB 090815B  & 10:30:41.8488 &  21.4 &  53.4 &  5.7 & \Fermi-GBM &  15 &  2048 & 47-291 & K   \\
bn090815946  & GRB 090815D  & 22:41:46.5997 & 251.3 &  52.9 &  2.3 & \Fermi-GBM &  17 &  4096 & 47-291 & S   \\
bn090817036  & GRB 090817A  & 00:51:26.2058 &  64.0 &  44.1 &  0.0 & \INTEGRAL\ &   9 &   256 & 47-291 & K, IS, S, W   \\
bn090819607  & GRB 090819A  & 14:34:27.4683 &  49.1 & -67.1 &  3.3 & \Fermi-GBM &   4 &    64 & 47-291 & IA   \\
{\it bn090820027} & {\it GRB 090820A} & 00:38:16.1887 &  87.7 &  27.1 &  1.0 & \Fermi-GBM &   8 &   256 & 47-291 & K, R, IA, S, W, A   \\
bn090820509  & GRB 090820B  & 12:13:16.7003 & 318.3 & -18.6 &  9.6 & \Fermi-GBM &   9 &   256 & 47-291 &    \\
bn090823133  & GRB 090823B  & 03:10:53.7641 &  49.5 & -17.6 & 10.4 & \Fermi-GBM &  12 &  1024 & 47-291 & S   \\
bn090824918  & GRB 090824A  & 22:02:19.1051 &  46.7 &  59.8 & 12.2 & \Fermi-GBM &  36 &  2048 &  23-47 & K   \\
bn090826068  & GRB 090826A  & 01:37:31.8544 & 140.6 &  -0.1 &  9.7 & \Fermi-GBM &  12 &  1024 & 47-291 & W   \\
{\it bn090828099} & {\it GRB 090828A} & 02:22:48.1994 & 124.4 & -26.1 &  1.2 & \Fermi-GBM &  15 &  2048 & 47-291 & K, IA, S, Me, W, A   \\
{\it bn090829672} & {\it GRB 090829A} & 16:07:38.8640 & 329.2 & -34.2 &  1.0 & \Fermi-GBM &  12 &  1024 & 47-291 & Mo, K, S, Me, W, A   \\
bn090829702  & GRB 090829B  & 16:50:40.1331 & 355.0 &  -9.4 &  3.2 & \Fermi-GBM &  13 &  1024 & 47-291 & R, Me   \\
bn090831317  & GRB 090831A  & 07:36:36.5826 & 145.1 &  51.0 &  1.9 & \Fermi-GBM &   1 &    16 & 47-291 & K, IA, W, M   \\
bn090902401  & GRB 090902A  & 09:38:05.4940 & 291.0 &  53.1 &  3.8 & \Fermi-GBM &   8 &   256 & 47-291 & IA, S, W   \\
{\it bn090902462} & {\it GRB 090902B} & 11:05:08.3127 & 264.9 &  27.3 &  0.0 & \Swift\ &   6 &   128 & 47-291 & R, IA, S, W, L   \\
bn090904058  & GRB 090904B  & 01:24:13.9373 & 264.2 & -25.2 &  0.1 & \Swift\ &  12 &  1024 & 47-291 & K, IA, S, W   \\
bn090904581  & GRB 090904C  & 13:57:17.1254 & 261.6 &   4.6 &  2.5 & \Fermi-GBM &  10 &   512 & 47-291 & K, W   \\
bn090907017  & GRB 090907A  & 00:24:09.7163 &  86.3 & -38.8 &  2.1 & \Fermi-GBM &  12 &  1024 & 47-291 &    \\
bn090907808  & GRB 090907B  & 19:23:47.4742 &  81.1 &  20.5 &  4.1 & \Fermi-GBM &   5 &    64 & 47-291 & K   \\
bn090908314  & GRB 090908A  & 07:31:52.0875 & 282.2 &   3.5 &  8.0 & \Fermi-GBM &  17 &  4096 & 47-291 & K   \\
bn090908341  & GRB 090908B  & 08:10:39.8143 & 174.1 & -25.1 &  4.6 & \Fermi-GBM &   9 &   256 & 47-291 & K, IA, S, Me   \\
bn090909487  & GRB 090909A  & 11:41:17.1795 &  32.3 &  53.9 &  8.1 & \Fermi-GBM &  13 &  1024 & 47-291 & K, W   \\
bn090909854  & GRB 090909B  & 20:29:52.7396 &  54.2 & -25.0 &  8.3 & \Fermi-GBM &   5 &    64 & 47-291 & IA   \\
bn090910812  & GRB 090910A  & 19:29:48.8069 & 296.2 &  72.3 &  1.0 & \Fermi-GBM &  12 &  1024 & 47-291 & K, Me   \\
bn090912660  & GRB 090912A  & 15:50:29.1033 & 188.0 &  61.5 &  0.0 & \Swift\ &  12 &  1024 & 47-291 & K, S, W   \\
bn090915650  & GRB 090915A  & 15:35:35.6511 & 238.0 &  15.5 &  0.0 & \Swift\ &  13 &  1024 & 47-291 & K, S, W   \\
bn090917661  & GRB 090917A  & 15:51:38.9418 & 230.3 & -11.7 &  5.9 & \Fermi-GBM &   8 &   256 & 47-291 & W   \\
bn090920035  & GRB 090920A  & 00:49:59.0621 & 299.7 & -52.2 &  5.7 & \Fermi-GBM &  18 &  8192 & 47-291 & K   \\
{\it bn090922539} & {\it GRB 090922A} & 12:56:42.1373 &  17.2 &  74.3 &  1.0 & \Fermi-GBM &  12 &  1024 & 47-291 & K, R, Me, W, A   \\
{\it bn090922605} & {\it GRB 090922B} & 14:30:41.5287 &  38.4 & -73.1 &  3.3 & \Fermi-GBM &   4 &    64 & 47-291 & K, R, Me, W   \\
{\it bn090924625} & {\it GRB 090924A} & 14:59:54.0113 &  69.7 & -65.0 &  7.1 & \Fermi-GBM &   5 &    64 & 47-291 & IA   \\
bn090925389  & GRB 090925A  & 09:20:33.6723 & 333.2 &  14.3 &  4.4 & \Fermi-GBM &  15 &  2048 & 47-291 & K, R, Me, W   \\
{\it bn090926181} & {\it GRB 090926A} & 04:20:26.9865 & 353.4 & -66.3 &  0.0 & \Swift\ &   8 &   256 & 47-291 & Mo, K, R, IA, S, Me, W, A, L   \\
bn090926914  & GRB 090926B  & 21:55:28.5250 &  46.3 & -39.0 &  0.1 & \Swift\ &  13 &  1024 & 47-291 & K, S, Me, M   \\
bn090927422  & GRB 090927A  & 10:07:17.2136 & 344.0 & -71.0 &  0.1 & \Swift\ &   6 &   128 & 47-291 & IA, S, W   \\
bn090928646  & GRB 090928A  & 15:29:44.6648 & 103.9 & -43.5 &  8.9 & \Fermi-GBM &   8 &   256 & 47-291 & K, Me, W   \\
{\it bn090929190} & {\it GRB 090929A} & 04:33:03.9663 &  51.7 &  -7.3 &  1.3 & \Fermi-GBM &   2 &    32 & 47-291 & K, R, IA, S, W   \\
bn091002685  & GRB 091002A  & 16:26:11.1643 &  41.9 & -14.0 &  4.2 & \Fermi-GBM &   8 &   256 & 47-291 &    \\
{\it bn091003191} & {\it GRB 091003A} & 04:35:45.5846 & 251.5 &  36.6 &  0.0 & \Swift\ &   6 &   128 & 47-291 & K, IA, S, Me, W, A, L   \\
bn091005679  & GRB 091005A  & 16:17:30.4905 &  43.1 &  12.1 &  5.1 & \Fermi-GBM &  12 &  1024 & 47-291 &    \\
bn091006360  & GRB 091006A  & 08:38:46.9285 & 243.1 & -31.0 & 12.9 & \Fermi-GBM &   8 &   256 & 47-291 &    \\
{\it bn091010113} & {\it GRB 091010A} & 02:43:09.3213 & 298.7 & -22.5 &  0.1 & \AGILE\ &  30 &   256 &  23-47 & K, X, IA, Me, W, A   \\
{\it bn091012783} & {\it GRB 091012A} & 18:47:02.7698 & 109.4 &  87.3 &  2.5 & \Fermi-GBM &   4 &    64 & 47-291 & K, IA, S, W, A   \\
bn091015129  & GRB 091015B  & 03:05:42.9372 & 316.1 & -49.5 & 12.6 & \Fermi-GBM &  35 &  2048 &  23-47 &    \\
bn091017861  & GRB 091017A  & 20:40:24.2971 & 210.8 &  25.5 &  8.5 & \Fermi-GBM &  12 &  1024 & 47-291 & W   \\
bn091017985  & GRB 091017B  & 23:38:57.4707 & 214.4 & -64.7 &  1.7 & \Fermi-GBM &  14 &  2048 & 47-291 & W   \\
bn091018957  & GRB 091018B  & 22:58:20.6027 & 321.8 & -23.1 & 13.1 & \Fermi-GBM &   5 &    64 & 47-291 & IA   \\
bn091019750  & GRB 091019A  & 18:00:40.8812 & 226.0 &  80.3 & 12.8 & \Fermi-GBM &   2 &    32 & 47-291 &    \\
{\it bn091020900} & {\it GRB 091020A} & 21:36:43.8167 & 175.7 &  51.0 &  0.0 & \Swift\ &   8 &   256 & 47-291 & Mo, K, IA, S   \\
{\it bn091020977} & {\it GRB 091020B} & 23:26:34.4485 & 187.8 & -13.4 &  2.2 & \Fermi-GBM &   5 &    64 & 47-291 & Mo, K, S   \\
bn091023021  & GRB 091023A  & 00:29:44.5452 & 215.4 &  26.0 &  7.2 & \Fermi-GBM &  11 &   512 & 47-291 & W   \\
bn091024372\tablenotemark{c}  & GRB 091024A  & 08:55:58.4721 & 339.3 &  56.9 &  0.0 & \Swift\ &  11 &   512 & 47-291 & K, R, IA, S   \\
bn091024380\tablenotemark{c}  & GRB 091024A  & 09:06:29.3574 & 339.3 &  56.9 &  0.0 & \Swift\ &  16 &  4096 & 47-291 &    \\
bn091026485  & GRB 091026B  & 11:38:48.5224 & 137.1 & -23.6 &  8.1 & \Fermi-GBM &  12 &  1024 & 47-291 & K, W   \\
bn091026550  & GRB 091026A  & 13:11:33.0196 & 276.6 & -86.1 &  0.0 & \Swift\ &  16 &  4096 & 47-291 & K, IA, S   \\
bn091030613  & GRB 091030B  & 14:43:16.4358 & 249.0 &  23.5 &  5.6 & \Fermi-GBM &  10 &   512 & 47-291 & K, W   \\
{\it bn091030828} & {\it GRB 091030A} & 19:52:26.8633 &  41.7 &  21.5 &  1.2 & \Fermi-GBM &   9 &   256 & 47-291 & K, R, W   \\
{\it bn091031500} & {\it GRB 091031A} & 12:00:28.8460 &  70.6 & -59.1 &  1.0 & \Fermi-GBM &   8 &   256 & 47-291 & Mo, K, S, W, L   \\
bn091101143  & GRB 091101A  & 03:26:32.4886 &  29.8 & -33.7 &  2.2 & \Fermi-GBM &   8 &   256 & 47-291 & K, R, W   \\
bn091102607  & GRB 091102A  & 14:34:38.3625 &  72.6 & -72.5 &  0.0 & \Swift\ &  11 &   512 & 47-291 & K, S, W   \\
bn091103912  & GRB 091103A  & 21:53:51.4847 & 170.6 &  11.3 &  2.4 & \Fermi-GBM &   8 &   256 & 47-291 & K, W   \\
bn091106762  & GRB 091106A  & 18:17:12.8908 &  49.1 &  60.3 &  5.6 & \Fermi-GBM &  15 &  2048 & 47-291 & K   \\
bn091107635  & GRB 091107A  & 15:13:59.6296 & 182.4 &  38.9 &  4.5 & \Fermi-GBM &  10 &   512 & 47-291 & K, W   \\
bn091109895  & GRB 091109C  & 21:28:40.0122 & 247.7 &  42.3 &  4.1 & \Fermi-GBM &   8 &   256 & 47-291 & K, W   \\
bn091112737  & GRB 091112A  & 17:41:15.8218 & 257.7 & -36.7 &  0.1 & \Swift\ &  10 &   512 & 47-291 & K, S, W   \\
bn091112928  & GRB 091112B  & 22:15:51.1902 & 208.4 &  37.2 &  4.5 & \Fermi-GBM &  11 &   512 & 47-291 & K   \\
bn091115177  & GRB 091115A  & 04:14:50.4195 & 307.8 &  71.5 &  7.9 & \Fermi-GBM &  17 &  4096 & 47-291 & K   \\
bn091117080  & GRB 091117B  & 01:55:24.8969 & 246.5 & -73.9 &  6.8 & \Fermi-GBM &  17 &  4096 & 47-291 &    \\
{\it bn091120191} & {\it GRB 091120A} & 04:34:40.2297 & 226.8 & -21.8 &  0.5 & MAXI     &   6 &   128 & 47-291 & Mo, K, R, IA, A, M   \\
bn091122163  & GRB 091122A  & 03:54:20.3750 & 110.9 &   0.6 & 18.0 & \Fermi-GBM &  10 &   512 & 47-291 & IA   \\
bn091123081  & GRB 091123B  & 01:55:59.7529 & 337.8 &  13.4 &  5.9 & \Fermi-GBM &  10 &   512 & 47-291 & K, IA   \\
bn091123298  & GRB 091123A  & 07:08:37.2603 & 297.1 & -29.2 &  2.4 & \Fermi-GBM &  14 &  2048 & 47-291 & K, IA, W, A   \\
bn091126333  & GRB 091126A  & 07:59:24.7624 &  83.2 & -19.3 &  5.4 & \Fermi-GBM &   1 &    16 & 47-291 & K, IA, W   \\
{\it bn091126389} & {\it GRB 091126B} & 09:19:48.5326 &  47.4 &  31.5 & 14.3 & \Fermi-GBM &   1 &    16 & 47-291 & IA   \\
{\it bn091127976} & {\it GRB 091127A} & 23:25:45.4830 &  36.6 & -19.0 &  0.0 & \Swift\ &   4 &    64 & 47-291 & Mo, K, R, IA, S, W   \\
{\it bn091128285} & {\it GRB 091128A} & 06:50:34.6410 & 127.7 &   1.7 &  1.4 & \Fermi-GBM &  11 &   512 & 47-291 & K, R, IA, A   \\
bn091201089  & GRB 091201A  & 02:07:32.9477 &  27.8 &  11.9 & 11.4 & \Fermi-GBM &  17 &  4096 & 47-291 &    \\
bn091202072  & GRB 091202B  & 01:44:06.5285 & 257.5 &  -1.9 & 12.1 & \Fermi-GBM &  10 &   512 & 47-291 & K, W   \\
bn091202219  & GRB 091202C  & 05:15:42.6582 &  13.9 &   9.1 &  5.8 & \Fermi-GBM &  15 &  2048 & 47-291 & S   \\
bn091207333  & GRB 091207A  & 08:00:10.1058 &  12.7 & -50.2 &  1.6 & \Fermi-GBM &   8 &   256 & 47-291 & K, IA   \\
{\it bn091208410} & {\it GRB 091208B} & 09:49:57.9560 &  29.4 &  16.9 &  0.0 & \Swift\ &   9 &   256 & 47-291 & K, R, IA, S, L   \\
bn091209001  & GRB 091209A  & 00:00:44.8977 & 261.0 &  38.3 &  2.9 & \Fermi-GBM &  14 &  2048 & 47-291 & K   \\
bn091215234  & GRB 091215A  & 05:37:26.8650 & 283.2 &  17.5 &  9.8 & \Fermi-GBM &  12 &  1024 & 47-291 & K   \\
bn091219462  & GRB 091219A  & 11:04:45.4947 & 294.5 &  71.9 &  5.4 & \Fermi-GBM &   9 &   256 & 47-291 & K, W   \\
bn091220442  & GRB 091220A  & 10:36:50.6362 & 166.8 &   4.8 &  1.8 & \Fermi-GBM &   8 &   256 & 47-291 & K, W   \\
bn091221870  & GRB 091221A  & 20:52:57.2170 &  55.8 &  23.2 &  0.0 & \Swift\ &  17 &  4096 & 47-291 & Mo, K, R, IA, S, Me, W   \\
bn091223191  & GRB 091223A  & 04:35:10.3547 & 203.2 &  76.3 &  8.9 & \Fermi-GBM &   9 &   256 & 47-291 & IA, S   \\
bn091223511  & GRB 091223B  & 12:15:53.6895 & 231.3 &  54.7 &  2.4 & \Fermi-GBM &  14 &  2048 & 47-291 & K, S   \\
bn091224373  & GRB 091224A  & 08:57:36.5574 & 331.2 &  18.3 & 15.6 & \Fermi-GBM &   5 &    64 & 47-291 &    \\
bn091227294  & GRB 091227A  & 07:03:13.3858 & 296.9 &   2.6 &  3.6 & \Fermi-GBM &   8 &   256 & 47-291 & Mo, K, Me   \\
bn091230260  & GRB 091230B  & 06:14:09.3592 & 101.5 &   0.7 & 18.0 & \Fermi-GBM &  17 &  4096 & 47-291 &    \\
bn091230712  & GRB 091230C  & 17:05:14.0175 &  51.7 &  77.2 &  5.1 & \Fermi-GBM &  12 &  1024 & 47-291 & K   \\
bn091231206  & GRB 091231A  & 04:56:33.4876 & 199.4 & -60.7 &  1.7 & \Fermi-GBM &  13 &  1024 & 47-291 & K, S, Me   \\
bn091231540  & GRB 091231B  & 12:57:48.5805 & 241.3 &   3.3 & 12.6 & \Fermi-GBM &  17 &  4096 & 47-291 &    \\
bn100101028  & GRB 100101A  & 00:39:49.3357 & 307.3 & -27.0 & 17.4 & \Fermi-GBM &   8 &   256 & 47-291 & IA   \\
bn100101988  & GRB 100101B  & 23:42:15.1827 &  70.7 &  18.7 &  9.3 & \Fermi-GBM &  10 &   512 & 47-291 & Mo, IA, S   \\
bn100107074  & GRB 100107A  & 01:46:31.8646 &   6.3 & -21.2 &  6.0 & \Fermi-GBM &   4 &    64 & 47-291 & IA   \\
bn100111176  & GRB 100111A  & 04:12:49.6954 & 247.0 &  15.6 &  0.0 & \Swift\ &  10 &   512 & 47-291 & Mo, K, IA, S, W   \\
bn100112418  & GRB 100112A  & 10:01:17.5551 & 240.1 & -75.1 & 14.8 & \Fermi-GBM &  17 &  4096 & 47-291 &    \\
{\it bn100116897} & {\it GRB 100116A} & 21:31:00.2421 & 305.0 &  14.4 &  0.3 & \Fermi-LAT &   6 &   128 & 47-291 & K, R, IA, Me, W, L   \\
bn100117879  & GRB 100117A  & 21:06:19.6634 &  11.3 &  -1.6 &  0.1 & \Swift\ &   4 &    64 & 47-291 & IA, S   \\
{\it bn100118100} & {\it GRB 100118A} & 02:23:33.6983 &   9.3 & -37.4 &  5.9 & \Fermi-GBM &  14 &  2048 & 47-291 & K, R, IA, Me, W   \\
bn100122616  & GRB 100122A  & 14:47:37.3141 &  79.2 &  -2.7 &  1.3 & \Fermi-GBM &  14 &  2048 & 47-291 & Mo, K, R, IA, Me   \\
bn100126460  & GRB 100126A  & 11:03:05.1248 & 338.4 & -18.7 & 18.3 & \Fermi-GBM &  13 &  1024 & 47-291 & S   \\
{\it bn100130729} & {\it GRB 100130A} & 17:29:24.1447 &  21.2 & -24.8 &  2.5 & \Fermi-GBM &  16 &  4096 & 47-291 & K, IA, W   \\
bn100130777  & GRB 100130B  & 18:38:35.4634 &  78.6 &  20.8 &  2.4 & \Fermi-GBM &  14 &  2048 & 47-291 & Mo, K, R, Me, W   \\
{\it bn100131730} & {\it GRB 100131A} & 17:30:57.6702 & 120.4 &  16.5 &  1.2 & \Fermi-GBM &   6 &   128 & 47-291 & Mo, K, IA, S, Me, W   \\
bn100201588  & GRB 100201A  & 14:06:17.5047 & 133.1 & -37.3 &  4.3 & \Fermi-GBM &  17 &  4096 & 47-291 & K, IA   \\
bn100204024  & GRB 100204A  & 00:33:53.5451 &  50.8 & -47.9 &  3.0 & \Fermi-GBM &  15 &  2048 & 47-291 & K, W   \\
bn100204566  & GRB 100204B  & 13:34:43.3753 & 273.1 & -52.8 &  5.7 & \Fermi-GBM &  17 &  4096 & 47-291 & W   \\
bn100204858  & GRB 100204C  & 20:36:03.7668 &  91.3 & -20.9 & 16.6 & \Fermi-GBM &   9 &   256 & 47-291 &    \\
bn100205490  & GRB 100205B  & 11:45:38.2585 & 133.9 & -23.0 &  8.2 & \Fermi-GBM &  13 &  1024 & 47-291 & K, R, IA, Me   \\
{\it bn100206563} & {\it GRB 100206A} & 13:30:05.3902 &  47.2 &  13.2 &  0.0 & \Swift\ &   1 &    16 & 47-291 & K, IA, S, W   \\
bn100207665  & GRB 100207A  & 15:57:54.7648 & 307.9 & -27.7 &  4.7 & \Fermi-GBM &  14 &  2048 & 47-291 & K, W   \\
bn100207721  & GRB 100207B  & 17:18:29.7243 & 321.8 & -15.8 &  1.0 & \Fermi-GBM &  17 &  4096 & 47-291 &    \\
{\it bn100208386} & {\it GRB 100208A} & 09:15:33.9419 & 260.2 &  27.5 & 29.3 & \Fermi-GBM &   4 &    64 & 47-291 & IA   \\
bn100210101  & GRB 100210A  & 02:24:49.4680 & 244.4 &  16.1 &  6.1 & \Fermi-GBM &  13 &  1024 & 47-291 & K   \\
bn100211440  & GRB 100211A  & 10:33:35.1692 & 132.2 &  29.5 &  2.5 & \Fermi-GBM &  17 &  4096 & 47-291 & Mo, K, R, Me, W   \\
bn100212550  & GRB 100212B  & 13:11:45.4691 & 134.3 &  32.2 &  1.4 & \Fermi-GBM &   4 &    64 & 47-291 & K, IA, Me, A   \\
bn100212588  & GRB 100212A  & 14:07:22.2949 &   1.8 &  46.0 &  5.0 & \Fermi-GBM &  10 &   512 & 47-291 & S   \\
{\it bn100216422} & {\it GRB 100216A} & 10:07:00.1874 & 154.3 &  35.5 &  0.0 & \Swift\ &   4 &    64 & 47-291 & S   \\
bn100218194  & GRB 100218A  & 04:38:45.9326 & 206.6 & -11.9 &  2.2 & \Fermi-GBM &  16 &  4096 & 47-291 & K   \\
bn100219026  & GRB 100219B  & 00:37:14.7600 & 330.9 &  37.8 &  2.9 & \Fermi-GBM &   8 &   256 & 47-291 & K   \\
bn100221368  & GRB 100221A  & 08:50:26.4858 &  27.1 & -17.4 &  8.0 & \Fermi-GBM &  14 &  2048 & 47-291 &    \\
{\it bn100223110} & {\it GRB 100223A} & 02:38:09.3064 & 104.5 &   3.7 &  7.8 & \Fermi-GBM &   1 &    16 & 47-291 & Mo, K, IA, S, Me, W, A   \\
bn100224112  & GRB 100224B  & 02:40:55.4771 & 269.6 & -17.1 &  1.6 & \Fermi-GBM &  15 &  2048 & 47-291 & Mo, K, IA, S, Me, W   \\
{\it bn100225115} & {\it GRB 100225A} & 02:45:31.1468 & 310.3 & -59.4 &  0.9 & \Fermi-LAT &   8 &   256 & 47-291 & K, IA, S, Me, W, L   \\
bn100225249  & GRB 100225B  & 05:59:05.4719 & 352.9 &  15.0 & 18.8 & \Fermi-GBM &  17 &  4096 & 47-291 & W   \\
bn100225580  & GRB 100225C  & 13:55:31.3431 & 314.3 &   0.2 &  1.1 & \Fermi-GBM &  13 &  1024 & 47-291 & K, Me, W   \\
bn100225703  & GRB 100225D  & 16:52:18.1160 & 147.9 &  34.0 &  3.9 & \Fermi-GBM &  10 &   512 & 47-291 & Mo, K, Me, W   \\
bn100228544  & GRB 100228A  & 13:02:41.2829 & 199.8 &  15.6 &  9.3 & \Fermi-GBM &  17 &  4096 & 47-291 &    \\
bn100228873  & GRB 100228B  & 20:57:47.6684 & 118.0 &  18.6 & 11.1 & \Fermi-GBM &  14 &  2048 & 47-291 &    \\
{\it bn100301068} & {\it GRB 100301A} & 01:37:18.6335 & 110.1 & -15.7 &  7.3 & \Fermi-GBM &   2 &    32 & 47-291 &    \\
bn100301223  & GRB 100301B  & 05:21:46.1881 & 201.9 &  19.8 &  4.9 & \Fermi-GBM &   8 &   256 & 47-291 & K   \\
{\it bn100304004} & {\it GRB 100304A} & 00:05:20.7140 &  76.2 &  60.5 &  3.3 & \Fermi-GBM &  12 &  1024 & 47-291 & K, W   \\
bn100304534  & GRB 100304B  & 12:48:18.5604 & 260.1 & -21.9 &  2.5 & \Fermi-GBM &  15 &  2048 & 47-291 & K   \\
bn100306199  & GRB 100306A  & 04:46:25.7418 & 216.0 & -29.4 & 17.1 & \Fermi-GBM &  16 &  4096 & 47-291 &    \\
bn100307928  & GRB 100307A  & 22:16:30.2268 & 129.4 &  33.0 &  4.1 & \Fermi-GBM &  10 &   512 & 47-291 &    \\
bn100311518  & GRB 100311A  & 12:25:54.1120 & 303.4 & -27.8 &  5.0 & \Fermi-GBM &  13 &  1024 & 47-291 & K   \\
bn100313288  & GRB 100313A  & 06:54:23.2203 & 172.7 & -52.6 &  2.9 & \Fermi-GBM &  10 &   512 & 47-291 & Mo, K, Me   \\
bn100313509  & GRB 100313B  & 12:12:17.2943 & 186.4 &  11.7 &  9.6 & \Fermi-GBM &  16 &  4096 & 47-291 &    \\
bn100315361  & GRB 100315A  & 08:39:12.7417 & 208.9 &  30.1 &  5.5 & \Fermi-GBM &  16 &  4096 & 47-291 &    \\
bn100318611  & GRB 100318A  & 14:39:24.6047 & 211.0 &  21.2 & 10.7 & \Fermi-GBM &  13 &  1024 & 47-291 &    \\
{\it bn100322045} & {\it GRB 100322A} & 01:05:09.6426 &  23.3 & -10.2 &  1.2 & \Fermi-GBM &  10 &   512 & 47-291 & K, IA, Me, W   \\
bn100323542  & GRB 100323A  & 13:00:44.7544 & 188.9 & -18.7 &  4.2 & \Fermi-GBM &  14 &  2048 & 47-291 & K, W   \\
{\it bn100324172} & {\it GRB 100324B} & 04:07:36.4874 &  39.7 & -19.3 &  0.1 & IPN      &   4 &    64 & 47-291 & Mo, K, Me, W   \\
bn100325246  & GRB 100325B  & 05:54:43.9487 & 209.1 & -79.1 &  7.2 & \Fermi-GBM &  11 &   512 & 47-291 & S   \\
bn100325275  & GRB 100325A  & 06:36:08.0232 & 330.2 & -26.5 &  0.9 & \Fermi-LAT &   9 &   256 & 47-291 & K, IA, S, Me, L   \\
bn100326294  & GRB 100326A  & 07:03:05.5029 & 131.2 & -28.2 & 12.6 & \Fermi-GBM &   9 &   256 & 47-291 & S, A   \\
bn100326402  & GRB 100326B  & 09:38:20.0441 & 314.7 &   0.5 &  2.4 & \Fermi-GBM &  12 &  1024 & 47-291 & K, Me   \\
{\it bn100328141} & {\it GRB 100328A} & 03:22:44.6049 & 155.9 &  47.0 &  4.8 & \Fermi-GBM &   5 &    64 & 47-291 &    \\
bn100330309  & GRB 100330A  & 07:24:51.7257 & 202.1 &  -0.9 &  2.5 & \Fermi-GBM &   8 &   256 & 47-291 & K, Me   \\
bn100330856  & GRB 100330B  & 20:32:48.2692 & 326.4 &  -7.0 &  7.7 & \Fermi-GBM &  12 &  1024 & 47-291 &    \\
bn100401297  & GRB 100401A  & 07:07:32.2415 & 290.8 &  -8.3 &  0.0 & \Swift\ &   9 &   256 & 47-291 & S, W   \\
bn100406758  & GRB 100406A  & 18:11:25.7765 &  77.8 &  26.9 &  6.5 & \Fermi-GBM &  10 &   512 & 47-291 &    \\
bn100410356  & GRB 100410A  & 08:31:57.4695 & 130.0 &  21.5 & 10.8 & \Fermi-GBM &  17 &  4096 & 47-291 &    \\
{\it bn100410740} & {\it GRB 100410B} & 17:45:46.6619 &  78.1 &  61.3 &  1.7 & \Fermi-GBM &  10 &   512 & 47-291 & Mo, K, S, Me, W   \\
bn100411516  & GRB 100411A  & 12:22:57.3442 & 210.6 &  47.9 & 31.6 & \Fermi-GBM &   4 &    64 & 47-291 &    \\
bn100413732  & GRB 100413A  & 17:33:31.9243 & 266.2 &  15.8 &  0.0 & \Swift\ &  14 &  2048 & 47-291 & K, IA, S, Me, W   \\
{\it bn100414097} & {\it GRB 100414A} & 02:20:21.9864 & 192.1 &   8.7 &  0.0 & \Swift\ &   8 &   256 & 47-291 & Mo, K, Me, W, L   \\
bn100417166  & GRB 100417A  & 03:59:43.7283 & 261.3 &  50.4 &  9.2 & \Fermi-GBM &   1 &    16 & 47-291 &    \\
bn100417789  & GRB 100417B  & 18:55:40.2857 & 295.8 &   9.8 &  9.4 & \Fermi-GBM &  16 &  4096 & 47-291 &    \\
bn100420008  & GRB 100420B  & 00:12:06.5986 & 120.6 &  -5.8 &  2.8 & \Fermi-GBM &   8 &   256 & 47-291 & K, W   \\
bn100421917  & GRB 100421A  & 21:59:48.3903 & 350.7 & -25.7 &  2.4 & \Fermi-GBM &  16 &  4096 & 47-291 & K, Me, W   \\
{\it bn100423244} & {\it GRB 100423B} & 05:51:25.7503 & 119.7 &   5.8 &  1.5 & \Fermi-GBM &  14 &  2048 & 47-291 & Mo, K, Me, A   \\
bn100424729  & GRB 100424B  & 17:30:10.1284 & 246.7 & -48.9 &  4.1 & \Fermi-GBM &  13 &  1024 & 47-291 & W   \\
bn100424876  & GRB 100424C  & 21:01:52.5901 &   7.8 &  43.3 &  2.4 & \Fermi-GBM &  15 &  2048 & 47-291 & K, IA, Me, W   \\
bn100427356  & GRB 100427A  & 08:32:08.7061 &  89.2 &  -3.5 &  0.4 & \Swift\ &  12 &  1024 & 47-291 & K, S, Me, W   \\
bn100429999  & GRB 100429A  & 23:59:51.6396 &  89.1 & -70.0 &  4.0 & \Fermi-GBM &  12 &  1024 & 47-291 & IA, W   \\
bn100502356  & GRB 100502A  & 08:33:02.9425 & 131.0 &  18.4 &  2.2 & \Fermi-GBM &  13 &  1024 & 47-291 & K, Me, W   \\
bn100503554  & GRB 100503A  & 13:18:03.8897 & 147.5 &   4.0 &  1.5 & \Fermi-GBM &  16 &  4096 & 47-291 & K, R, IA, Me   \\
bn100504806  & GRB 100504A  & 19:20:55.5358 & 255.6 & -35.6 &  0.0 & \Swift\ &  17 &  4096 & 47-291 & S   \\
bn100506653  & GRB 100506A  & 15:39:49.2949 &  82.5 &  59.2 &  5.0 & \Fermi-GBM &  14 &  2048 & 47-291 & K, R, W   \\
bn100507577  & GRB 100507A  & 13:51:15.7277 &   2.9 & -79.0 &  2.5 & \Fermi-GBM &  11 &   512 & 47-291 & K, R   \\
bn100510810  & GRB 100510A  & 19:27:06.9690 & 355.8 & -35.6 &  0.1 & \MAXI\ &  15 &  2048 & 47-291 & R, M   \\
{\it bn100511035} & {\it GRB 100511A} & 00:49:56.2302 & 109.3 &  -4.7 &  1.0 & \Fermi-GBM &  11 &   512 & 47-291 & K, R, Me   \\
bn100513879  & GRB 100513B  & 21:05:57.6687 & 321.0 &  22.2 &  2.5 & \Fermi-GBM &  13 &  1024 & 47-291 & R, IA   \\
{\it bn100515467} & {\it GRB 100515A} & 11:13:09.0369 & 275.5 &  27.0 &  2.2 & \Fermi-GBM &   9 &   256 & 47-291 & Mo, K, R, IA, W   \\
bn100516369  & GRB 100516A  & 08:50:41.0629 & 274.4 &  -8.2 & 18.4 & \Fermi-GBM &   4 &    64 & 47-291 & IA   \\
bn100516396  & GRB 100516B  & 09:30:38.3170 & 297.7 &  18.7 & 13.7 & \Fermi-GBM &   8 &   256 & 47-291 &    \\
bn100517072  & GRB 100517B  & 01:43:08.1081 & 100.9 & -29.0 &  3.8 & \Fermi-GBM &  25 &    64 &  23-47 & R, S   \\
bn100517132  & GRB 100517C  & 03:09:50.1229 &  40.6 & -44.3 &  5.2 & \Fermi-GBM &   8 &   256 & 47-291 & W   \\
bn100517154  & GRB 100517D  & 03:42:08.0552 & 243.6 & -10.4 &  4.2 & \Fermi-GBM &   5 &    64 & 47-291 & Me   \\
bn100517243  & GRB 100517E  & 05:49:52.1020 &  10.4 &   4.4 & 11.8 & \Fermi-GBM &  12 &  1024 & 47-291 & W   \\
bn100517639  & GRB 100517F  & 15:19:58.0246 &  52.7 & -71.9 &  2.1 & \Fermi-GBM &  11 &   512 & 47-291 & K, R, W   \\
bn100519204  & GRB 100519A  & 04:53:22.7069 & 191.5 &  57.4 &  1.0 & \Fermi-GBM &  10 &   512 & 47-291 & Mo, K, Me   \\
bn100522157  & GRB 100522A  & 03:45:52.2937 &   7.0 &   9.4 &  0.0 & \Swift\ &   7 &   128 & 47-291 & K, R, IA, S, W   \\
bn100525744  & GRB 100525A  & 17:51:25.0814 & 251.8 &  41.0 &  3.5 & \Fermi-GBM &   4 &    64 & 47-291 & S, W   \\
bn100527795  & GRB 100527A  & 19:04:37.2416 & 226.8 &  19.8 &  1.9 & \Fermi-GBM &  17 &  4096 & 47-291 & K, Me, W   \\
{\it bn100528075} & {\it GRB 100528A} & 01:48:01.1097 & 311.1 &  27.8 &  0.1 & \AGILE\ &  12 &  1024 & 47-291 & Mo, K, IA, Me, W, A   \\
bn100530737  & GRB 100530A  & 17:41:51.2263 & 289.7 &  31.0 & 11.6 & \Fermi-GBM &  12 &  1024 & 47-291 & K   \\
bn100604287  & GRB 100604A  & 06:53:34.8147 & 248.3 & -73.2 &  3.6 & \Fermi-GBM &  13 &  1024 & 47-291 & K, IA, Me, W   \\
bn100605774  & GRB 100605A  & 18:35:10.7438 & 273.4 & -67.6 &  7.7 & \Fermi-GBM &  13 &  1024 & 47-291 &    \\
bn100608382  & GRB 100608A  & 09:10:06.3394 &  30.5 &  20.5 &  5.3 & \Fermi-GBM &  17 &  4096 & 47-291 &    \\
bn100609783  & GRB 100609A  & 18:48:11.3268 &  90.5 &  42.8 &  2.5 & \Fermi-GBM &  14 &  2048 & 47-291 & Mo, K   \\
{\it bn100612545} & {\it GRB 100612A} & 13:04:21.6560 &  63.5 &  13.7 &  2.7 & \Fermi-GBM &   5 &    64 & 47-291 & K, A   \\
bn100612726  & GRB 100612B  & 17:26:06.1270 & 352.0 &  -1.8 &  1.6 & \Fermi-GBM &   8 &   256 & 47-291 & Mo, K, S, Me, W, A   \\
bn100614498  & GRB 100614B  & 11:57:23.3061 & 224.8 &  40.9 &  3.0 & \Fermi-GBM &  16 &  4096 & 47-291 & W   \\
bn100615083  & GRB 100615A  & 01:59:04.3714 & 177.2 & -19.5 &  0.0 & \Swift\ &   9 &   256 & 47-291 & K, IA, S, Me, W   \\
bn100616773  & GRB 100616A  & 18:32:32.8957 & 342.9 &   3.1 & 45.7 & \Fermi-GBM &   9 &   256 & 47-291 &    \\
bn100619015  & GRB 100619A  & 00:21:07.0260 &  86.4 & -27.0 &  0.1 & \Swift\ &  10 &   512 & 47-291 & R, S, W   \\
bn100620119  & GRB 100620A  & 02:51:29.1134 &  80.1 & -51.7 &  1.5 & \Fermi-GBM &  13 &  1024 & 47-291 & Mo, K, IA, Me, W, L   \\
bn100621452  & GRB 100621B  & 10:51:18.2595 & 103.8 &  37.3 &  2.8 & \Fermi-GBM &  12 &  1024 & 47-291 & K   \\
bn100621529  & GRB 100621C  & 12:42:16.4305 & 160.9 &  14.7 & 11.4 & \Fermi-GBM &  11 &   512 & 47-291 & IA   \\
{\it bn100625773} & {\it GRB 100625A} & 18:32:28.4721 &  15.8 & -39.1 &  0.0 & \Swift\ &   5 &    64 & 47-291 & Mo, K, IA, S, Me, W, A   \\
bn100625891  & GRB 100625B  & 21:22:45.1845 & 338.3 &  20.3 &  4.4 & \Fermi-GBM &  14 &  2048 & 47-291 & K, S, W   \\
bn100629801  & GRB 100629A  & 19:14:03.3527 & 231.2 &  27.8 &  3.3 & \Fermi-GBM &   6 &   128 & 47-291 & Mo, K, IA, S, Me, W   \\
{\it bn100701490} & {\it GRB 100701B} & 11:45:23.0690 &  43.1 &  -2.2 &  0.1 & IPN      &   5 &    64 & 47-291 & K, IA, Me, W   \\
bn100704149  & GRB 100704A  & 03:35:06.1029 & 133.6 & -24.2 &  0.0 & \Swift\ &   8 &   256 & 47-291 & K, IA, S   \\
{\it bn100706693} & {\it GRB 100706A} & 16:38:18.9243 & 255.2 &  46.9 & 12.2 & \Fermi-GBM &   6 &   128 & 47-291 &    \\
{\it bn100707032} & {\it GRB 100707A} & 00:46:38.9870 & 351.1 &  -6.6 &  1.0 & \Fermi-GBM &   4 &    64 & 47-291 & Mo, K, Me, W   \\
{\it bn100709602} & {\it GRB 100709A} & 14:27:32.9828 & 142.5 &  17.4 &  4.5 & \Fermi-GBM &   8 &   256 & 47-291 & Mo, K, R, IA, W   \\
{\it bn100713980} & {\it GRB 100713B} & 23:31:34.0130 &  82.1 &  13.0 &  3.7 & \Fermi-GBM &   9 &   256 & 47-291 & Mo, K, R, IA, S, Me, W, A   \\
bn100714672  & GRB 100714A  & 16:07:23.7779 & 106.4 &  51.1 &  3.7 & \Fermi-GBM &   9 &   256 & 47-291 & IA   \\
bn100714686  & GRB 100714B  & 16:27:20.0776 & 307.9 &  61.3 &  9.7 & \Fermi-GBM &   4 &    64 & 47-291 & K, IA, W   \\
bn100715477  & GRB 100715A  & 11:27:17.6396 & 299.3 & -54.7 &  9.3 & \Fermi-GBM &  15 &  2048 & 47-291 & IA   \\
{\it bn100717372} & {\it GRB 100717A} & 08:55:06.2119 & 287.1 &  -0.7 &  8.8 & \Fermi-GBM &   7 &   128 & 47-291 & IA, S, Me   \\
bn100717446  & GRB 100717B  & 10:41:47.1184 & 304.3 &  19.5 &  9.2 & \Fermi-GBM &   4 &    64 & 47-291 & IA   \\
bn100718160  & GRB 100718B  & 03:50:09.6065 & 121.8 & -46.2 &  5.9 & \Fermi-GBM &  11 &   512 & 47-291 & IA, W   \\
bn100718796  & GRB 100718A  & 19:06:22.5770 & 298.5 &  41.4 & 10.2 & \Fermi-GBM &  12 &  1024 & 47-291 & K   \\
bn100719311  & GRB 100719B  & 07:28:17.6230 & 304.9 & -67.1 & 15.4 & \Fermi-GBM &  13 &  1024 & 47-291 & IA   \\
bn100719825  & GRB 100719C  & 19:48:08.0933 & 231.4 &  18.6 & 10.3 & \Fermi-GBM &   9 &   256 & 47-291 & IA   \\
{\it bn100719989} & {\it GRB 100719D} & 23:44:04.1293 & 113.3 &   5.4 &  1.0 & \Fermi-GBM &  15 &  2048 & 47-291 & K, IA, S, Me   \\
bn100722096  & GRB 100722A  & 02:18:37.2418 & 238.8 & -15.6 &  1.1 & \Fermi-GBM &   6 &   128 & 47-291 & K, IA, S, Me, W   \\
bn100722291  & GRB 100722B  & 06:58:24.7237 &  31.8 &  56.2 &  8.1 & \Fermi-GBM &   8 &   256 & 47-291 & IA, W   \\
{\it bn100724029} & {\it GRB 100724A} & 00:42:05.9915 & 119.6 &  75.9 &  0.9 & \Fermi-LAT &  10 &   512 & 47-291 & Mo, K, R, IA, S, Me, W, A, L   \\
bn100725475  & GRB 100725B  & 11:24:34.8929 & 290.0 &  77.0 &  0.0 & \Swift\ &  16 &  4096 & 47-291 & K, R, IA, S, W   \\
bn100727238  & GRB 100727A  & 05:42:21.9977 & 154.2 & -21.4 &  0.1 & \Swift\ &  17 &  4096 & 47-291 & IA, S, W   \\
{\it bn100728095} & {\it GRB 100728A} & 02:17:30.6106 &  88.8 & -15.3 &  0.0 & \Swift\ &  16 &  4096 & 47-291 & K, R, IA, S, Me, W, L   \\
bn100728439  & GRB 100728B  & 10:31:54.9742 &  44.1 &   0.3 &  0.1 & \Swift\ &  10 &   512 & 47-291 & K, R, S, Me   \\
bn100730463  & GRB 100730A  & 11:06:14.9678 & 339.8 & -22.2 &  5.4 & \Fermi-GBM &  17 &  4096 & 47-291 & Mo, K, R, IA   \\
bn100802240  & GRB 100802A  & 05:45:35.6759 &   2.5 &  47.8 &  0.0 & \Swift\ &  11 &   512 & 47-291 & S, W   \\
bn100804104  & GRB 100804A  & 02:29:26.3476 & 249.0 &  27.5 &  1.0 & \Fermi-GBM &  11 &   512 & 47-291 & Mo, K, IA, S   \\
bn100805300  & GRB 100805B  & 07:12:12.4770 &  22.8 &  34.2 &  7.7 & \Fermi-GBM &   4 &    64 & 47-291 & IA   \\
bn100805845  & GRB 100805C  & 20:16:29.5284 & 112.7 & -35.9 &  3.8 & \Fermi-GBM &   6 &   128 & 47-291 & K, Me   \\
bn100810049  & GRB 100810A  & 01:10:34.2426 & 124.8 &  -1.6 &  5.7 & \Fermi-GBM &  13 &  1024 & 47-291 &    \\
{\it bn100811108} & {\it GRB 100811A} & 02:35:49.3632 & 345.9 &  15.9 &  6.0 & \Fermi-GBM &   5 &    64 & 47-291 & Mo, K, R, IA, Me   \\
bn100811781  & GRB 100811B  & 18:44:09.2966 & 108.1 &  62.2 &  3.6 & \Fermi-GBM &   9 &   256 & 47-291 & K, Me   \\
bn100814160  & GRB 100814A  & 03:50:08.8091 &  22.5 & -18.0 &  0.0 & \Swift\ &   6 &   128 & 47-291 & K, IA, S, Me, W   \\
bn100814351  & GRB 100814B  & 08:25:25.7462 & 122.8 &  18.5 &  2.6 & \Fermi-GBM &  10 &   512 & 47-291 & K, S, Me, W   \\
bn100816009  & GRB 100816B  & 00:12:41.4152 & 102.1 & -26.7 &  1.1 & \Fermi-GBM &  17 &  4096 & 47-291 & K, IA, Me, W   \\
bn100816026  & GRB 100816A  & 00:37:50.9438 & 351.7 &  26.6 &  0.0 & \Swift\ &   4 &    64 & 47-291 & Mo, K, IA, S, Me   \\
bn100819498  & GRB 100819A  & 11:56:35.2617 & 279.6 & -50.0 &  3.9 & \Fermi-GBM &  12 &  1024 & 47-291 & K, IA   \\
bn100820373  & GRB 100820A  & 08:56:58.4744 & 258.8 & -18.5 &  2.1 & \Fermi-GBM &   2 &    32 & 47-291 & K, IA, S, Me   \\
bn100825287  & GRB 100825A  & 06:53:48.6698 & 253.4 & -56.6 &  6.3 & \Fermi-GBM &  12 &  1024 & 47-291 & Mo   \\
{\it bn100826957} & {\it GRB 100826A} & 22:58:22.8984 & 284.0 & -23.2 &  1.0 & \Fermi-GBM &  15 &  2048 & 47-291 & Mo, K, Me, W, L   \\
{\it bn100827455} & {\it GRB 100827A} & 10:55:49.3332 & 193.9 &  71.9 &  5.7 & \Fermi-GBM &   5 &    64 & 47-291 & K, R, IA, W, A   \\
bn100829374  & GRB 100829B  & 08:59:07.0227 & 115.4 &  -4.0 &  4.7 & \Fermi-GBM &  12 &  1024 & 47-291 & K, R, IA, S, Me, W   \\
{\it bn100829876} & {\it GRB 100829A} & 21:02:08.9901 &  90.4 &  30.3 &  0.2 & IPN      &   5 &    64 & 47-291 & Mo, K, R, S, Me   \\
bn100831651  & GRB 100831A  & 15:37:25.9432 & 161.3 &  33.7 & 10.2 & \Fermi-GBM &  14 &  2048 & 47-291 & K, IA   \\
bn100902990  & GRB 100902B  & 23:45:19.2230 & 306.0 &  42.3 &  7.2 & \Fermi-GBM &  12 &  1024 & 47-291 & K, IA   \\
bn100905907  & GRB 100905B  & 21:46:22.9886 & 262.6 &  13.1 &  4.0 & \Fermi-GBM &   9 &   256 & 47-291 & K, IA, W   \\
{\it bn100906576} & {\it GRB 100906A} & 13:49:27.6296 &  28.7 &  55.6 &  0.0 & \Swift\ &   8 &   256 & 47-291 & K, IA, S   \\
bn100907751  & GRB 100907A  & 18:01:11.6350 & 177.3 & -40.6 &  6.9 & \Fermi-GBM &  13 &  1024 & 47-291 &    \\
{\it bn100910818} & {\it GRB 100910A} & 19:37:43.9632 & 238.1 & -34.6 &  1.0 & \Fermi-GBM &   9 &   256 & 47-291 & Mo, K, S, Me   \\
bn100911816  & GRB 100911A  & 19:35:39.9046 & 151.3 &  59.0 & 11.8 & \Fermi-GBM &  11 &   512 & 47-291 & IA, S, W   \\
bn100915243  & GRB 100915B  & 05:49:39.6161 &  85.4 &  25.1 &  0.0 & \INTEGRAL\ &  13 &  1024 & 47-291 & R, IS   \\
bn100916779  & GRB 100916A  & 18:41:12.4932 & 152.0 & -59.4 &  3.5 & \Fermi-GBM &   4 &    64 & 47-291 & K   \\
{\it bn100918863} & {\it GRB 100918A} & 20:42:18.0153 & 308.4 & -46.0 &  1.0 & \Fermi-GBM &  14 &  2048 & 47-291 & Mo, K, R, IA, Me, W   \\
bn100919884  & GRB 100919A  & 21:12:16.2807 & 163.2 &   6.0 &  1.8 & \Fermi-GBM &  12 &  1024 & 47-291 & K, IA, Me, W   \\
{\it bn100922625} & {\it GRB 100922A} & 14:59:43.0094 & 357.0 & -25.2 & 15.0 & \Fermi-GBM &   8 &   256 & 47-291 & S, Me   \\
bn100923844  & GRB 100923A  & 20:15:10.6695 & 106.1 &  39.6 &  5.3 & \Fermi-GBM &   8 &   256 & 47-291 & K, IA   \\
bn100924165  & GRB 100924A  & 03:58:08.3174 &   0.7 &   7.0 &  0.0 & \Swift\ &   9 &   256 & 47-291 & Mo, K, IA, S, W   \\
bn100926595  & GRB 100926A  & 14:17:03.9427 & 222.8 & -72.3 &  3.8 & \Fermi-GBM &   9 &   256 & 47-291 & K, Me, W   \\
bn100926694  & GRB 100926B  & 16:39:54.5159 &  43.6 & -11.1 & 12.0 & \Fermi-GBM &  17 &  4096 & 47-291 & R, IA   \\
bn100929235  & GRB 100929A  & 05:38:52.4951 & 166.3 &  62.3 & 13.4 & \Fermi-GBM &  14 &  2048 & 47-291 & IA, W   \\
bn100929315  & GRB 100929B  & 07:33:04.0476 & 243.6 &  33.3 & 23.8 & \Fermi-GBM &  11 &   512 & 47-291 & IA   \\
{\it bn100929916} & {\it GRB 100929C} & 21:59:45.8208 & 183.0 & -24.9 &  7.8 & \Fermi-GBM &   2 &    32 & 47-291 & IA, Me   \\
bn101002279  & GRB 101002A  & 06:41:26.9461 & 323.4 & -27.5 & 16.4 & \Fermi-GBM &  16 &  4096 & 47-291 & IA   \\
bn101003244  & GRB 101003A  & 05:51:08.0080 & 175.9 &   2.5 &  7.4 & \Fermi-GBM &  10 &   512 & 47-291 & K, S   \\
bn101004426  & GRB 101004A  & 10:13:49.4556 & 232.2 & -44.0 &  7.3 & \Fermi-GBM &  16 &  4096 & 47-291 &    \\
bn101008697  & GRB 101008A  & 16:43:15.6089 & 328.9 &  37.1 &  0.0 & \Swift\ &   9 &   256 & 47-291 & K, R, IA, S, Me, W   \\
bn101010190  & GRB 101010A  & 04:33:46.8303 &  47.2 &  43.6 & 18.6 & \Fermi-GBM &  14 &  2048 & 47-291 & IA   \\
{\it bn101011707} & {\it GRB 101011A} & 16:58:36.5335 &  48.3 & -66.0 &  2.4 & \Swift\ &  12 &  1024 & 47-291 & IA, S   \\
bn101013412  & GRB 101013A  & 09:52:42.8813 & 292.1 & -49.6 &  1.6 & \Fermi-GBM &  10 &   512 & 47-291 & Mo, K, R, IA, Me, W   \\
{\it bn101014175} & {\it GRB 101014A} & 04:11:52.6218 &  26.9 & -51.1 &  1.0 & \Fermi-GBM &   6 &   128 & 47-291 & K, IA, Me, W, A, L   \\
bn101015558  & GRB 101015A  & 13:24:02.6672 &  73.2 &  15.5 &  5.9 & \Fermi-GBM &  14 &  2048 & 47-291 & K, IA   \\
bn101016243  & GRB 101016A  & 05:50:16.0722 & 133.0 &  -4.6 &  2.8 & \Fermi-GBM &   5 &    64 & 47-291 & Mo, K, IA, W   \\
bn101017619  & GRB 101017B  & 14:51:29.4836 &  27.5 & -26.6 &  4.9 & \Fermi-GBM &  12 &  1024 & 47-291 & Mo, IA, W   \\
{\it bn101021009} & {\it GRB 101021A} & 00:13:25.3558 &   0.9 & -23.7 &  1.3 & \Fermi-GBM &  15 &  2048 & 47-291 & Mo, K, R, S, Me   \\
bn101021063  & GRB 101021B  & 01:30:31.6578 &   0.5 &  47.3 & 12.8 & \Fermi-GBM &   6 &   128 & 47-291 & IA, S   \\
{\it bn101023951} & {\it GRB 101023A} & 22:50:04.7270 & 318.0 & -65.4 &  0.0 & \Swift\ &  17 &  4096 & 47-291 & Mo, K, IA, S, Me, W   \\
bn101024486  & GRB 101024A  & 11:39:33.6020 &  66.5 & -77.3 &  0.0 & \Swift\ &  17 &  4096 & 47-291 & K, IA, S, Me, W   \\
bn101025146  & GRB 101025A  & 03:30:18.6429 & 240.2 &  -8.5 & 24.4 & \Fermi-GBM &  14 &  2048 & 47-291 &    \\
bn101026034  & GRB 101026A  & 00:49:16.1400 & 263.7 &  -0.4 &  7.6 & \Fermi-GBM &   1 &    16 & 47-291 & K, IA   \\
bn101027230  & GRB 101027A  & 05:30:30.7617 &  79.0 &  44.0 & 11.4 & \Fermi-GBM &   5 &    64 & 47-291 &    \\
bn101030664  & GRB 101030A  & 15:56:30.7162 & 166.4 & -16.4 &  0.0 & \Swift\ &  16 &  4096 & 47-291 & S   \\
bn101031625  & GRB 101031A  & 14:59:32.7269 & 184.1 &  -7.5 & 15.9 & \Fermi-GBM &   4 &    64 & 47-291 & W   \\
bn101101744  & GRB 101101A  & 17:51:34.0237 &  13.6 &  45.8 &  3.1 & \Fermi-GBM &  10 &   512 & 47-291 &    \\
bn101101899  & GRB 101101B  & 21:34:08.9031 & 266.0 & -29.0 &  5.4 & \Fermi-GBM &  17 &  4096 & 47-291 & IA, W   \\
bn101102840  & GRB 101102A  & 20:10:07.4299 & 284.7 & -37.0 &  7.8 & \Fermi-GBM &  15 &  2048 & 47-291 & IA   \\
bn101104810  & GRB 101104A  & 19:26:14.0512 & 161.0 &  -7.1 &  8.5 & \Fermi-GBM &   5 &    64 & 47-291 & K, R, IA, S, W   \\
bn101107011  & GRB 101107A  & 00:16:25.1173 & 168.3 &  22.4 &  4.1 & \Fermi-GBM &  14 &  2048 & 47-291 & K, R, IA, W   \\
bn101112924  & GRB 101112A  & 22:10:32.4495 & 292.2 &  39.4 &  0.0 & \INTEGRAL\ &   9 &   256 & 47-291 & K, R, IS, Me   \\
bn101112984  & GRB 101112B  & 23:36:55.8111 & 100.1 &   9.6 &  5.1 & \Fermi-GBM &  17 &  4096 & 47-291 & W   \\
{\it bn101113483} & {\it GRB 101113A} & 11:35:36.3981 &  29.1 &   0.2 &  2.7 & \Fermi-GBM &   9 &   256 & 47-291 & K, IA, S, Me   \\
bn101116481  & GRB 101116A  & 11:32:26.7371 &  32.0 & -81.2 &  7.3 & \Fermi-GBM &   5 &    64 & 47-291 & IA   \\
bn101117496  & GRB 101117C  & 11:54:45.7539 &  57.2 & -26.9 &  1.8 & \Fermi-GBM &  14 &  2048 & 47-291 & K, IA, Me   \\
bn101119685  & GRB 101119A  & 16:27:02.6578 & 226.5 &  59.6 & 16.2 & \Fermi-GBM &   7 &   128 & 47-291 & IA, W   \\
{\it bn101123952} & {\it GRB 101123A} & 22:51:34.9735 & 135.2 &   1.9 &  1.0 & \Fermi-GBM &  15 &  2048 & 47-291 & Mo, K, IA, S, Me, A, L   \\
{\it bn101126198} & {\it GRB 101126A} & 04:44:27.4773 &  84.8 & -22.6 &  1.0 & \Fermi-GBM &  16 &  4096 & 47-291 & Mo, K, IA, S, Me   \\
bn101127093  & GRB 101127A  & 02:13:59.0697 & 290.3 &   7.9 & 23.2 & \Fermi-GBM &  13 &  1024 & 47-291 &    \\
bn101127102  & GRB 101127B  & 02:27:30.9027 &  70.9 & -11.3 &  6.6 & \Fermi-GBM &   8 &   256 & 47-291 & R, IA, S, Me   \\
bn101128322  & GRB 101128A  & 07:44:04.2384 & 145.5 & -35.2 &  5.7 & \Fermi-GBM &  15 &  2048 & 47-291 & K   \\
{\it bn101129652} & {\it GRB 101129A} & 15:39:31.6576 & 157.8 & -17.2 &  4.6 & \Fermi-GBM &   5 &    64 & 47-291 & Mo, K, IA, S, Me, W   \\
{\it bn101129726} & {\it GRB 101129B} & 17:25:25.3404 & 271.5 &   1.0 &  8.2 & \Fermi-GBM &   8 &   256 & 47-291 & Mo, K, IA, S, W   \\
bn101130074  & GRB 101130B  & 01:45:54.3465 & 274.6 &  26.6 & 23.6 & \Fermi-GBM &  16 &  4096 & 47-291 &    \\
{\it bn101201418} & {\it GRB 101201A} & 10:01:49.7402 &   2.0 & -16.2 &  0.0 & \Swift\ &  10 &   512 & 47-291 & Mo, K, IA, S, Me, W   \\
bn101202154  & GRB 101202A  & 03:41:53.8380 & 254.0 &  58.5 &  6.1 & \Fermi-GBM &  10 &   512 & 47-291 & K, IA   \\
{\it bn101204343} & {\it GRB 101204B} & 08:14:18.6046 & 191.9 &  55.7 & 10.4 & \Fermi-GBM &   1 &    16 & 47-291 & IA, S   \\
bn101205309  & GRB 101205A  & 07:24:24.8622 & 322.1 & -39.1 & 11.1 & \Fermi-GBM &  17 &  4096 & 47-291 & IA   \\
bn101206036  & GRB 101206A  & 00:52:17.5301 & 164.1 & -38.1 &  3.5 & \Fermi-GBM &  13 &  1024 & 47-291 & K, IA, W   \\
bn101207536  & GRB 101207A  & 12:51:41.3141 & 175.8 &   8.7 &  3.7 & \Fermi-GBM &  12 &  1024 & 47-291 & R, IA, S, Me   \\
bn101208203  & GRB 101208A  & 04:52:56.9155 & 212.4 &   4.0 & 11.7 & \Fermi-GBM &   6 &   128 & 47-291 & IA   \\
bn101208498  & GRB 101208B  & 11:57:01.1980 & 280.9 & -59.0 &  1.4 & \Fermi-GBM &   6 &   128 & 47-291 & Mo, K, R, IA, S, Me   \\
bn101211485  & GRB 101211A  & 11:37:54.5157 &  31.8 &  10.1 & 11.2 & \Fermi-GBM &  12 &  1024 & 47-291 &    \\
bn101213451  & GRB 101213A  & 10:49:20.7987 & 241.3 &  21.9 &  0.0 & \Swift\ &  13 &  1024 & 47-291 & Mo, K, IA, S, Me, W   \\
bn101213849  & GRB 101213B  & 20:22:26.2667 & 261.0 & -64.5 &  7.1 & \Fermi-GBM &   4 &    64 & 47-291 & IA   \\
bn101214748  & GRB 101214A  & 17:57:03.9723 &   0.7 & -28.3 &  5.6 & \Fermi-GBM &   2 &    32 & 47-291 & S   \\
bn101214993  & GRB 101214A  & 23:50:00.9707 & 181.1 & -31.1 &  5.7 & \Fermi-GBM &  11 &   512 & 47-291 & K, R, IA, S   \\
bn101216721  & GRB 101216A  & 17:17:52.5437 & 284.3 & -21.0 &  2.1 & \Fermi-GBM &   7 &   128 & 47-291 & Mo, K, IA, S, Me   \\
bn101219686  & GRB 101219B  & 16:28:13.1208 &  12.2 & -34.6 &  0.0 & \Swift\ &  16 &  4096 & 47-291 & S   \\
bn101220576  & GRB 101220A  & 13:49:58.1328 & 241.6 &  46.1 &  1.2 & \Fermi-GBM &  15 &  2048 & 47-291 & K, R   \\
bn101220864  & GRB 101220B  & 20:43:54.1195 &   2.7 &  27.2 &  1.5 & \Fermi-GBM &  13 &  1024 & 47-291 & Mo, K, IA, W   \\
bn101223834  & GRB 101223A  & 20:00:18.0962 & 250.6 &  48.2 &  4.3 & \Fermi-GBM &  16 &  4096 & 47-291 & K, W   \\
bn101224227  & GRB 101224A  & 05:27:13.8616 & 285.9 &  45.7 &  0.1 & \Swift\ &   4 &    64 & 47-291 & S   \\
bn101224578  & GRB 101224B  & 13:52:58.2245 & 289.1 & -55.2 &  4.8 & \Fermi-GBM &   9 &   256 & 47-291 & K, W   \\
bn101224614  & GRB 101224C  & 14:43:32.9295 & 290.2 &  34.5 &  8.9 & \Fermi-GBM &  16 &  4096 & 47-291 & K   \\
bn101224998  & GRB 101224D  & 23:57:34.9417 & 325.2 & -38.7 &  8.3 & \Fermi-GBM &  12 &  1024 & 47-291 &    \\
{\it bn101225377} & {\it GRB 101225B} & 09:02:53.4978 &  60.7 &  32.8 &  1.8 & \Fermi-GBM &  16 &  4096 & 47-291 & Mo, K, R, IA, S, W   \\
bn101227195  & GRB 101227A  & 04:40:28.7163 & 186.8 & -83.5 &  7.2 & \Fermi-GBM &   8 &   256 & 47-291 & K, IA, W   \\
bn101227406  & GRB 101227B  & 09:45:06.5683 & 240.5 & -24.5 &  1.6 & \Fermi-GBM &  11 &   512 & 47-291 & Mo, K, Me, W   \\
{\it bn101227536} & {\it GRB 101227C} & 12:51:46.1930 & 150.9 & -49.4 &  2.6 & \Fermi-GBM &   9 &   256 & 47-291 & Mo, K, Me, W   \\
{\it bn101231067} & {\it GRB 101231A} & 01:36:50.6108 & 191.7 &  17.6 &  1.4 & \Fermi-GBM &   6 &   128 & 47-291 & Mo, K, IA, Me   \\
bn110101202  & GRB 110101A  & 04:50:20.4790 & 264.3 &  36.5 & 11.2 & \Fermi-GBM &  10 &   512 & 47-291 & IA, S   \\
bn110101506  & GRB 110101B  & 12:08:21.5756 & 105.5 &  34.6 & 16.5 & \Fermi-GBM &  16 &  4096 & 47-291 &    \\
{\it bn110102788} & {\it GRB 110102A} & 18:54:36.0066 & 245.9 &   7.6 &  0.0 & \Swift\ &   9 &   256 & 47-291 &    \\
bn110105877  & GRB 110105A  & 21:02:39.5976 &  85.1 & -17.1 &  2.0 & \Fermi-GBM &  12 &  1024 & 47-291 & Mo, K, R, IA, S, Me   \\
bn110106893  & GRB 110106B  & 21:26:16.0782 & 134.2 &  47.0 &  0.1 & \Swift\ &  17 &  4096 & 47-291 & K, IA, S   \\
bn110107886  & GRB 110107A  & 21:15:51.7986 & 299.1 &  42.0 &  3.3 & \Fermi-GBM &  11 &   512 & 47-291 & K, R, S, W   \\
bn110108977  & GRB 110108A  & 23:26:18.5151 &  11.6 &  -9.6 &  2.7 & \Fermi-GBM &  12 &  1024 & 47-291 & IA, Me   \\
bn110112934  & GRB 110112B  & 22:24:55.2904 &  10.6 &  64.4 &  0.0 & \INTEGRAL\ &   4 &    64 & 47-291 & IS   \\
bn110117364  & GRB 110117A  & 08:44:50.8029 & 130.9 &  47.6 &  9.6 & \Fermi-GBM &  15 &  2048 & 47-291 & S, W   \\
{\it bn110117626} & {\it GRB 110117B} & 15:01:27.6317 & 129.5 & -12.9 &  3.6 & \Fermi-GBM &   9 &   256 & 47-291 & R, IA, S   \\
bn110118857  & GRB 110118A  & 20:34:18.7914 & 226.6 & -39.5 &  4.1 & \Fermi-GBM &   8 &   256 & 47-291 & K, IA, Me, W   \\
bn110119931  & GRB 110119A  & 22:21:00.1678 & 348.6 &   6.0 &  0.0 & \Swift\ &  14 &  2048 & 47-291 & K, IA, S, W   \\
{\it bn110120666} & {\it GRB 110120A} & 15:59:39.2285 &  61.6 & -12.0 &  0.4 & \Fermi-LAT &   9 &   256 & 47-291 & K, IA, S, Me, W, L   \\
{\it bn110123804} & {\it GRB 110123A} & 19:17:45.0445 & 247.0 &  28.0 &  1.2 & \Fermi-GBM &   8 &   256 & 47-291 & Mo, K, R, IA, S, Me   \\
bn110124784  & GRB 110124A  & 18:49:09.0701 &  53.8 &  36.3 &  9.1 & \Fermi-GBM &  14 &  2048 & 47-291 &    \\
bn110125894  & GRB 110125A  & 21:27:28.3942 & 331.4 & -46.2 &  5.8 & \Fermi-GBM &  10 &   512 & 47-291 &    \\
bn110128073  & GRB 110128A  & 01:44:36.4388 & 193.9 &  28.1 &  0.0 & \Swift\ &  14 &  2048 & 47-291 & S   \\
bn110130230  & GRB 110130A  & 05:31:52.5817 & 111.5 &  38.2 &  6.8 & \Fermi-GBM &  10 &   512 & 47-291 &    \\
bn110131780  & GRB 110131A  & 18:42:38.5734 & 183.8 &  72.9 & 14.5 & \Fermi-GBM &   8 &   256 & 47-291 & IA   \\
bn110201399  & GRB 110201A  & 09:35:10.2515 & 137.6 &  88.6 &  0.0 & \Swift\ &  14 &  2048 & 47-291 & S   \\
bn110204179  & GRB 110204A  & 04:17:11.3723 &   1.8 & -17.4 &  4.0 & \Fermi-GBM &  14 &  2048 & 47-291 & K, S, Me, W   \\
bn110205027  & GRB 110205B  & 00:39:04.6507 & 359.7 & -80.4 &  9.2 & \Fermi-GBM &  13 &  1024 & 47-291 & W   \\
bn110205588  & GRB 110205C  & 14:07:20.0120 & 312.7 & -55.9 & 10.1 & \Fermi-GBM &  17 &  4096 & 47-291 & K, IA, W   \\
bn110206202  & GRB 110206B  & 04:50:36.0612 & 333.7 &   1.6 & 15.5 & \Fermi-GBM &  12 &  1024 & 47-291 &    \\
bn110207470  & GRB 110207A  & 11:17:20.2873 &  12.5 & -10.8 &  0.0 & \Swift\ &   4 &    64 & 47-291 & S, W   \\
bn110207959  & GRB 110207B  & 23:00:26.4059 & 179.0 & -58.4 &  9.0 & \Fermi-GBM &  11 &   512 & 47-291 &    \\
bn110209165  & GRB 110209A  & 03:58:08.2980 & 329.7 & -21.9 & 10.6 & \Fermi-GBM &  16 &  4096 & 47-291 & W   \\
{\it bn110212550} & {\it GRB 110212B} & 13:12:33.5227 & 311.3 & -74.5 &  4.3 & \Fermi-GBM &   1 &    16 & 47-291 & K, IA, S, W   \\
bn110213220  & GRB 110213A  & 05:17:11.2720 &  43.0 &  49.3 &  0.1 & \Swift\ &  15 &  2048 & 47-291 & K, R, S, Me   \\
bn110213876  & GRB 110213C  & 21:00:51.3417 &   6.3 &  27.5 & 10.8 & \Fermi-GBM &   7 &   128 & 47-291 & S   \\
bn110217591  & GRB 110217A  & 14:10:46.5313 & 274.7 &  32.3 &  8.5 & \Fermi-GBM &  14 &  2048 & 47-291 & K   \\
bn110220761  & GRB 110220A  & 18:16:21.6289 & 185.5 &  16.6 &  6.1 & \Fermi-GBM &  11 &   512 & 47-291 & IA, S   \\
bn110221244  & GRB 110221A  & 05:51:19.3637 &  15.2 &  66.1 &  1.2 & \Fermi-GBM &  12 &  1024 & 47-291 & IA, Me, W   \\
bn110226989  & GRB 110226A  & 23:44:31.1326 & 199.3 &  35.8 &  7.1 & \Fermi-GBM &  13 &  1024 & 47-291 & K, IA   \\
bn110227009  & GRB 110227A  & 00:12:28.2262 & 148.7 & -54.0 & 11.9 & \Fermi-GBM &   8 &   256 & 47-291 & IA   \\
bn110227229  & GRB 110227B  & 05:30:10.8216 &  25.2 &  15.9 &  7.4 & \Fermi-GBM &  12 &  1024 & 47-291 & K, S, W   \\
bn110227420  & GRB 110227C  & 10:04:12.5524 & 232.7 &  -9.9 &  5.0 & \Fermi-GBM &  13 &  1024 & 47-291 & IA, Me   \\
bn110228011  & GRB 110228A  & 00:15:58.9081 &  10.3 & -45.7 &  2.6 & \Fermi-GBM &  15 &  2048 & 47-291 & K, IA, S, W   \\
bn110228792  & GRB 110228B  & 18:59:50.3907 & 245.1 &  16.4 &  4.7 & \Fermi-GBM &  17 &  4096 & 47-291 & IA, S, W   \\
{\it bn110301214} & {\it GRB 110301A} & 05:08:43.0699 & 229.4 &  29.4 &  1.0 & \Fermi-GBM &   4 &    64 & 47-291 & K, IA, S, Me, W, A   \\
bn110302043  & GRB 110302A  & 01:01:51.7323 & 122.3 &   2.9 &  6.8 & \Fermi-GBM &  10 &   512 & 47-291 &    \\
bn110304071  & GRB 110304A  & 01:42:33.7986 & 322.9 &  33.3 &  4.2 & \Fermi-GBM &   6 &   128 & 47-291 & K, IA, W   \\
bn110307972  & GRB 110307A  & 23:19:08.2578 & 193.1 &  15.6 &  7.6 & \Fermi-GBM &   5 &    64 & 47-291 & IA   \\
bn110311812  & GRB 110311A  & 19:29:21.4165 & 117.6 &  34.3 &  9.7 & \Fermi-GBM &  12 &  1024 & 47-291 & IA   \\
bn110316139  & GRB 110316A  & 03:19:41.8631 &  46.7 & -67.6 & 17.8 & \Fermi-GBM &   6 &   128 & 47-291 &    \\
bn110318552  & GRB 110318A  & 13:14:16.7008 & 338.3 & -15.3 &  0.0 & \Swift\ &  17 &  4096 & 47-291 & Mo, IA, S   \\
bn110319628  & GRB 110319C  & 15:04:45.4603 & 208.0 & -51.6 &  4.9 & \Fermi-GBM &  14 &  2048 & 47-291 & IA   \\
bn110319815  & GRB 110319B  & 19:34:02.2948 & 325.6 & -57.1 &  6.8 & \Fermi-GBM &  12 &  1024 & 47-291 & IA, S   \\
bn110321346  & GRB 110321A  & 08:17:42.4849 &  13.3 & -21.8 & 11.8 & \Fermi-GBM &  16 &  4096 & 47-291 & Mo   \\
bn110322558  & GRB 110322A  & 13:23:42.8132 &  99.0 & -48.9 &  4.7 & \Fermi-GBM &  12 &  1024 & 47-291 & IA   \\
{\it bn110328520} & {\it GRB 110328B} & 12:29:19.1942 & 117.7 &  43.1 &  1.7 & \Fermi-LAT &  16 &  4096 & 47-291 & K, R, IA, S, Me, W, L   \\
{\it bn110331604} & {\it GRB 110331A} & 14:29:06.8443 &   6.7 &  26.0 &  4.7 & \Fermi-GBM &  10 &   512 & 47-291 & IA, S   \\
{\it bn110401920} & {\it GRB 110401A} & 22:04:19.6333 & 268.6 &  26.9 &  3.8 & \Fermi-GBM &   5 &    64 & 47-291 & K, IA, S, A   \\
{\it bn110402009} & {\it GRB 110402A} & 00:12:58.5426 & 197.4 &  61.2 &  0.1 & \Swift\ &   9 &   256 & 47-291 & K, IA, S, Me, W   \\
{\it bn110407998} & {\it GRB 110407B} & 23:56:57.0598 &  97.4 & -11.9 &  1.0 & \Fermi-GBM &  11 &   512 & 47-291 & K, IA, Me   \\
bn110409179  & GRB 110409A  & 04:17:20.6001 & 238.7 & -34.3 & 10.9 & \Fermi-GBM &   2 &    32 & 47-291 & IA, W   \\
bn110410133  & GRB 110410A  & 03:10:52.4268 &  30.9 & -15.9 &  3.7 & \Fermi-GBM &  13 &  1024 & 47-291 &    \\
bn110410772  & GRB 110410B  & 18:31:19.8814 & 337.2 & -22.0 & 17.4 & \Fermi-GBM &  11 &   512 & 47-291 &    \\
bn110411629  & GRB 110411B  & 15:05:15.3503 & 210.3 & -65.0 &  6.3 & \Fermi-GBM &  14 &  2048 & 47-291 & K, IA   \\
bn110412315  & GRB 110412A  & 07:33:35.7064 & 133.5 &  13.5 &  0.1 & \Swift\ &  13 &  1024 & 47-291 & K, S   \\
bn110413938  & GRB 110413A  & 22:31:09.1604 & 352.7 &  32.3 & 11.6 & \Fermi-GBM &  13 &  1024 & 47-291 & K, IA, W   \\
bn110415541  & GRB 110415A  & 12:59:22.9542 & 213.8 &   9.1 &  9.2 & \Fermi-GBM &   8 &   256 & 47-291 & K, IA, S, Me   \\
bn110420946  & GRB 110420B  & 22:42:11.7338 & 320.0 & -41.3 &  0.0 & \Swift\ &   1 &    16 & 47-291 & IA, S   \\
bn110421757  & GRB 110421A  & 18:10:39.9182 & 277.2 &  50.8 &  1.7 & \Fermi-GBM &  16 &  4096 & 47-291 & K, IA, Me   \\
bn110422029  & GRB 110422B  & 00:41:48.5550 & 226.7 &  43.0 & 21.5 & \Fermi-GBM &   5 &    64 & 47-291 &    \\
bn110424758  & GRB 110424A  & 18:11:36.6464 & 293.3 & -11.1 & 12.4 & \Fermi-GBM &   5 &    64 & 47-291 & IA   \\
bn110426629  & GRB 110426A  & 15:06:26.6132 & 219.9 &  -8.7 &  2.1 & \Fermi-GBM &  16 &  4096 & 47-291 & K, IA   \\
bn110428338  & GRB 110428B  & 08:07:05.2455 & 128.4 &  19.9 &  2.9 & \Fermi-GBM &  13 &  1024 & 47-291 & K, W   \\
bn110428388  & GRB 110428A  & 09:18:30.4056 &   5.3 &  64.8 &  0.1 & \Fermi-LAT &   8 &   256 & 47-291 & Mo, K, R, IA, Me, W, L   \\
bn110430375  & GRB 110430A  & 09:00:13.4027 & 147.1 &  67.9 &  2.5 & \Fermi-GBM &  14 &  2048 & 47-291 & K, W   \\
bn110503145  & GRB 110503B  & 03:28:26.1217 &  70.5 & -10.9 &  4.3 & \Fermi-GBM &  11 &   512 & 47-291 & K, IA   \\
bn110505203  & GRB 110505A  & 04:52:56.4318 &  16.8 & -32.3 &  3.1 & \Fermi-GBM &   9 &   256 & 47-291 & K, S   \\
bn110509142  & GRB 110509A  & 03:24:38.7932 & 180.8 & -34.0 &  4.6 & \Fermi-GBM &  17 &  4096 & 47-291 & K, IA, S, W   \\
bn110509475  & GRB 110509B  & 11:24:15.5795 &  74.7 & -27.0 &  8.3 & \Fermi-GBM &   5 &    64 & 47-291 & IA   \\
bn110511616  & GRB 110511A  & 14:47:12.6955 & 214.1 & -45.4 & 10.6 & \Fermi-GBM &  15 &  2048 & 47-291 &    \\
bn110517453  & GRB 110517A  & 10:52:35.4094 & 296.1 & -73.8 &  9.0 & \Fermi-GBM &   5 &    64 & 47-291 & IA   \\
bn110517573  & GRB 110517A  & 13:44:47.6003 & 190.1 &   6.3 &  2.1 & \Fermi-GBM &  11 &   512 & 47-291 & Mo, K, IA, W   \\
bn110517902  & GRB 110517B  & 21:38:48.2981 &  85.6 &  47.3 &  8.3 & \Fermi-GBM &   6 &   128 & 47-291 & IA   \\
bn110520302  & GRB 110520B  & 07:14:26.2366 &  71.0 & -85.9 & 12.4 & \Fermi-GBM &  14 &  2048 & 47-291 &    \\
{\it bn110521478} & {\it GRB 110521B} & 11:28:58.8830 &  57.5 & -62.3 &  1.3 & \Fermi-GBM &   4 &    64 & 47-291 & K, R, IA, Me   \\
bn110522256  & GRB 110522A  & 06:08:17.4489 & 228.9 &  55.5 &  5.6 & \Fermi-GBM &  16 &  4096 & 47-291 & K, IA, S   \\
bn110522296  & GRB 110522B  & 07:06:01.9310 & 184.5 &  49.3 &  6.4 & \Fermi-GBM &  13 &  1024 & 47-291 & IA, W   \\
{\it bn110522633} & {\it GRB 110522C} & 15:11:56.6064 & 180.6 & -26.8 & 12.5 & \Fermi-GBM &   6 &   128 & 47-291 & Mo, K, IA, S, W   \\
bn110523344  & GRB 110523A  & 08:15:54.5808 & 219.0 & -15.4 &  4.5 & \Fermi-GBM &   8 &   256 & 47-291 & R, IA   \\
bn110526715  & GRB 110526A  & 17:09:01.8091 & 102.5 & -16.4 &  5.8 & \Fermi-GBM &   4 &    64 & 47-291 & K, IA   \\
bn110528624  & GRB 110528A  & 14:58:44.3001 &  44.8 &  -6.9 &  2.5 & \Fermi-GBM &  15 &  2048 & 47-291 & IA, W   \\
{\it bn110529034} & {\it GRB 110529A} & 00:48:42.8715 & 118.3 &  67.9 &  1.5 & \Fermi-GBM &   5 &    64 & 47-291 & K, R, S, W, L   \\
bn110529262  & GRB 110529B  & 06:17:41.0141 & 172.6 &   8.8 &  2.1 & \Fermi-GBM &  10 &   512 & 47-291 & K, IA   \\
bn110529811  & GRB 110529C  & 19:27:12.7635 & 340.6 &   1.9 &  4.8 & \Fermi-GBM &  12 &  1024 & 47-291 & IA, S, W   \\
bn110531448  & GRB 110531A  & 10:45:10.5602 & 190.5 &  11.9 & 11.1 & \Fermi-GBM &  14 &  2048 & 47-291 &    \\
{\it bn110601681} & {\it GRB 110601A} & 16:20:16.0763 & 310.7 &  11.5 &  3.0 & \Fermi-GBM &   8 &   256 & 47-291 & K, IA, S   \\
{\it bn110605183} & {\it GRB 110605A} & 04:23:32.3035 &  14.9 &  52.5 &  1.0 & \Fermi-GBM &  10 &   512 & 47-291 & Mo, K, IA, W   \\
bn110605780  & GRB 110605B  & 18:42:49.0448 & 242.1 &  -3.1 & 10.1 & \Fermi-GBM &   8 &   256 & 47-291 & IA   \\
bn110609185  & GRB 110609A  & 04:26:11.0591 & 327.8 &  44.6 & 12.7 & \Fermi-GBM &  12 &  1024 & 47-291 &    \\
bn110609425  & GRB 110609B  & 10:12:06.1636 & 317.6 & -38.2 &  4.7 & \Fermi-GBM &  12 &  1024 & 47-291 &    \\
bn110610640  & GRB 110610A  & 15:21:32.5485 & 308.2 &  74.8 &  0.0 & \Fermi-GBM &  13 &  1024 & 47-291 & K, IA, S, W   \\
bn110613631  & GRB 110613A  & 15:08:46.3000 & 336.9 &  -3.5 &  2.8 & \Fermi-GBM &  12 &  1024 & 47-291 & Mo, IA, Me, W   \\
bn110616648  & GRB 110616A  & 15:33:25.2346 & 274.5 & -34.0 & 12.0 & \Fermi-GBM &  16 &  4096 & 47-291 & R, IA   \\
{\it bn110618366} & {\it GRB 110618A} & 08:47:36.3831 & 176.8 & -71.7 &  0.7 & IPN      &  14 &  2048 & 47-291 & Mo, K, IA, S, Me, A   \\
bn110618760  & GRB 110618B  & 18:14:16.3073 & 147.1 &  -7.5 &  2.1 & \Fermi-GBM &  17 &  4096 & 47-291 & K, IA, Me   \\
bn110622158  & GRB 110622A  & 03:47:19.1055 & 134.0 &  19.5 &  1.8 & \Fermi-GBM &  17 &  4096 & 47-291 & Mo, K, IA, S, Me, W   \\
bn110624906  & GRB 110624A  & 21:44:25.5647 &  65.0 & -15.9 & 17.3 & \Fermi-GBM &  14 &  2048 & 47-291 & S   \\
bn110625579  & GRB 110625B  & 13:53:24.5753 & 315.3 & -39.4 &  4.6 & \Fermi-GBM &  13 &  1024 & 47-291 & K, IA, W   \\
{\it bn110625881} & {\it GRB 110625A} & 21:08:18.2358 & 286.7 &   6.8 &  0.0 & \Swift\ &  10 &   512 & 47-291 & K, IA, S, Me, W, L   \\
bn110626448  & GRB 110626A  & 10:44:54.2131 & 131.9 &   5.6 &  7.7 & \Fermi-GBM &   8 &   256 & 47-291 & K, IA, W   \\
bn110629174  & GRB 110629A  & 04:09:58.1975 &  69.4 &  25.0 &  4.8 & \Fermi-GBM &  10 &   512 & 47-291 & K, IA, Me   \\
bn110702187  & GRB 110702A  & 04:29:28.9167 &   5.6 & -37.7 &  4.8 & \Fermi-GBM &  10 &   512 & 47-291 & K, IA, S, W   \\
bn110703557  & GRB 110703A  & 13:22:15.5813 & 155.4 & -29.3 &  3.8 & \Fermi-GBM &   9 &   256 & 47-291 & IA   \\
{\it bn110705151} & {\it GRB 110705A} & 03:37:11.9380 & 156.0 &  40.1 &  0.2 & IPN      &   1 &    16 & 47-291 & Mo, K, R, IA, S, Me, W   \\
bn110705364  & GRB 110705B  & 08:43:43.4178 & 123.0 &  28.8 &  3.1 & \Fermi-GBM &  14 &  2048 & 47-291 & Mo, K, R, IA, S, Me, W   \\
bn110706202  & GRB 110706A  & 04:51:04.0288 & 100.1 &   6.1 &  8.0 & \Fermi-GBM &  15 &  2048 & 47-291 & Mo, K, R, IA, Me, W   \\
bn110706477  & GRB 110706B  & 11:26:15.7565 &  94.2 & -50.8 &  2.0 & \Fermi-GBM &  12 &  1024 & 47-291 & IA, Me   \\
bn110706728  & GRB 110706C  & 17:27:56.3453 &   9.1 &  31.7 &  4.1 & \Fermi-GBM &   5 &    64 & 47-291 & Mo, K, IA, S   \\
bn110706977  & GRB 110706D  & 23:26:51.4124 & 347.5 &   7.1 &  2.6 & \Fermi-GBM &   9 &   256 & 47-291 & K, S   \\
bn110709463  & GRB 110709C  & 11:06:53.3660 & 155.4 &  23.1 &  1.5 & \Fermi-GBM &   8 &   256 & 47-291 & K, IA, Me   \\
{\it bn110709642} & {\it GRB 110709A} & 15:24:27.3676 & 238.9 &  40.9 &  0.0 & \Swift\ &  14 &  2048 & 47-291 & Mo, K, R, IA, S, Me, W, L   \\
bn110709862  & GRB 110709D  & 20:40:50.0855 & 156.2 & -41.8 & 10.8 & \Fermi-GBM &  10 &   512 & 47-291 & W   \\
bn110710954  & GRB 110710A  & 22:53:50.5974 & 229.1 &  48.4 &  3.9 & \Fermi-GBM &   4 &    64 & 47-291 & K, R, IA, W   \\
bn110716018  & GRB 110716A  & 00:25:19.9720 & 329.7 & -77.0 &  3.9 & \Fermi-GBM &   8 &   256 & 47-291 &    \\
{\it bn110717180} & {\it GRB 110717A} & 04:19:50.6602 & 308.5 &  -7.8 &  7.4 & \Fermi-GBM &   1 &    16 & 47-291 & K, IA   \\
{\it bn110717319} & {\it GRB 110717B} & 07:39:55.8621 & 312.8 & -14.8 &  1.2 & \Fermi-GBM &  16 &  4096 & 47-291 & Mo, K, IA, Me   \\
bn110720177  & GRB 110720A  & 04:14:32.3820 & 198.6 & -44.3 &  2.6 & \Fermi-GBM &   9 &   256 & 47-291 & Mo, K, R, IA, Me   \\
{\it bn110721200} & {\it GRB 110721A} & 04:47:43.7605 & 332.5 & -38.6 &  0.4 & IPN      &   4 &    64 & 47-291 & K, IA, Me, A, L   \\
bn110722694  & GRB 110722A  & 16:39:16.6757 & 215.1 &   5.0 &  2.0 & \Fermi-GBM &  17 &  4096 & 47-291 & Mo, IA, S, Me   \\
bn110722710  & GRB 110722B  & 17:01:45.9135 &   8.3 &  62.7 &  4.7 & \Fermi-GBM &  17 &  4096 & 47-291 & Mo, K, IA   \\
bn110725236  & GRB 110725A  & 05:39:42.0592 & 270.1 & -25.2 &  9.1 & \Fermi-GBM &   5 &    64 & 47-291 & K, IA   \\
bn110726211  & GRB 110726B  & 05:03:59.4873 & 317.7 &   2.5 &  3.8 & \Fermi-GBM &  17 &  4096 & 47-291 & K, IA, Me   \\
bn110728056  & GRB 110728A  & 01:20:22.8161 & 166.6 &  20.1 &  2.6 & \Fermi-GBM &   7 &   128 & 47-291 & IA, Me, W   \\
{\it bn110729142} & {\it GRB 110729A} & 03:25:05.9291 & 353.4 &   5.0 &  1.4 & \Fermi-GBM &  12 &  1024 & 47-291 & K, R, IA, S, Me   \\
bn110730008  & GRB 110730A  & 00:11:54.7434 & 263.1 & -22.8 &  4.3 & \Fermi-GBM &  17 &  4096 & 47-291 &    \\
bn110730660  & GRB 110730B  & 15:50:43.7622 & 335.1 &  -2.9 &  3.8 & \Fermi-GBM &  15 &  2048 & 47-291 & Mo, R, IA, S   \\
{\it bn110731465} & {\it GRB 110731A} & 11:09:29.9540 & 280.5 & -28.5 &  0.0 & \Swift\ &   9 &   256 & 47-291 & K, R, IA, S, Me, W, L   \\
bn110801335  & GRB 110801B  & 08:01:43.0855 & 248.3 & -57.1 &  7.3 & \Fermi-GBM &   5 &    64 & 47-291 & IA   \\
bn110803783  & GRB 110803A  & 18:47:25.4281 & 300.4 & -11.4 &  7.5 & \Fermi-GBM &  12 &  1024 & 47-291 & IA   \\
bn110806934  & GRB 110806A  & 22:25:31.1146 & 112.0 &   2.4 &  2.4 & \Fermi-GBM &  15 &  2048 & 47-291 & K, IA, S, W   \\
bn110809461  & GRB 110809A  & 11:03:34.0044 & 172.2 & -13.9 &  1.8 & \Fermi-GBM &  14 &  2048 & 47-291 & IA   \\
bn110812899  & GRB 110812B  & 21:35:08.6065 &  77.8 &   1.7 &  2.5 & \Fermi-GBM &   8 &   256 & 47-291 &    \\
bn110813237  & GRB 110813A  & 05:40:50.9313 &  61.2 &  34.6 &  1.0 & \Fermi-GBM &  12 &  1024 & 47-291 & Mo, K, R, Me   \\
{\it bn110817191} & {\it GRB 110817A} & 04:35:12.1202 & 336.0 & -45.8 &  1.5 & \Fermi-GBM &   7 &   128 & 47-291 & Mo, K, R, IA, S, Me, W   \\
bn110818860  & GRB 110818A  & 20:37:54.2210 & 317.3 & -64.0 &  0.0 & \Swift\ &  16 &  4096 & 47-291 & IA, S   \\
bn110819665  & GRB 110819A  & 15:57:54.9716 & 139.5 & -76.6 &  3.2 & \Fermi-GBM &   4 &    64 & 47-291 & K, IA, S, Me, W   \\
bn110820476  & GRB 110820C  & 11:25:44.3476 &  90.5 &  21.6 &  4.0 & \Fermi-GBM &  13 &  1024 & 47-291 & W   \\
{\it bn110824009} & {\it GRB 110824A} & 00:13:09.9413 & 152.1 &   1.3 &  1.7 & \Fermi-GBM &   4 &    64 & 47-291 & Mo, K, IA, S, Me, W, A   \\
{\it bn110825102} & {\it GRB 110825A} & 02:26:50.9376 &  44.9 &  15.4 &  0.1 & IPN      &  25 &    64 &  23-47 & Mo, R, IA, S, Me, W, A   \\
bn110825265  & GRB 110825B  & 06:22:11.4387 & 251.3 & -80.3 &  5.2 & \Fermi-GBM &  17 &  4096 & 47-291 &    \\
{\it bn110828575} & {\it GRB 110828A} & 13:48:14.7196 & 110.6 & -23.8 &  1.0 & \Fermi-LAT &  12 &  1024 & 47-291 & K, IA, S, Me, W   \\
bn110831282  & GRB 110831A  & 06:45:26.6063 & 352.4 &  33.7 &  5.9 & \Fermi-GBM &  10 &   512 & 47-291 & K, IA, Me, W   \\
bn110901230  & GRB 110901A  & 05:31:44.0575 & 141.3 & -15.8 &  3.4 & \Fermi-GBM &  16 &  4096 & 47-291 &    \\
{\it bn110903009} & {\it GRB 110903B} & 00:13:06.2933 & 164.2 &  42.1 &  1.2 & \Fermi-GBM &   8 &   256 & 47-291 & K, IA, S, Me, W   \\
{\it bn110903111} & {\it GRB 110903A} & 02:39:34.4223 & 197.1 &  59.0 &  0.0 & \INTEGRAL\ &   8 &   256 & 47-291 & K, IA, IS, S, Me, W   \\
bn110904124  & GRB 110904A  & 02:58:15.9607 & 359.7 &  35.9 &  2.6 & \Fermi-GBM &   9 &   256 & 47-291 & K, R, IA, Me, W   \\
bn110904163  & GRB 110904B  & 03:54:36.0195 & 190.4 & -28.9 &  6.1 & \Fermi-GBM &  11 &   512 & 47-291 & IA, S   \\
bn110904531  & GRB 110904C  & 12:44:19.3299 & 323.7 &  23.9 &  1.7 & \Fermi-GBM &  14 &  2048 & 47-291 & K, IA, S   \\
bn110906302  & GRB 110906B  & 07:15:13.4195 &  26.3 &  17.6 &  4.0 & \Fermi-GBM &   8 &   256 & 47-291 & IA, Me   \\
{\it bn110909116} & {\it GRB 110909A} & 02:46:58.1898 & 347.3 & -24.2 &  2.0 & \Fermi-GBM &   8 &   256 & 47-291 & Mo, K, IA, Me   \\
bn110911071  & GRB 110911A  & 01:41:41.5686 & 258.6 & -67.0 & 50.0 & \Fermi-GBM &  11 &   512 & 47-291 &    \\
bn110916016  & GRB 110916A  & 00:23:01.6483 &   4.1 &  40.4 & 21.9 & \Fermi-GBM &  11 &   512 & 47-291 & IA   \\
bn110919634  & GRB 110919A  & 15:12:15.7838 & 280.0 &  66.4 &  1.0 & \Fermi-GBM &  17 &  4096 & 47-291 & Mo, K, S, Me, W   \\
bn110920338  & GRB 110920A  & 08:07:16.4098 &  87.6 &  38.8 &  5.0 & \Fermi-GBM &   9 &   256 & 47-291 & Mo, K, R, IA, S, Me, W   \\
{\it bn110920546} & {\it GRB 110920A} & 13:05:43.8122 & 209.8 & -27.6 &  1.0 & \Fermi-GBM &  10 &   512 & 47-291 & K, R, IA, Me, W   \\
bn110921444  & GRB 110921C  & 10:38:48.2023 &   6.1 &  -5.8 &  7.3 & \Fermi-GBM &  13 &  1024 & 47-291 & IA   \\
bn110921577  & GRB 110921A  & 13:51:22.5714 & 294.1 &  36.4 &  0.1 & \Swift\ &  13 &  1024 & 47-291 & K, IA, S, W   \\
{\it bn110921912} & {\it GRB 110921B} & 21:52:45.0919 &  18.0 & -27.8 &  1.0 & \Fermi-GBM &   8 &   256 & 47-291 & Mo, K, IA, S, Me   \\
bn110923835  & GRB 110923A  & 20:01:58.1336 & 323.4 & -10.9 &  3.7 & \Fermi-GBM &   9 &   256 & 47-291 & Mo, IA   \\
bn110926107  & GRB 110926A  & 02:33:36.6438 &  69.4 &  10.4 &  3.3 & \Fermi-GBM &  14 &  2048 & 47-291 & Mo, IA, Me   \\
bn110928180  & GRB 110928B  & 04:19:51.4104 & 153.4 &  34.3 &  1.4 & \Fermi-GBM &  15 &  2048 & 47-291 & Mo, K, R, IA, Me, W   \\
bn110929187  & GRB 110929A  & 04:28:53.5846 & 288.2 & -62.2 &  4.0 & \Fermi-GBM &   4 &    64 & 47-291 & K, R, IA, S   \\
bn110930564  & GRB 110930A  & 13:32:31.1890 & 187.3 & -53.7 &  5.1 & \Fermi-GBM &  14 &  2048 & 47-291 & IA   \\
bn111001804  & GRB 111001A  & 19:17:58.5757 & 340.0 & -15.3 & 15.1 & \Fermi-GBM &   6 &   128 & 47-291 & IA   \\
{\it bn111003465} & {\it GRB 111003A} & 11:10:00.2298 & 276.8 & -62.3 &  1.1 & \Fermi-GBM &   8 &   256 & 47-291 & Mo, K, R, IA, S, Me, W   \\
bn111005398  & GRB 111005B  & 09:33:03.3758 & 340.3 &  75.8 &  5.3 & \Fermi-GBM &  17 &  4096 & 47-291 & K, IA   \\
bn111008992  & GRB 111008B  & 23:49:01.2916 & 220.8 &  -5.7 &  4.3 & \Fermi-GBM &  14 &  2048 & 47-291 &    \\
bn111009282  & GRB 111009A  & 06:45:40.1731 & 183.0 & -56.8 &  1.1 & \Fermi-GBM &  10 &   512 & 47-291 & K, IA, S, Me   \\
bn111010237  & GRB 111010A  & 05:40:34.5636 &  87.1 &  44.0 &  3.2 & \Fermi-GBM &  16 &  4096 & 47-291 & K, IA   \\
bn111010660  & GRB 111010B  & 15:50:21.7971 & 183.5 & -31.7 &  7.1 & \Fermi-GBM &   8 &   256 & 47-291 &    \\
{\it bn111010709} & {\it GRB 111010C} & 17:00:35.2884 &  69.8 &  41.9 &  1.7 & \Fermi-GBM &  14 &  2048 & 47-291 & K, R   \\
bn111010899  & GRB 111010D  & 21:34:13.6769 &  77.0 & -15.0 &  7.7 & \Fermi-GBM &  12 &  1024 & 47-291 &    \\
bn111011094  & GRB 111011A  & 02:15:09.8948 &  38.0 & -12.5 &  6.8 & \Fermi-GBM &   3 &    32 & 47-291 & K, IA, W   \\
{\it bn111012456} & {\it GRB 111012A} & 10:56:37.4423 & 154.0 &  68.1 &  2.1 & \Fermi-GBM &  12 &  1024 & 47-291 & K, IA, Me, A   \\
bn111012811  & GRB 111012B  & 19:27:39.0980 &  97.2 &  67.1 &  1.7 & \Fermi-GBM &   4 &    64 & 47-291 & Mo, K, IA, S, Me, W   \\
bn111015427  & GRB 111015A  & 10:15:12.9852 & 220.6 & -58.4 &  2.0 & \Fermi-GBM &   9 &   256 & 47-291 & Mo, K, R, IA, S, Me   \\
{\it bn111017657} & {\it GRB 111017A} & 15:45:23.7190 &   8.1 &  -7.0 &  1.0 & \Fermi-GBM &  13 &  1024 & 47-291 & K, R, IA, Me, W   \\
bn111018595  & GRB 111018B  & 14:16:48.8680 & 106.1 &  66.1 &  7.2 & \Fermi-GBM &   9 &   256 & 47-291 & K, IA   \\
bn111018785  & GRB 111018C  & 18:50:14.7095 & 124.2 &  81.3 &  7.5 & \Fermi-GBM &  14 &  2048 & 47-291 & Mo, W   \\
bn111022854  & GRB 111022C  & 20:29:23.7041 & 104.5 & -33.1 &  9.3 & \Fermi-GBM &   5 &    64 & 47-291 & W   \\
bn111024722  & GRB 111024B  & 17:19:02.8789 & 162.7 & -44.9 &  2.6 & \Fermi-GBM &  10 &   512 & 47-291 & K, R, IA, S, Me, W   \\
bn111024896  & GRB 111024C  & 21:30:02.2436 &  91.2 &  -1.8 & 13.1 & \Fermi-GBM &   5 &    64 & 47-291 & IA   \\
bn111025078  & GRB 111025A  & 01:52:45.7422 & 325.6 & -35.5 &  2.7 & \Fermi-GBM &  13 &  1024 & 47-291 & K, IA, S   \\
bn111103441  & GRB 111103A  & 10:35:13.3905 & 327.1 & -10.5 &  0.0 & \Swift\ &   9 &   256 & 47-291 & K, S, W   \\
{\it bn111103948} & {\it GRB 111103C} & 22:45:05.7206 & 201.6 & -43.2 & 11.0 & \Fermi-GBM &   3 &    32 & 47-291 & IA, W   \\
bn111105457  & GRB 111105A  & 10:57:36.0828 & 153.5 &   7.3 & 14.2 & \Fermi-GBM &  11 &   512 & 47-291 & W   \\
bn111107035  & GRB 111107A  & 00:50:25.4844 & 129.5 & -66.5 &  0.0 & \Swift\ &  15 &  2048 & 47-291 & S   \\
bn111107076  & GRB 111107B  & 01:49:46.0210 & 315.5 & -38.5 &  3.5 & \Fermi-GBM &  13 &  1024 & 47-291 & K, R, IA, Me, W   \\
bn111109453  & GRB 111109B  & 10:52:32.2473 & 133.7 & -33.4 &  7.4 & \Fermi-GBM &  12 &  1024 & 47-291 & K, Me   \\
bn111109873  & GRB 111109C  & 20:57:16.6575 & 130.0 &  44.7 &  1.5 & \Fermi-GBM &  11 &   512 & 47-291 & Mo, K, IA   \\
{\it bn111112908} & {\it GRB 111112A} & 21:47:48.1637 & 223.7 &  28.8 &  3.8 & \Fermi-GBM &   1 &    16 & 47-291 & K, IA, Me, W   \\
bn111113410  & GRB 111113B  & 09:50:11.7591 &   4.3 &  -7.5 &  4.0 & \Fermi-GBM &  12 &  1024 & 47-291 & IA   \\
bn111114233  & GRB 111114A  & 05:35:45.3513 & 268.1 & -20.0 &  5.7 & \Fermi-GBM &  13 &  1024 & 47-291 & IA, Me, W   \\
bn111117510  & GRB 111117A  & 12:13:42.0293 &  12.7 &  23.0 &  0.0 & \Swift\ &   3 &    32 & 47-291 & IA, S   \\
bn111117526  & GRB 111117B  & 12:38:00.7586 &  27.2 & -16.1 &  6.2 & \Fermi-GBM &  12 &  1024 & 47-291 & IA, S, W   \\
bn111120556  & GRB 111120A  & 13:20:24.0486 & 344.6 & -37.3 &  5.2 & \Fermi-GBM &  17 &  4096 & 47-291 &    \\
bn111124308  & GRB 111124A  & 07:24:10.0859 &  94.1 &   4.6 &  9.4 & \Fermi-GBM &  13 &  1024 & 47-291 & IA   \\
bn111127810  & GRB 111127A  & 19:27:01.6976 & 103.7 &   3.5 &  2.1 & \Fermi-GBM &  13 &  1024 & 47-291 & Mo, K, S, Me, W   \\
bn111201599  & GRB 111201A  & 14:22:45.2597 & 185.5 &  28.6 &  8.6 & \Fermi-GBM &  15 &  2048 & 47-291 & S   \\
bn111203054  & GRB 111203A  & 01:17:04.0335 &  53.2 &  33.5 &  3.2 & \Fermi-GBM &  17 &  4096 & 47-291 & S, W   \\
bn111203609  & GRB 111203B  & 14:36:45.3790 & 242.8 & -22.1 & 13.3 & \Fermi-GBM &  17 &  4096 & 47-291 &    \\
bn111207512  & GRB 111207B  & 12:17:16.2045 & 164.9 & -17.9 & 10.0 & \Fermi-GBM &  12 &  1024 & 47-291 &    \\
bn111208353  & GRB 111208A  & 08:28:10.7888 & 316.5 &  51.8 &  4.5 & \Fermi-GBM &  14 &  2048 & 47-291 & K, IA, S, W   \\
bn111216389  & GRB 111216A  & 09:20:31.5096 & 186.0 &   5.8 &  1.4 & \Fermi-GBM &  13 &  1024 & 47-291 & K, R, IA, Me   \\
{\it bn111220486} & {\it GRB 111220A} & 11:40:26.2423 & 267.6 & -56.0 &  1.4 & \Fermi-GBM &  14 &  2048 & 47-291 & Mo, K, R, IA, Me   \\
{\it bn111221739} & {\it GRB 111221A} & 17:43:30.8060 &  10.2 & -29.8 &  1.9 & \Fermi-GBM &   5 &    64 & 47-291 & Mo, K, R, IA, S, W, A   \\
{\it bn111222619} & {\it GRB 111222A} & 14:51:55.0233 & 179.2 &  69.0 &  0.5 & IPN      &   1 &    16 & 47-291 & Mo, K, IA, S, Me, W   \\
bn111226795  & GRB 111226A  & 19:04:58.2845 &  21.5 &   3.9 &  1.0 & \Fermi-GBM &  15 &  2048 & 47-291 & K, IA   \\
bn111228453  & GRB 111228B  & 10:52:50.5202 & 330.6 &  14.5 &  3.6 & \Fermi-GBM &  26 &    64 &  23-47 & K, A   \\
bn111228657  & GRB 111228A  & 15:45:30.8028 & 150.1 &  18.3 &  0.0 & \Swift\ &   8 &   256 & 47-291 & K, IA, S, Me, W   \\
bn111230683  & GRB 111230A  & 16:23:08.6037 & 150.2 &  33.4 &  2.8 & \Fermi-GBM &  14 &  2048 & 47-291 & Mo, K, IA, Me   \\
bn111230819  & GRB 111230B  & 19:39:32.1420 & 242.6 & -22.1 &  2.0 & \Fermi-GBM &   9 &   256 & 47-291 & Mo, K, IA, S, Me   \\
bn120101354  & GRB 120101A  & 08:30:06.9076 & 185.9 &  52.9 &  8.8 & \Fermi-GBM &   5 &    64 & 47-291 & IA, S   \\
{\it bn120102095} & {\it GRB 120102A} & 02:16:23.2391 & 276.2 &  24.7 &  0.0 & \Swift\ &  10 &   512 & 47-291 & K, R, IA, S, Me   \\
bn120102416  & GRB 120102B  & 09:59:01.2725 & 341.1 & -23.2 &  3.6 & \Fermi-GBM &  11 &   512 & 47-291 &    \\
bn120105584  & GRB 120105A  & 14:00:35.9014 & 203.7 &  40.1 &  2.8 & \Fermi-GBM &  16 &  4096 & 47-291 & Mo   \\
bn120107384  & GRB 120107A  & 09:12:15.4107 & 246.4 & -69.9 &  0.5 & \Fermi-LAT &   4 &    64 & 47-291 & Mo, K, Me, W, L   \\
bn120109824  & GRB 120109A  & 19:46:01.9417 & 251.3 &  30.8 & 11.3 & \Fermi-GBM &  15 &  2048 & 47-291 &    \\
bn120111051  & GRB 120111A  & 01:13:27.6277 &  95.3 &   5.0 &  5.4 & \Fermi-GBM &  17 &  4096 & 47-291 & R, IA   \\
bn120114433  & GRB 120114B  & 10:23:39.2149 & 263.2 & -75.6 & 11.1 & \Fermi-GBM &   6 &   128 & 47-291 & S   \\
bn120114681  & GRB 120114A  & 16:20:05.6800 & 317.9 &  57.0 &  0.0 & \Swift\ &  17 &  4096 & 47-291 & K, IA, S, Me, W   \\
bn120118709  & GRB 120118B  & 17:00:22.9435 & 124.9 &  -7.2 &  0.1 & \Swift\ &  14 &  2048 & 47-291 & S   \\
bn120118898  & GRB 120118C  & 21:32:45.8056 & 166.6 &  47.9 &  7.2 & \Fermi-GBM &   4 &    64 & 47-291 & K, IA, Me   \\
{\it bn120119170} & {\it GRB 120119A} & 04:04:25.0642 & 120.0 &  -9.8 &  0.0 & \Swift\ &  10 &   512 & 47-291 & K, IA, S, Me   \\
{\it bn120119229} & {\it GRB 120119B} & 05:29:49.0086 & 139.6 & -61.3 &  2.0 & \Fermi-GBM &   5 &    64 & 47-291 & Mo, K, IA, S, Me, W   \\
bn120119354  & GRB 120119C  & 08:29:29.8163 &  66.0 & -33.9 &  4.4 & \Fermi-GBM &  11 &   512 & 47-291 & IA, S   \\
bn120120432  & GRB 120120A  & 10:21:25.4149 & 134.7 &  35.5 &  5.7 & \Fermi-GBM &  15 &  2048 & 47-291 & K   \\
bn120121101  & GRB 120121B  & 02:25:53.7993 & 235.7 & -39.3 &  7.9 & \Fermi-GBM &  17 &  4096 & 47-291 & IA   \\
bn120121251  & GRB 120121C  & 06:00:45.2360 & 208.9 &  -1.3 &  1.6 & \Fermi-GBM &  13 &  1024 & 47-291 & K, IA, S   \\
bn120122300  & GRB 120122A  & 07:12:06.0365 &  96.6 &  16.5 &  2.7 & \Fermi-GBM &   9 &   256 & 47-291 & Mo, IA, S, W   \\
bn120129312  & GRB 120129B  & 07:29:14.0537 &  26.5 &  -8.5 & 15.0 & IPN      &  10 &   512 & 47-291 &    \\
{\it bn120129580} & {\it GRB 120129A} & 13:55:46.2445 &  30.4 &  59.3 &  0.9 & IPN      &   4 &    64 & 47-291 & K, S, Me, A   \\
bn120130699  & GRB 120130A  & 16:47:10.8812 & 150.0 & -17.5 &  3.7 & \Fermi-GBM &   9 &   256 & 47-291 & K, IA, S   \\
bn120130906  & GRB 120130B  & 21:44:54.3314 &  65.0 &   9.5 &  5.6 & \Fermi-GBM &  12 &  1024 & 47-291 &    \\
bn120130938  & GRB 120130C  & 22:30:34.4655 & 323.3 &  58.6 &  1.0 & \Fermi-GBM &  16 &  4096 & 47-291 & K, IA   \\
bn120203812  & GRB 120203A  & 19:29:23.9764 & 339.3 & -46.6 &  6.8 & \Fermi-GBM &  14 &  2048 & 47-291 & IA, S, W   \\
{\it bn120204054} & {\it GRB 120204A} & 01:17:07.8322 & 292.6 &  -3.6 &  1.0 & \Fermi-GBM &  15 &  2048 & 47-291 & Mo, K, IA, S, Me, W   \\
bn120205285  & GRB 120205A  & 06:51:05.3074 & 243.4 &  25.9 & 23.8 & \Fermi-GBM &  10 &   512 & 47-291 &    \\
{\it bn120206949} & {\it GRB 120206A} & 22:46:16.6847 &  73.4 &  58.4 &  2.2 & \Fermi-GBM &  10 &   512 & 47-291 & Mo, K, IA, S, Me, W   \\
bn120210650  & GRB 120210A  & 15:35:43.2811 &  54.7 & -58.5 &  5.5 & \Fermi-GBM &   5 &    64 & 47-291 & IA, W   \\
bn120212353  & GRB 120212B  & 08:27:47.5895 & 303.4 & -48.1 &  7.5 & \Fermi-GBM &   5 &    64 & 47-291 &    \\
bn120212383  & GRB 120212A  & 09:11:23.4980 &  43.1 & -18.0 &  0.1 & \Swift\ &  12 &  1024 & 47-291 & IA, S, W   \\
bn120213606  & GRB 120213B  & 14:32:44.6094 & 183.5 &   5.8 &  4.2 & \Fermi-GBM &  10 &   512 & 47-291 & K, IA, W   \\
bn120217808  & GRB 120217A  & 19:23:50.5717 & 122.4 &  36.8 &  3.2 & \Fermi-GBM &   6 &   128 & 47-291 & K, IA, Me, W   \\
{\it bn120217904} & {\it GRB 120217B} & 21:41:57.7681 & 298.7 &  32.7 &  1.5 & \Fermi-GBM &   5 &    64 & 47-291 & Mo, K, IA, S, Me   \\
bn120218276  & GRB 120218B  & 06:37:02.3707 & 101.8 &  -1.4 &  3.6 & \Fermi-GBM &  17 &  4096 & 47-291 & IA   \\
bn120219563  & GRB 120219B  & 13:31:23.1100 & 274.9 & -31.1 & 10.9 & \Fermi-GBM &   9 &   256 & 47-291 & W   \\
bn120220210  & GRB 120220A  & 05:02:21.6029 & 206.1 & -57.4 &  7.4 & \Fermi-GBM &  15 &  2048 & 47-291 & IA   \\
bn120222021  & GRB 120222A  & 00:29:36.1300 & 299.5 &  26.5 &  2.8 & \Fermi-GBM &   5 &    64 & 47-291 & Mo, K, S, Me, W   \\
bn120222119  & GRB 120222A  & 02:51:54.0863 & 340.0 & -36.4 &  5.7 & \Fermi-GBM &  17 &  4096 & 47-291 &    \\
bn120223933  & GRB 120223A  & 22:23:48.9431 & 219.6 &  -7.5 &  2.7 & \Fermi-GBM &   6 &   128 & 47-291 & K, R, IA, Me, W   \\
bn120224282  & GRB 120224B  & 06:46:28.5226 & 118.4 &  41.3 &  4.6 & \Fermi-GBM &  16 &  4096 & 47-291 & K, IA, S, W   \\
bn120224898  & GRB 120224C  & 21:33:07.3852 & 331.1 &  10.2 &  3.6 & \Fermi-GBM &  15 &  2048 & 47-291 & Mo, K, IA, S   \\
{\it bn120226447} & {\it GRB 120226B} & 10:44:16.3850 &  87.6 &  52.3 &  1.1 & \Fermi-GBM &   7 &   128 & 47-291 & Mo, K, IA, Me, W   \\
{\it bn120226871} & {\it GRB 120226A} & 20:54:17.0267 & 302.9 &  48.7 &  6.0 & IPN      &  17 &  4096 & 47-291 & Mo, K, R, IA, S, Me, W, L   \\
bn120227391  & GRB 120227A  & 09:22:45.9705 &  84.8 &   8.5 &  6.3 & \Fermi-GBM &  16 &  4096 & 47-291 & Mo, K, IA, Me   \\
{\it bn120227725} & {\it GRB 120227B} & 17:24:41.0543 & 256.7 & -88.9 &  1.2 & \Fermi-GBM &  13 &  1024 & 47-291 & Mo, K, IA, S, Me, W   \\
bn120302080  & GRB 120302A  & 01:55:34.0020 & 122.5 &  29.7 &  0.0 & \Swift\ &  10 &   512 & 47-291 & S, W   \\
bn120302722  & GRB 120302B  & 17:19:59.0822 &  24.1 &   9.7 & 13.9 & \Fermi-GBM &   4 &    64 & 47-291 &    \\
bn120304061  & GRB 120304A  & 01:27:48.7178 & 127.2 & -61.1 &  1.0 & \Fermi-GBM &   8 &   256 & 47-291 & K, R, IA, W   \\
{\it bn120304248} & {\it GRB 120304B} & 05:57:47.7804 & 277.3 & -46.2 &  1.0 & \Fermi-GBM &   1 &    16 & 47-291 & Mo, K, R, IA, Me, W   \\
{\it bn120308588} & {\it GRB 120308B} & 14:06:05.7733 &  30.8 &  55.2 &  1.2 & \Fermi-GBM &   4 &    64 & 47-291 & R, W   \\
bn120312671  & GRB 120312A  & 16:06:29.6672 & 251.8 &  23.9 &  0.0 & \Swift\ &  15 &  2048 & 47-291 & R, IA, S   \\
bn120314412  & GRB 120314A  & 09:52:34.6735 &  17.9 & -48.7 & 17.8 & \Fermi-GBM &   8 &   256 & 47-291 &    \\
{\it bn120316008} & {\it GRB 120316A} & 00:11:02.5595 &  57.0 & -56.3 &  0.6 & IPN      &  17 &  4096 & 47-291 & Mo, K, R, IA, S, W, L   \\
bn120319983  & GRB 120319A  & 23:35:04.2132 &  69.8 & -45.4 &  3.7 & \Fermi-GBM &  16 &  4096 & 47-291 & W   \\
bn120323162  & GRB 120323B  & 03:52:49.2705 & 211.1 & -45.2 &  3.8 & \Fermi-GBM &   7 &   128 & 47-291 & Mo, K, S, Me, W   \\
{\it bn120323507} & {\it GRB 120323A} & 12:10:19.7231 & 340.4 &  29.7 &  0.2 & IPN      &   1 &    16 & 47-291 & K, IA, S, Me, L   \\
bn120326056  & GRB 120326A  & 01:20:31.5128 & 273.9 &  69.3 &  0.0 & \Swift\ &  10 &   512 & 47-291 & K, R, S, W   \\
bn120327418  & GRB 120327B  & 10:01:49.2336 & 170.4 &  23.8 & 13.0 & \Fermi-GBM &   7 &   128 & 47-291 & IA   \\
{\it bn120328268} & {\it GRB 120328B} & 06:26:20.9532 & 228.1 &  22.8 &  1.0 & \Fermi-GBM &  10 &   512 & 47-291 & K, IA, S, Me, A, L   \\
bn120331055  & GRB 120331A  & 01:19:06.6440 &  26.4 & -54.8 &  6.5 & \Fermi-GBM &   1 &    16 & 47-291 & Mo, IA, W, A   \\
bn120402669  & GRB 120402B  & 16:04:00.7578 & 223.7 & -10.4 &  2.6 & \Fermi-GBM &  26 &    64 &  23-47 & K, IA   \\
bn120403857  & GRB 120403B  & 20:33:58.4931 &  55.3 & -89.0 &  0.0 & \Swift\ &  13 &  1024 & 47-291 &    \\
{\it bn120410585} & {\it GRB 120410A} & 14:02:00.1923 & 159.6 & -17.0 &  8.6 & \Fermi-GBM &   2 &    32 & 47-291 & IA, S, W   \\
{\it bn120411925} & {\it GRB 120411A} & 22:12:25.6497 &  38.1 &  -7.2 &  8.4 & \Fermi-GBM &   9 &   256 & 47-291 & Mo, IA, S   \\
bn120412055  & GRB 120412A  & 01:18:42.1478 &  29.4 & -24.7 & 13.5 & \Fermi-GBM &  13 &  1024 & 47-291 &    \\
bn120412920  & GRB 120412B  & 22:04:40.5637 &  38.9 &   7.1 &  2.8 & \Fermi-GBM &   9 &   256 & 47-291 & K   \\
bn120415076  & GRB 120415A  & 01:49:57.6821 & 213.5 &  16.7 &  4.4 & \Fermi-GBM &  11 &   512 & 47-291 & K, R, IA, Me   \\
bn120415891  & GRB 120415B  & 21:23:41.0262 & 190.7 &   4.9 &  6.9 & \Fermi-GBM &   4 &    64 & 47-291 & IA, S   \\
bn120415958  & GRB 120415C  & 22:59:19.1333 & 150.5 &  61.3 &  5.0 & \Fermi-GBM &  17 &  4096 & 47-291 & K, R   \\
bn120420249  & GRB 120420A  & 05:58:07.2575 &  47.9 & -52.2 &  5.4 & \Fermi-GBM &  11 &   512 & 47-291 & K, W   \\
{\it bn120420858} & {\it GRB 120420B} & 20:35:13.0705 & 109.3 &  10.8 &  1.1 & \Fermi-GBM &  11 &   512 & 47-291 & K, IA, W   \\
{\it bn120426090} & {\it GRB 120426A} & 02:09:14.3305 & 111.5 & -65.6 &  0.4 & IPN      &   5 &    64 & 47-291 & Mo, K, IA, S, Me   \\
bn120426585  & GRB 120426B  & 14:02:22.3555 & 285.5 & -13.7 &  3.8 & \Fermi-GBM &  10 &   512 & 47-291 & K, IA, S   \\
bn120427054  & GRB 120427A  & 01:17:27.7906 & 224.9 &  29.3 &  0.3 & IPN      &   8 &   256 & 47-291 & Mo, K, R, IA, Me, W   \\
bn120427153  & GRB 120427B  & 03:40:37.8678 & 114.7 &  50.2 & 26.6 & \Fermi-LAT &  17 &  4096 & 47-291 & IA   \\
bn120429003  & GRB 120429A  & 00:04:07.2639 & 166.0 &  -8.8 & 15.4 & \Fermi-GBM &   8 &   256 & 47-291 &    \\
bn120429484  & GRB 120429B  & 11:37:03.7360 & 133.0 & -32.2 &  5.3 & \Fermi-GBM &  10 &   512 & 47-291 & IA   \\
bn120430980  & GRB 120430A  & 23:30:43.3489 &  47.2 &  18.5 &  5.8 & \Fermi-GBM &  14 &  2048 & 47-291 & W   \\
bn120504468  & GRB 120504A  & 11:13:39.9348 & 329.9 &  46.8 &  4.1 & \Fermi-GBM &  14 &  2048 & 47-291 &    \\
bn120504945  & GRB 120504B  & 22:40:08.6011 & 200.3 & -24.2 &  6.7 & \Fermi-GBM &  11 &   512 & 47-291 & IA, S   \\
bn120506128  & GRB 120506A  & 03:05:02.1148 & 172.2 & -33.7 &  9.3 & \Fermi-GBM &  10 &   512 & 47-291 &    \\
{\it bn120509619} & {\it GRB 120509A} & 14:52:02.8400 & 195.4 &  38.3 & 16.8 & \Fermi-GBM &   7 &   128 & 47-291 & IA   \\
bn120510900  & GRB 120510B  & 21:36:26.0997 & 186.9 & -55.2 &  3.8 & \Fermi-GBM &  16 &  4096 & 47-291 & R, IA, W   \\
{\it bn120511638} & {\it GRB 120511A} & 15:18:47.9162 & 226.9 & -60.5 &  2.1 & \Fermi-GBM &   9 &   256 & 47-291 & K, IA, S, Me, W   \\
bn120512112  & GRB 120512A  & 02:41:44.3342 & 325.6 &  13.6 &  0.0 & \INTEGRAL\ &  12 &  1024 & 47-291 & Mo, K, R, IA, IS, S, Me, W   \\
bn120513531  & GRB 120513A  & 12:44:00.4653 & 140.8 &  75.0 & 10.8 & \Fermi-LAT &  11 &   512 & 47-291 &    \\
{\it bn120519721} & {\it GRB 120519A} & 17:18:14.9703 & 180.2 &  20.5 &  2.7 & \Fermi-GBM &   4 &    64 & 47-291 & Mo, K, IA, S, Me, W, A   \\
bn120520949  & GRB 120520A  & 22:46:24.6629 &  45.9 &  35.3 &  8.3 & \Fermi-GBM &   8 &   256 & 47-291 & S, W   \\
bn120521380  & GRB 120521B  & 09:07:52.3858 & 197.0 & -52.7 &  0.0 & \Swift\ &  15 &  2048 & 47-291 & K, IA, S   \\
bn120522361  & GRB 120522B  & 08:39:16.8386 &  56.1 &  54.8 &  2.0 & \Fermi-GBM &  13 &  1024 & 47-291 & K, IA, S, Me, W   \\
bn120524134  & GRB 120524A  & 03:12:54.6787 & 358.1 & -15.6 & 10.4 & \Fermi-GBM &   4 &    64 & 47-291 &    \\
{\it bn120526303} & {\it GRB 120526A} & 07:16:40.7695 &  66.3 & -32.2 &  1.0 & \Fermi-GBM &  15 &  2048 & 47-291 & Mo, K, R, IA, S, W   \\
bn120528442  & GRB 120528A  & 10:36:00.2173 & 295.1 &   6.5 &  6.0 & \Fermi-GBM &  10 &   512 & 47-291 & K, IA, S, W   \\
bn120530121  & GRB 120530A  & 02:53:41.8622 & 176.0 &  78.8 &  3.3 & \Fermi-GBM &   6 &   128 & 47-291 & K, IA, S, Me, W   \\
bn120531393  & GRB 120531A  & 09:26:38.3653 & 290.4 &   1.2 & 11.0 & \Fermi-GBM &  14 &  2048 & 47-291 &    \\
{\it bn120603439} & {\it GRB 120603A} & 10:32:09.8539 & 198.8 &   4.3 &  0.5 & IPN      &   5 &    64 & 47-291 & K, R, IA, Me, W   \\
bn120604220  & GRB 120604A  & 05:16:31.3117 & 163.9 &  -7.4 &  9.3 & \Fermi-GBM &   4 &    64 & 47-291 &    \\
bn120604343  & GRB 120604B  & 08:13:40.1576 & 113.6 &  -2.8 & 11.9 & \Fermi-GBM &  16 &  4096 & 47-291 & R, S, W   \\
{\it bn120605453} & {\it GRB 120605A} & 10:52:15.9037 & 243.6 &  41.5 &  2.6 & \Fermi-GBM &   9 &   256 & 47-291 & Mo, K, IA, S, Me   \\
bn120608489  & GRB 120608A  & 11:43:51.8312 & 230.0 & -26.1 &  2.5 & \Fermi-GBM &   5 &    64 & 47-291 & IA, S   \\
bn120608777  & GRB 120608B  & 18:38:33.0354 & 313.3 &  12.6 &  5.1 & \Fermi-GBM &  12 &  1024 & 47-291 & S, W   \\
bn120609580  & GRB 120609A  & 13:54:35.6228 &  67.3 &  13.0 &  7.5 & \Fermi-GBM &   9 &   256 & 47-291 &    \\
bn120611108  & GRB 120611A  & 02:36:00.5206 & 324.7 & -44.8 &  5.3 & \Fermi-GBM &  13 &  1024 & 47-291 &    \\
bn120612680  & GRB 120612B  & 16:19:45.5477 & 211.9 &  34.6 &  7.1 & \Fermi-GBM &  17 &  4096 & 47-291 &    \\
{\it bn120612687} & {\it GRB 120612C} & 16:29:44.5573 &  39.7 & -37.9 & 10.6 & \Fermi-GBM &   4 &    64 & 47-291 & K, IA, W   \\
bn120616630  & GRB 120616A  & 15:06:50.6386 &  79.7 &  56.4 &  8.5 & \Fermi-GBM &   3 &    32 & 47-291 & IA   \\
bn120618128  & GRB 120618A  & 03:03:49.8754 &  77.3 &  75.8 &  2.6 & \Fermi-GBM &   9 &   256 & 47-291 & K, R, IA, S, Me, W   \\
bn120618919  & GRB 120618B  & 22:03:34.3126 & 213.6 &  -2.1 &  4.8 & \Fermi-GBM &   7 &   128 & 47-291 & K, IA, Me, W   \\
bn120619884  & GRB 120619A  & 21:13:16.9128 & 190.7 & -25.0 &  2.8 & \Fermi-GBM &   7 &   128 & 47-291 & IA, W   \\
{\it bn120624309} & {\it GRB 120624A} & 07:24:25.3393 &   4.8 &   7.2 &  0.4 & IPN      &   4 &    64 & 47-291 & K, IA, S, Me   \\
{\it bn120624933} & {\it GRB 120624B} & 22:23:54.9339 & 172.9 &   6.5 &  1.0 & \Fermi-GBM &  14 &  2048 & 47-291 &    \\
{\it bn120625119} & {\it GRB 120625A} & 02:50:46.0374 &  51.3 &  51.1 &  1.2 & \Fermi-GBM &  12 &  1024 & 47-291 & K, R, IA, S, Me, W   \\
bn120629565  & GRB 120629A  & 13:34:11.6814 & 176.2 &  -0.6 &  8.9 & \Fermi-GBM &   8 &   256 & 47-291 & R   \\
bn120701654  & GRB 120701B  & 15:41:48.3152 & 182.7 & -45.7 & 14.8 & \Fermi-GBM &   6 &   128 & 47-291 & IA, Me   \\
bn120702891  & GRB 120702A  & 21:23:19.1712 & 227.8 &  36.8 &  8.5 & \Fermi-GBM &  11 &   512 & 47-291 & S   \\
bn120703417  & GRB 120703B  & 10:01:11.6882 &  69.5 &  34.7 &  2.6 & \Fermi-GBM &  12 &  1024 & 47-291 & K, R, IA, Me   \\
bn120703498  & GRB 120703C  & 11:56:56.8702 & 210.5 &  46.3 &  5.2 & \Fermi-GBM &  13 &  1024 & 47-291 &    \\
{\it bn120703726} & {\it GRB 120703A} & 17:25:17.0323 & 339.4 & -29.7 &  0.0 & \Swift\ &  14 &  2048 & 47-291 & K, R, IA, S, Me   \\
{\it bn120707800} & {\it GRB 120707A} & 19:12:17.4295 & 291.1 & -34.4 &  1.0 & \Fermi-GBM &  16 &  4096 & 47-291 & Mo, K, R, IA, S, W   \\
{\it bn120709883} & {\it GRB 120709A} & 21:11:40.3666 & 318.4 & -50.1 &  0.5 & \Fermi-LAT &   4 &    64 & 47-291 & K, IA, Me, L   \\
bn120710100  & GRB 120710A  & 02:23:17.0507 & 120.4 & -31.1 &  4.8 & \Fermi-GBM &   9 &   256 & 47-291 & S, Me, W   \\
{\it bn120711115} & {\it GRB 120711A} & 02:44:53.2943 &  94.7 & -71.0 &  0.0 & \INTEGRAL\ &   8 &   256 & 47-291 & K, R, IA, IS, S, Me, M, L   \\
bn120711446  & GRB 120711C  & 10:42:54.5709 & 127.9 & -31.8 & 11.0 & \Fermi-GBM &  13 &  1024 & 47-291 & IA, W   \\
\enddata

%% Include any \tablenotetext{key}{text}, \tablerefs{ref list},
%% or \tablecomments{text} between the \enddata and
%% \end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{} command tell LaTeX how many columns
%% there are and how to align them.
\begin{deluxetable}{ccrrrr}

%% Rotate to a landscape orientation
%\rotate

%% Over-ride the default font size
\tabletypesize{\small}

%% Use \tablewidth{?pt} to over-ride the default table width.
%% If you are unhappy with the default look at the end of the
%% *.log file to see what the default was set at before adjusting
%% this value.
\tablewidth{500pt}

%% This is the title of the table.
\tablecaption{\label{durations} GRB Durations (50--300 keV)}

%% This command over-rides LaTeX's natural table count
%% and replaces it with this number.  LaTeX will increment
%% all other tables after this table based on this number
%\tablenum{3}

%% The \tablehead gives provides the column headers.  It
%% is currently set up so that the column labels are on the
%% top line and the units surrounded by ()s are in the
%% bottom line.  You may add more header information by writing
%% another line between these lines. For each column that requries
%% extra information be sure to include a \colhead{text} command
%% and remember to end any extra lines with \\ and include the
%% correct number of &s.
\tablehead{\colhead{Trigger} & \colhead{Detectors} & \colhead{$T_{90}$} & \colhead{$T_{90}$ start} & \colhead{$T_{50}$} & \colhead{$T_{50}$ start} \\
\colhead{ID} & \colhead{Used} & \colhead{(s)} & \colhead{(s)} & \colhead{(s)} & \colhead{(s)} }

%% All data must appear between the \startdata and \enddata commands
%% Data source: GBM_durations_table_081711.xls
%% Remember that each \tablenotemark must be added manually
\startdata
bn080714086 & 3+4+8 &   5.376 $\pm$ 2.360 &   -0.768 &   2.816 $\pm$ 0.810 &   -0.256 \\
bn080714425 & 0+9+10 &  40.192 $\pm$ 1.145 &   -4.352 &  11.776 $\pm$ 1.619 &   -1.280 \\
bn080714745 & 5 &  59.649 $\pm$ 11.276 &   -0.512 &  25.088 $\pm$ 7.940 &    2.560 \\
bn080715950 & 0+1+2+9+10 &   7.872 $\pm$ 0.272 &    0.128 &   6.144 $\pm$ 0.264 &    1.088 \\
bn080717543 & 2+10 &  36.609 $\pm$ 2.985 &   -5.376 &  13.056 $\pm$ 0.810 &    1.024 \\
bn080719529 & 6+7+9 &  16.128 $\pm$ 17.887 &   -4.352 &   8.448 $\pm$ 1.280 &   -2.048 \\
bn080720316\tablenotemark{a}&  \nodata & \multicolumn{1}{c}{\nodata} & \nodata & \multicolumn{1}{c}{\nodata} & \nodata \\
bn080723557 & 4 &  58.369 $\pm$ 1.985 &    2.368 &  40.513 $\pm$ 0.231 &   14.208 \\
bn080723913 & 0+1+3 &   0.192 $\pm$ 0.345 &   -0.064 &   0.064 $\pm$ 0.143 &   -0.064 \\
bn080723985 & 2+5 &  42.817 $\pm$ 0.659 &    3.072 &  25.280 $\pm$ 0.405 &   12.160 \\
bn080724401 & 3+4+6+7+8 & 379.397 $\pm$ 2.202 &   10.816 & 348.421 $\pm$ 0.923 &   17.216 \\
bn080725435 & 0+1+3 &  25.920 $\pm$ 1.208 &   -2.816 &  10.048 $\pm$ 0.320 &    4.096 \\
bn080725541 & 6+7+8 &   0.960 $\pm$ 1.292 &   -0.128 &   0.316 $\pm$ 0.178 &    0.004 \\
bn080727964 & 0+3+4+6+7 &  89.089 $\pm$ 6.476 &  -13.312 &  21.504 $\pm$ 2.290 &    4.096 \\
bn080730520 & 0+1+9+10 &  17.408 $\pm$ 6.229 &   -0.576 &   4.096 $\pm$ 1.448 &    2.496 \\
bn080730786 & 0+1+6+9+10 &  13.312 $\pm$ 4.222 &   -0.576 &   4.096 $\pm$ 1.448 &    0.448 \\
bn080802386 & 4+5 &   0.576 $\pm$ 0.091 &   -0.064 &   0.448 $\pm$ 0.091 &    0.000 \\
bn080803772 & 0+1+2+5 &  26.240 $\pm$ 1.691 &   -0.256 &  11.072 $\pm$ 0.462 &    3.520 \\
bn080804456 & 0+1+2+3+5 & 501.830 $\pm$ 6.476 &   -8.704 & 450.629 $\pm$ 2.896 &    3.584 \\
bn080804972 & 6+7+8+11 &  24.704 $\pm$ 1.460 &    0.256 &  10.432 $\pm$ 0.429 &    3.520 \\
bn080805496 & 0+1+3 &  29.440 $\pm$ 3.566 &   -1.792 &  17.408 $\pm$ 1.846 &    1.024 \\
bn080805584 & 3+4+5 &  65.665 $\pm$ 14.676 &   -4.864 &  23.808 $\pm$ 1.202 &    1.536 \\
bn080806584 & 1+2+5 &   2.304 $\pm$ 0.453 &   -2.112 &   0.960 $\pm$ 0.202 &   -1.152 \\
bn080806896 & 0+1+2+9 &  75.777 $\pm$ 4.185 &  -35.328 &  28.032 $\pm$ 1.382 &    1.216 \\
bn080807993 & 0+1+2+5 &  19.072 $\pm$ 0.181 &    0.000 &  15.808 $\pm$ 0.143 &    0.512 \\
bn080808451 & 0+1+2+5 &   4.352 $\pm$ 0.832 &   -1.536 &   2.048 $\pm$ 0.640 &   -0.512 \\
bn080808565 & 6+7+8+11 &  17.728 $\pm$ 1.489 &    1.728 &   5.248 $\pm$ 0.320 &    4.352 \\
bn080808772 & 0+1+3 & 211.970 $\pm$ 6.557 & -170.562 &  66.561 $\pm$ 2.896 & -109.121 \\
bn080809808 & 2+10 &  28.160 $\pm$ 2.896 &   -9.728 &  12.800 $\pm$ 2.290 &   -2.560 \\
bn080810549 & 6+7+8+11 & 107.457 $\pm$ 15.413 &  -20.096 &  37.120 $\pm$ 0.923 &    5.952 \\
bn080812889 & 3+4 &  15.040 $\pm$ 0.462 &   -1.792 &   7.488 $\pm$ 0.286 &    1.664 \\
bn080815917 & 9+10 &   0.832 $\pm$ 0.320 &   -0.320 &   0.384 $\pm$ 0.181 &   -0.128 \\
bn080816503 & 0+1+3+4+5 &  64.769 $\pm$ 1.810 &    1.280 &  23.296 $\pm$ 0.572 &   36.097 \\
bn080816989 & 7+8+9+10+11 &   4.608 $\pm$ 0.453 &   -0.064 &   0.896 $\pm$ 0.580 &    0.128 \\
bn080817161 & 1+2+5 &  60.289 $\pm$ 0.466 &    2.048 &  16.064 $\pm$ 0.202 &    7.744 \\
bn080817720 & 3+4+8 &   4.416 $\pm$ 0.363 &   -0.080 &   1.536 $\pm$ 0.345 &    1.072 \\
bn080818579 & 3+4+5 &  59.329 $\pm$ 8.749 &   -2.944 &  33.852 $\pm$ 1.491 &    0.005 \\
bn080818945 & 1+3+5 &  13.376 $\pm$ 0.410 &   -0.512 &   6.080 $\pm$ 0.466 &    0.832 \\
bn080821332 & 3+4 &   5.888 $\pm$ 0.264 &   -1.280 &   1.920 $\pm$ 0.181 &    0.256 \\
bn080823363 & 1+3+4+5 &  43.457 $\pm$ 1.717 &   -1.280 &  15.424 $\pm$ 0.842 &    5.760 \\
bn080824909 & 0+1+3 &   7.424 $\pm$ 2.005 &   -3.264 &   2.752 $\pm$ 0.231 &    0.320 \\
bn080825593 & 0+1+2+9+10 &  20.992 $\pm$ 0.231 &    1.216 &  12.160 $\pm$ 0.091 &    3.072 \\
bn080828189 & 1+2 &   3.008 $\pm$ 3.329 &   -0.128 &   1.280 $\pm$ 0.202 &    0.064 \\
bn080829790 & 1+2 &   7.680 $\pm$ 0.377 &   -0.320 &   3.520 $\pm$ 0.264 &    1.088 \\
bn080830368 & 0+1+3 &  40.896 $\pm$ 5.069 &   -1.536 &   9.088 $\pm$ 0.724 &    7.168 \\
bn080831053\tablenotemark{b} & 2+5 &   0.576 $\pm$ 1.168 &   -0.288 &   0.064 $\pm$ 0.631 &   -0.064 \\
bn080831921 & 9+10+11 &  74.497 $\pm$ 1.243 &    1.344 &  50.689 $\pm$ 1.056 &    7.936 \\
bn080904886 & 0+1+3+9 &  17.344 $\pm$ 1.385 &   -2.560 &   4.608 $\pm$ 0.373 &    4.032 \\
bn080905499 & 3+6+7 &   0.960 $\pm$ 0.345 &   -0.064 &   0.704 $\pm$ 0.143 &    0.000 \\
bn080905570 & 8+11 &  26.624 $\pm$ 2.896 &   -7.168 &   9.211 $\pm$ 2.287 &    0.005 \\
bn080905705 & 7+8+11 & 105.984 $\pm$ 6.802 &   -5.120 &  78.336 $\pm$ 1.056 &    0.768 \\
bn080906212 & 0+1+3+5 &   2.875 $\pm$ 0.767 &    0.005 &   1.280 $\pm$ 0.362 &    0.576 \\
bn080912360 & 6+7+8+11 &  16.384 $\pm$ 2.896 &   -3.072 &   5.114 $\pm$ 2.415 &    0.006 \\
bn080913735 & 9+10 &  41.217 $\pm$ 7.281 &   -0.256 &  10.240 $\pm$ 3.238 &   10.240 \\
bn080916009 & 0+3+4+6+7 &  62.977 $\pm$ 0.810 &    1.280 &  32.000 $\pm$ 0.724 &    6.656 \\
bn080916406 & 7+8+11 &  46.337 $\pm$ 7.173 &    0.512 &  18.432 $\pm$ 0.810 &    2.560 \\
bn080919790 & 1+2+5 &   0.512 $\pm$ 0.405 &   -0.128 &   0.128 $\pm$ 0.091 &   -0.064 \\
bn080920268 & 0+1+3+9 & 113.921 $\pm$ 3.125 &   -3.328 &  51.457 $\pm$ 2.673 &    3.584 \\
bn080924766 & 0+1+2+9+10 &  39.937 $\pm$ 4.222 &  -11.264 &  13.307 $\pm$ 1.444 &    0.005 \\
bn080925775 & 3+6+7+8 &  31.744 $\pm$ 3.167 &   -1.024 &   9.216 $\pm$ 1.448 &    4.096 \\
bn080927480 & 7+8 &  45.313 $\pm$ 3.083 &   -0.256 &  11.520 $\pm$ 1.950 &    2.816 \\
bn080928628 & 0+3+4+6+7 &  14.336 $\pm$ 4.007 &   -1.792 &   8.704 $\pm$ 0.810 &   -0.256 \\
bn081003644 & 3+4 &  50.177 $\pm$ 3.692 &   -3.072 &  17.408 $\pm$ 1.448 &    9.728 \\
bn081006604 & 0+1+3 &   6.400 $\pm$ 0.923 &   -0.256 &   2.301 $\pm$ 0.571 &    0.003 \\
bn081006872 & 0+1+3 &   3.328 $\pm$ 1.305 &   -0.512 &   1.536 $\pm$ 0.810 &   -0.256 \\
bn081008832 & 0+1+2+5 & 150.015 $\pm$ 12.892 &    0.004 & 110.338 $\pm$ 1.280 &    7.680 \\
bn081009140 & 3+4+7+8 &  41.345 $\pm$ 0.264 &    1.344 &   2.688 $\pm$ 0.091 &    2.432 \\
bn081009690\tablenotemark{c} & 7+8+11 & 176.191 $\pm$ 2.127 &    0.003 &  25.088 $\pm$ 1.145 &    3.136 \\
bn081012045 & 9+10+11 &   1.216 $\pm$ 1.748 &   -0.576 &   0.512 $\pm$ 0.362 &    0.000 \\
bn081012549 & 6+9+10+11 &  30.721 $\pm$ 5.615 &   -5.376 &   6.912 $\pm$ 0.724 &    0.256 \\
bn081017474 & 1+2+9+10 &  28.416 $\pm$ 2.757 &  -13.056 &   8.448 $\pm$ 1.619 &   -3.328 \\
bn081021398 & 4+5 &  26.112 $\pm$ 3.974 &   -1.008 &  10.496 $\pm$ 1.145 &    2.064 \\
bn081022364 & 3+4+5 &  17.152 $\pm$ 3.727 &   -2.560 &   5.376 $\pm$ 1.305 &   -0.512 \\
bn081024245 & 8+10+11 &   0.832 $\pm$ 1.282 &   -0.832 &   0.512 $\pm$ 0.231 &   -0.576 \\
bn081024851 & 1+3+4+5 &  56.065 $\pm$ 2.064 &   -0.512 &  24.320 $\pm$ 1.086 &    7.168 \\
bn081024891 & 0+6+7+9 &   0.640 $\pm$ 0.264 &   -0.064 &   0.384 $\pm$ 0.181 &    0.000 \\
bn081025349 & 3+4+7+8 &  22.528 $\pm$ 0.724 &   -0.512 &  16.384 $\pm$ 0.923 &    2.048 \\
bn081028538 & 9+10+11 &  13.312 $\pm$ 1.280 &   -7.936 &   2.816 $\pm$ 0.362 &   -0.256 \\
bn081101167 & 4+5 &   9.984 $\pm$ 9.051 &   -7.936 &   4.096 $\pm$ 1.086 &   -4.608 \\
bn081101491 & 6+7+9 &   0.128 $\pm$ 0.091 &   -0.064 &   0.064 $\pm$ 0.091 &    0.000 \\
bn081101532 & 2+5 &   8.256 $\pm$ 0.889 &   -0.256 &   4.416 $\pm$ 0.320 &    1.920 \\
bn081102365 & 0+1+2+5 &   1.728 $\pm$ 0.231 &   -0.064 &   1.216 $\pm$ 0.143 &    0.128 \\
bn081102739 & 0+3+4 &  34.817 $\pm$ 2.415 &   -0.512 &  17.152 $\pm$ 1.493 &    3.840 \\
bn081105614 & 1+2+5 &   1.280 $\pm$ 1.368 &   -0.064 &   0.128 $\pm$ 0.091 &   -0.064 \\
bn081107321 & 6+7+9+10+11 &   1.664 $\pm$ 0.234 &   -0.192 &   0.896 $\pm$ 0.143 &    0.256 \\
bn081109293 & 0+1+2+9+10 &  58.369 $\pm$ 5.221 &   -6.912 &  17.408 $\pm$ 2.290 &    2.304 \\
bn081110601 & 7+8 &  11.776 $\pm$ 2.573 &    0.256 &   4.608 $\pm$ 1.056 &    0.512 \\
bn081113230 & 3+4 &   0.576 $\pm$ 1.350 &    0.000 &   0.320 $\pm$ 0.143 &    0.000 \\
bn081115891 & 0+1+3+4+5 &   0.320 $\pm$ 0.653 &   -0.192 &   0.192 $\pm$ 0.264 &   -0.192 \\
bn081118876 & 0+1+3+5 &  20.736 $\pm$ 1.379 &    0.256 &   4.608 $\pm$ 0.724 &    5.376 \\
bn081119184 & 7+8+11 &   0.320 $\pm$ 0.680 &   -0.320 &   0.192 $\pm$ 0.231 &   -0.256 \\
bn081120618 & 1+2+5 &  25.344 $\pm$ 0.923 &   -1.280 &   4.608 $\pm$ 0.572 &    0.256 \\
bn081121858 & 10+11 &  41.985 $\pm$ 8.510 &    1.536 &   9.472 $\pm$ 1.145 &    6.656 \\
bn081122520 & 0+1+3 &  23.296 $\pm$ 2.111 &   -0.256 &  13.568 $\pm$ 0.362 &    0.768 \\
bn081122614 & 3+4+6+7+8 &   0.192 $\pm$ 0.091 &   -0.064 &   0.128 $\pm$ 0.091 &   -0.064 \\
bn081124060 & 3+4+7+8 &  19.456 $\pm$ 1.086 &    0.512 &   9.728 $\pm$ 0.724 &    4.864 \\
bn081125496 & 10+11 &   9.280 $\pm$ 0.607 &    0.512 &   3.200 $\pm$ 0.181 &    2.176 \\
bn081126899 & 0+1+3 &  54.145 $\pm$ 0.923 &  -18.048 &  31.233 $\pm$ 0.362 &    0.768 \\
bn081129161 & 10+11 &  62.657 $\pm$ 7.318 &   -0.128 &  16.384 $\pm$ 2.290 &    1.088 \\
bn081130212 & 7+8+11 &   2.240 $\pm$ 1.002 &   -0.064 &   1.280 $\pm$ 0.905 &    0.064 \\
bn081130629 & 9+10+11 &  45.569 $\pm$ 3.908 &  -38.657 &  28.417 $\pm$ 1.864 &  -25.856 \\
bn081204004 & 0+1+2+9+10 &   7.424 $\pm$ 1.846 &   -5.632 &   1.280 $\pm$ 0.923 &   -0.768 \\
bn081204517 & 6+7+8+11 &   0.192 $\pm$ 0.286 &   -0.064 &   0.128 $\pm$ 0.091 &   -0.064 \\
bn081206275 & 9+10+11 &  24.576 $\pm$ 5.724 &  -11.264 &  10.752 $\pm$ 0.724 &   -1.792 \\
bn081206604 & 3+4+5 &   7.936 $\pm$ 4.382 &   -2.048 &   3.072 $\pm$ 1.619 &   -1.024 \\
bn081206987 & 9+10+11 &  22.528 $\pm$ 2.919 &   -5.888 &   5.888 $\pm$ 0.923 &   -0.768 \\
bn081207680 & 0+1+9+10 &  97.282 $\pm$ 2.347 &    5.888 &  35.905 $\pm$ 0.462 &   24.896 \\
bn081209981 & 8+11 &   0.192 $\pm$ 0.143 &   -0.064 &   0.128 $\pm$ 0.143 &   -0.064 \\
bn081213173 & 0+1+2+5 &   0.256 $\pm$ 0.286 &   -0.256 &   0.192 $\pm$ 0.202 &   -0.192 \\
bn081215784 & 9+10+11 &   5.568 $\pm$ 0.143 &    1.216 &   3.392 $\pm$ 0.091 &    1.728 \\
bn081215880 & 2+5 &   7.680 $\pm$ 2.064 &   -0.256 &   5.632 $\pm$ 0.724 &    0.512 \\
bn081216531 & 7+8+11 &   0.768 $\pm$ 0.429 &    0.000 &   0.128 $\pm$ 0.091 &    0.512 \\
bn081217983 & 6+7+8+9+11 &  29.696 $\pm$ 12.892 &  -12.032 &   7.424 $\pm$ 0.724 &    3.584 \\
bn081221681 & 1+2 &  29.697 $\pm$ 0.410 &    3.328 &   7.488 $\pm$ 0.143 &   19.392 \\
bn081222204 & 0+1+2 &  18.880 $\pm$ 2.318 &    0.384 &   4.672 $\pm$ 0.231 &    2.368 \\
bn081223419 & 6+7+9 &   0.576 $\pm$ 0.143 &   -0.064 &   0.256 $\pm$ 0.143 &    0.000 \\
bn081224887 & 6+7+9 &  16.448 $\pm$ 1.159 &    0.736 &   4.672 $\pm$ 0.202 &    2.336 \\
bn081225257 & 0+1+2+5 &  41.217 $\pm$ 5.667 &  -18.688 &  14.592 $\pm$ 0.923 &   -7.680 \\
bn081226044 & 2+10 &   0.832 $\pm$ 1.032 &   -0.192 &   0.320 $\pm$ 0.264 &   -0.128 \\
bn081226156 & 3+6+7+8 &  65.793 $\pm$ 1.619 &  -55.553 &  41.473 $\pm$ 0.572 &  -34.560 \\
bn081226509 & 6+7+9 &   0.192 $\pm$ 0.143 &   -0.064 &   0.128 $\pm$ 0.143 &   -0.064 \\
bn081229187 & 0+3+4+6 &   0.768 $\pm$ 0.724 &   -0.256 &   0.256 $\pm$ 0.572 &    0.000 \\
bn081229675\tablenotemark{a}&  \nodata & \multicolumn{1}{c}{\nodata} & \nodata & \multicolumn{1}{c}{\nodata} & \nodata \\
bn081230871 & 0+1+6+7+9 &   0.512 $\pm$ 0.272 &   -0.128 &   0.256 $\pm$ 0.202 &   -0.064 \\
bn081231140 & 6+7+9 &  28.736 $\pm$ 2.611 &    0.640 &  16.832 $\pm$ 0.462 &    6.080 \\
bn090101758 & 9+10 & 108.802 $\pm$ 1.619 &   -0.256 &   6.144 $\pm$ 0.724 &   89.858 \\
bn090102122 & 9+10+11 &  26.624 $\pm$ 0.810 &    1.536 &   9.728 $\pm$ 0.572 &    6.400 \\
bn090107681 & 11 &  18.432 $\pm$ 2.896 &   -2.048 &   9.212 $\pm$ 1.445 &    0.004 \\
bn090108020 & 0+1+2+5 &   0.704 $\pm$ 0.143 &   -0.064 &   0.256 $\pm$ 0.091 &    0.000 \\
bn090108322 & 0+1+2+10 &   0.192 $\pm$ 0.143 &   -0.064 &   0.128 $\pm$ 0.143 &   -0.064 \\
bn090109332 & 8+11 &   1.728 $\pm$ 0.820 &   -0.256 &   0.512 $\pm$ 0.202 &   -0.192 \\
bn090112332 & 0+1+3 &  58.369 $\pm$ 4.783 &  -15.104 &  24.320 $\pm$ 2.064 &    1.536 \\
bn090112729 & 9+10 &  14.080 $\pm$ 5.126 &   -0.768 &   4.864 $\pm$ 0.362 &    1.792 \\
bn090113778 & 0+1+2+9 &  17.408 $\pm$ 3.238 &   -2.048 &   6.141 $\pm$ 1.446 &    0.004 \\
bn090117335 & 3+4+7+8 &  27.264 $\pm$ 1.286 &   -0.384 &  25.152 $\pm$ 0.320 &    0.384 \\
bn090117632 & 0+1+9+10 &  75.777 $\pm$ 3.238 &  -50.177 &  41.985 $\pm$ 5.120 &  -22.528 \\
bn090117640 & 0+1+2+9 &  15.552 $\pm$ 4.580 &   -5.248 &   2.240 $\pm$ 2.084 &   -0.128 \\
bn090120627 & 1+2+5 &   1.856 $\pm$ 0.181 &   -0.512 &   1.024 $\pm$ 0.143 &   -0.192 \\
bn090126227 & 6+7+9 &   5.632 $\pm$ 0.810 &   -1.792 &   2.816 $\pm$ 0.572 &   -0.768 \\
bn090126245 & 3+4+6+7+8 &   0.960 $\pm$ 0.231 &   -0.384 &   0.640 $\pm$ 0.143 &   -0.256 \\
bn090129880 & 0+1+3 &  16.640 $\pm$ 3.328 &   -0.256 &   6.144 $\pm$ 2.290 &    1.024 \\
bn090131090 & 0+6+9+10 &  35.073 $\pm$ 1.056 &    3.072 &  22.272 $\pm$ 0.362 &    6.656 \\
bn090202347 & 0+1+2+5 &  12.608 $\pm$ 0.345 &    0.192 &   5.376 $\pm$ 0.181 &    4.096 \\
bn090206620 & 7+9+10+11 &   0.320 $\pm$ 0.143 &   -0.064 &   0.128 $\pm$ 0.143 &    0.000 \\
bn090207777 & 0+1+2+9+10 &  24.832 $\pm$ 3.899 &   -0.512 &   7.424 $\pm$ 0.923 &    1.280 \\
bn090213236 & 0+1+3+7 &  20.224 $\pm$ 6.192 &   -4.096 &  12.032 $\pm$ 3.114 &   -2.304 \\
bn090217206 & 6+7+9+11 &  33.280 $\pm$ 0.724 &    0.832 &   9.728 $\pm$ 0.362 &    4.672 \\
bn090219074 & 5 &   0.448 $\pm$ 0.272 &   -0.064 &   0.256 $\pm$ 0.345 &    0.000 \\
bn090222179 & 9+10+11 &  17.408 $\pm$ 3.238 &   -2.048 &   8.192 $\pm$ 1.448 &    1.024 \\
bn090225009 & 4 &   2.176 $\pm$ 2.833 &   -1.664 &   1.600 $\pm$ 0.286 &   -1.536 \\
bn090227310 & 0+1+3+7 &  16.189 $\pm$ 0.831 &    0.003 &   7.424 $\pm$ 1.056 &    1.856 \\
bn090227772 & 0+1+2 &   1.280 $\pm$ 1.026 &   -0.064 &   0.192 $\pm$ 0.091 &    0.000 \\
bn090228204 & 0+1+3 &   0.448 $\pm$ 0.143 &    0.000 &   0.128 $\pm$ 0.091 &    0.000 \\
bn090228976 & 6+7+9 &   7.936 $\pm$ 1.379 &    0.000 &   3.584 $\pm$ 1.145 &    0.512 \\
bn090301315 & 0+1+3+4+5 &  23.296 $\pm$ 2.064 &  -17.664 &   5.632 $\pm$ 0.572 &   -3.584 \\
bn090304216 & 6+7+8+9 &   2.816 $\pm$ 0.923 &   -0.256 &   2.048 $\pm$ 0.572 &    0.256 \\
bn090305052 & 0+1+3+5 &   1.856 $\pm$ 0.580 &   -0.064 &   0.448 $\pm$ 0.091 &    0.256 \\
bn090306245 & 0+1+3 &  27.904 $\pm$ 14.857 &   -2.816 &  11.264 $\pm$ 2.573 &   -0.256 \\
bn090307167 & 9+10+11 &  29.440 $\pm$ 1.810 &   -5.120 &  18.432 $\pm$ 1.846 &   -1.792 \\
bn090308734 & 3+4+6+7+8 &   1.664 $\pm$ 0.286 &   -0.320 &   0.576 $\pm$ 0.091 &    0.256 \\
bn090309767 & 0+1+6+9 &  56.513 $\pm$ 5.146 &   -0.512 &   8.896 $\pm$ 0.916 &   34.561 \\
bn090310189 & 7+8+11 & 116.930 $\pm$ 1.056 &   -0.384 &  57.089 $\pm$ 4.783 &    7.232 \\
bn090316311 & 9+10+11 &  10.240 $\pm$ 1.557 &   -9.728 &   5.632 $\pm$ 0.572 &   -5.632 \\
bn090319622 & 6+7+9 &  54.785 $\pm$ 2.202 &  -12.544 &  25.600 $\pm$ 1.086 &    5.888 \\
bn090320045 & 6+7+9+11 &   2.368 $\pm$ 0.272 &   -2.112 &   1.344 $\pm$ 0.231 &   -1.664 \\
bn090320418 & 6+7+8+11 &   7.936 $\pm$ 1.296 &   -1.664 &   2.624 $\pm$ 0.792 &   -0.768 \\
bn090320801 & 9+10+11 &  29.184 $\pm$ 4.536 &   -0.512 &  10.240 $\pm$ 4.382 &    1.024 \\
bn090323002 & 6+7+9+11 & 135.170 $\pm$ 1.448 &    8.192 &  53.249 $\pm$ 2.290 &   34.816 \\
bn090326633 & 2+9+10 &  16.128 $\pm$ 3.208 &   -9.216 &   6.656 $\pm$ 0.724 &   -0.768 \\
bn090327404 & 0+1+2+5 &  14.080 $\pm$ 1.379 &    1.280 &   5.888 $\pm$ 0.810 &    3.840 \\
bn090328401 & 3+6+7+8 &  61.697 $\pm$ 1.810 &    4.352 &  14.592 $\pm$ 0.572 &   12.288 \\
bn090328713 & 9+10+11 &   0.192 $\pm$ 1.032 &   -0.064 &   0.128 $\pm$ 0.143 &    0.000 \\
bn090330279 & 6+7+9+10+11 &  73.473 $\pm$ 1.717 &  -51.969 &  21.248 $\pm$ 1.145 &   -6.144 \\
bn090331681 & 6+7+9 &   0.832 $\pm$ 0.143 &   -0.064 &   0.704 $\pm$ 0.181 &   -0.064 \\
bn090403314 & 3+6+7+8 &  14.848 $\pm$ 1.846 &   -2.304 &   6.656 $\pm$ 0.810 &   -0.512 \\
bn090405663 & 7+8+11 &   0.448 $\pm$ 1.498 &   -0.064 &   0.192 $\pm$ 0.231 &   -0.064 \\
bn090409288 & 3+4+5 &  30.337 $\pm$ 2.796 &  -24.064 &  12.736 $\pm$ 1.920 &   -8.960 \\
bn090411838 & 0+2 &  21.501 $\pm$ 3.237 &    0.003 &   9.216 $\pm$ 1.448 &    3.072 \\
bn090411991 & 4+5 &  14.336 $\pm$ 1.086 &    0.768 &   6.912 $\pm$ 0.724 &    4.352 \\
bn090412061 & 3+4+8 &   0.896 $\pm$ 0.264 &   -0.832 &   0.128 $\pm$ 0.091 &   -0.128 \\
bn090413122 & 6+7+8+9+11 &  32.513 $\pm$ 4.360 &  -22.272 &   9.216 $\pm$ 4.104 &   -3.072 \\
bn090418816 & 7+8 &   0.320 $\pm$ 0.405 &   -0.064 &   0.256 $\pm$ 0.202 &   -0.064 \\
bn090419997 & 0+1+2+5 & 166.915 $\pm$ 11.723 &  -65.793 &  58.113 $\pm$ 3.328 &    4.352 \\
bn090422150 & 0+1+9 &   9.216 $\pm$ 0.362 &   -0.512 &   8.448 $\pm$ 0.362 &   -0.256 \\
bn090423330 & 2+9+10 &   7.168 $\pm$ 2.415 &   -5.888 &   3.072 $\pm$ 1.280 &   -3.584 \\
bn090424592 & 6+7+8+11 &  14.144 $\pm$ 0.264 &    0.512 &   3.072 $\pm$ 0.091 &    1.280 \\
bn090425377 & 4 &  75.393 $\pm$ 2.450 &    3.584 &   9.344 $\pm$ 0.286 &   58.177 \\
bn090426066 & 0+1+3+4+5 &  16.128 $\pm$ 5.152 &   -1.792 &   4.096 $\pm$ 1.056 &   -1.536 \\
bn090426690 & 0+1+2+5 &   7.488 $\pm$ 2.496 &   -1.152 &   1.984 $\pm$ 0.272 &    0.320 \\
bn090427644 & 6+7+9 &   1.024 $\pm$ 0.362 &   -1.792 &   0.256 $\pm$ 0.572 &   -1.536 \\
bn090427688 & 1+2+5 &  12.288 $\pm$ 1.280 &   -1.024 &   6.400 $\pm$ 0.572 &    1.536 \\
bn090428441 & 8+11 &   3.968 $\pm$ 1.506 &   -0.192 &   1.152 $\pm$ 0.716 &    0.448 \\
bn090428552 & 4+5 &  31.489 $\pm$ 11.846 &   -8.448 &   7.168 $\pm$ 1.493 &   -0.256 \\
bn090429530 & 2+10 &  14.336 $\pm$ 4.007 &   -2.560 &   5.628 $\pm$ 0.571 &    0.004 \\
bn090429753 & 0+1+9 &   0.640 $\pm$ 0.466 &   -0.192 &   0.256 $\pm$ 0.143 &    0.000 \\
bn090502777 & 7+8+11 &  66.048 $\pm$ 1.619 &   -9.728 &  41.984 $\pm$ 0.572 &    0.256 \\
bn090509215 & 7+8+9+11 & 283.844 $\pm$ 2.463 &   -1.280 & 245.763 $\pm$ 1.448 &    5.056 \\
bn090510016 & 6+7+9 &   0.960 $\pm$ 0.138 &   -0.048 &   0.256 $\pm$ 0.143 &    0.528 \\
bn090510325 & 10+11 &   7.424 $\pm$ 1.717 &   -1.024 &   3.328 $\pm$ 0.923 &    0.256 \\
bn090511684 & 9+10+11 &   7.616 $\pm$ 1.605 &   -1.472 &   2.496 $\pm$ 0.320 &    0.000 \\
bn090513916 & 7+8+11 &  25.280 $\pm$ 7.146 &   -1.024 &  11.008 $\pm$ 1.691 &    4.480 \\
bn090513941 & 5 &  11.776 $\pm$ 2.064 &   -3.840 &   6.400 $\pm$ 1.280 &   -1.792 \\
bn090514006 & 0+1+3 &  43.521 $\pm$ 1.739 &    0.128 &  26.240 $\pm$ 1.105 &    1.600 \\
bn090514726 & 7+8 &   2.240 $\pm$ 0.286 &   -0.640 &   0.636 $\pm$ 0.140 &    0.004 \\
bn090514734 & 4+8 &  54.401 $\pm$ 4.077 &   -3.072 &  18.688 $\pm$ 1.086 &    6.592 \\
bn090516137 & 3+6+7+8 & 118.018 $\pm$ 4.028 &   10.048 &  44.289 $\pm$ 3.005 &   50.753 \\
bn090516353 & 0+3 & 123.074 $\pm$ 2.896 &  -36.097 &  47.297 $\pm$ 2.290 &   -2.304 \\
bn090516853 & 3+4 &  14.464 $\pm$ 3.093 &   -0.096 &   6.173 $\pm$ 1.469 &    0.003 \\
bn090518080 & 3+5 &   2.048 $\pm$ 0.410 &   -0.640 &   0.960 $\pm$ 0.181 &   -0.192 \\
bn090518244 & 8+11 &   6.784 $\pm$ 1.000 &   -0.384 &   3.072 $\pm$ 1.145 &    0.256 \\
bn090519462 & 3+6+7+9 &  91.329 $\pm$ 3.692 &  -18.944 &  31.937 $\pm$ 1.448 &  -10.752 \\
bn090519881 & 0+1+2+9+10 &  74.177 $\pm$ 5.177 &   -1.536 &  26.625 $\pm$ 1.145 &    3.776 \\
bn090520832 & 6+9 &   0.768 $\pm$ 0.834 &   -0.448 &   0.256 $\pm$ 0.181 &   -0.256 \\
bn090520850 & 3+4+8 &   3.776 $\pm$ 0.923 &   -0.384 &   2.048 $\pm$ 0.572 &    0.320 \\
bn090520876 & 0+1+3+5 &  30.657 $\pm$ 0.859 &  -18.176 &   7.104 $\pm$ 0.528 &   -0.768 \\
bn090522344 & 3+4+6+7 &  20.288 $\pm$ 6.262 &   -4.864 &   5.184 $\pm$ 0.590 &    0.448 \\
bn090524346 & 3+4+6+7+8 &  54.337 $\pm$ 0.870 &    0.896 &  37.121 $\pm$ 0.264 &    5.696 \\
bn090528173\tablenotemark{d} & 1+2+9+10 &  35.905 $\pm$ 2.187 &   -6.656 &  17.408 $\pm$ 0.604 &    1.216 \\
bn090528516 & 3+4+6+7+8 &  79.041 $\pm$ 1.088 &    4.352 &  31.553 $\pm$ 0.320 &   12.544 \\
bn090529310 & 6+7+9+11 &   3.072 $\pm$ 0.362 &   -0.512 &   1.792 $\pm$ 0.572 &    0.000 \\
bn090529564 & 3+4+7+8 &   9.853 $\pm$ 0.179 &    0.003 &   8.576 $\pm$ 0.091 &    0.704 \\
bn090530760 & 1+2+5 & 127.554 $\pm$ 1.319 &    3.392 &  58.753 $\pm$ 0.373 &   12.160 \\
bn090531775 & 6+7+9 &   0.768 $\pm$ 0.231 &    0.000 &   0.384 $\pm$ 0.231 &    0.256 \\
bn090602564 & 10+11 &  20.736 $\pm$ 7.209 &   -1.536 &   7.168 $\pm$ 1.086 &    1.024 \\
bn090606471 & 2+10 &   8.064 $\pm$ 1.262 &   -1.280 &   5.568 $\pm$ 0.771 &   -0.384 \\
bn090608052 & 1+2+5 &  21.504 $\pm$ 2.290 &  -16.384 &   6.144 $\pm$ 1.448 &   -4.096 \\
bn090610648 & 1+3+4+5 &   6.144 $\pm$ 8.136 &   -4.096 &   1.280 $\pm$ 0.724 &   -0.512 \\
bn090610723 & 9+10+11 & 144.896 $\pm$ 3.367 &   -2.560 & 100.096 $\pm$ 11.082 &   30.208 \\
bn090610883 & 2+5 &   7.424 $\pm$ 1.639 &   -2.816 &   3.584 $\pm$ 0.724 &   -1.024 \\
bn090612619 & 1+5 &  42.433 $\pm$ 2.888 &  -36.096 &  23.680 $\pm$ 2.052 &  -21.760 \\
bn090616157 & 0+1+2+5 &   1.152 $\pm$ 1.168 &   -0.192 &   0.512 $\pm$ 0.231 &    0.000 \\
bn090617208 & 0+1+3+5 &   0.192 $\pm$ 0.143 &   -0.064 &   0.064 $\pm$ 0.091 &    0.000 \\
bn090618353 & 4 & 112.386 $\pm$ 1.086 &    7.936 &  23.808 $\pm$ 0.572 &   62.465 \\
bn090620400 & 6+7+8+11 &  13.568 $\pm$ 0.724 &    0.512 &   3.840 $\pm$ 0.362 &    3.072 \\
bn090620901 & 7+9+10+11 &   0.960 $\pm$ 0.272 &   -0.576 &   0.448 $\pm$ 0.231 &   -0.384 \\
bn090621185 & 6+7+9 & 106.754 $\pm$ 14.373 &   -2.560 &  31.744 $\pm$ 2.429 &    8.448 \\
bn090621417 & 6+7+9+10+11 &  27.008 $\pm$ 6.136 &   -3.840 &  17.344 $\pm$ 2.862 &    1.984 \\
bn090621447 & 3+4+7+8 &  26.112 $\pm$ 5.655 &   -0.256 &  16.896 $\pm$ 0.923 &    1.536 \\
bn090621922 & 2+5 &   0.384 $\pm$ 1.032 &   -0.128 &   0.128 $\pm$ 0.091 &   -0.064 \\
bn090623107 & 7+8+9+11 &  47.105 $\pm$ 2.573 &    0.320 &  21.248 $\pm$ 1.379 &    3.904 \\
bn090623913 & 0+1+6+9 &   7.168 $\pm$ 3.114 &   -0.256 &   3.328 $\pm$ 0.724 &    1.280 \\
bn090625234 & 6+7+9 &  14.336 $\pm$ 0.923 &   -3.584 &   7.232 $\pm$ 0.572 &   -0.768 \\
bn090625560 & 4+8 &  11.776 $\pm$ 2.673 &   -1.536 &   4.092 $\pm$ 0.721 &    0.004 \\
bn090626189 & 0+1 &  48.897 $\pm$ 2.828 &    1.536 &  31.233 $\pm$ 0.362 &    4.096 \\
bn090626707\tablenotemark{e} &  \nodata & \multicolumn{1}{c}{\nodata} & \nodata & \multicolumn{1}{c}{\nodata} & \nodata \\
bn090629543 & 3+6+7+8 &  20.480 $\pm$ 4.762 &   -9.472 &   9.728 $\pm$ 1.493 &   -1.792 \\
bn090630311 & 1+2+9+10 &   2.880 $\pm$ 0.320 &   -0.640 &   0.960 $\pm$ 0.181 &    0.000 \\
bn090701225 & 0+1+3 &   4.160 $\pm$ 0.692 &   -3.520 &   1.344 $\pm$ 1.159 &   -1.536 \\
bn090703329 & 0+1+9 &   8.960 $\pm$ 1.864 &   -2.304 &   3.072 $\pm$ 0.923 &   -0.512 \\
bn090704242 & 1+2 &  69.889 $\pm$ 5.724 &    0.512 &  32.257 $\pm$ 1.493 &   15.104 \\
bn090704783 & 0+1+6+9 &  19.456 $\pm$ 2.064 &   -1.792 &   7.936 $\pm$ 1.379 &    1.280 \\
bn090706283 & 6+9 & 119.810 $\pm$ 5.030 &  -35.841 &  59.137 $\pm$ 4.199 &  -12.800 \\
bn090708152 & 0+1+2+3+5 &  21.248 $\pm$ 3.167 &   -3.840 &   7.680 $\pm$ 1.619 &   -1.280 \\
bn090709630 & 0+1+2+3+5 &  22.272 $\pm$ 9.230 &    0.512 &   4.096 $\pm$ 0.810 &    1.792 \\
bn090711850\tablenotemark{f} & 6+7+9 &  51.969 $\pm$ 2.560 &   -0.768 &  23.552 $\pm$ 2.290 &    9.216 \\
bn090712160 & 0+1+3 &  87.041 $\pm$ 7.799 &  -65.537 &  31.744 $\pm$ 7.799 &  -22.528 \\
bn090713020 & 7+9+11 &  82.817 $\pm$ 2.318 &    1.344 &  27.392 $\pm$ 0.429 &    9.536 \\
bn090717034 & 0+1+2+9+10 &  65.537 $\pm$ 1.557 &    2.304 &  43.009 $\pm$ 0.572 &    6.144 \\
bn090717111 & 3+6+7+8 &   0.384 $\pm$ 0.181 &   -0.192 &   0.192 $\pm$ 0.143 &   -0.128 \\
bn090718720 & 3+6+7 &  76.481 $\pm$ 3.416 &   -0.768 &  31.681 $\pm$ 2.085 &    5.760 \\
bn090718762 & 9+10+11 &  23.744 $\pm$ 0.802 &    3.392 &   8.448 $\pm$ 0.231 &   14.016 \\
bn090719063 & 7+8 &  11.392 $\pm$ 0.466 &    0.896 &   3.904 $\pm$ 0.143 &    3.136 \\
bn090720276 & 2+5 &   3.712 $\pm$ 0.724 &   -1.088 &   1.597 $\pm$ 0.407 &    0.003 \\
bn090720710 & 0+1+3+5 &  10.752 $\pm$ 1.056 &   -0.256 &   6.144 $\pm$ 0.572 &    0.000 \\
bn090725838 & 8+11 &  13.760 $\pm$ 1.229 &   -3.328 &   8.448 $\pm$ 0.859 &   -0.768 \\
bn090726218\tablenotemark{e} & 0+1+2 &   7.680 $\pm$ 0.724 &   -0.256 &   3.840 $\pm$ 0.572 &    1.536 \\
bn090730608 & 1+2+9+10 &   9.088 $\pm$ 1.680 &   -1.664 &   3.648 $\pm$ 0.320 &    0.320 \\
bn090802235 & 2+5 &   0.128 $\pm$ 0.091 &   -0.064 &   0.064 $\pm$ 0.091 &    0.000 \\
bn090802666 & 8+11 &  27.520 $\pm$ 6.192 &   -0.768 &  11.968 $\pm$ 0.659 &    1.792 \\
bn090804940 & 3+4+5 &   5.568 $\pm$ 0.362 &    0.640 &   2.560 $\pm$ 0.143 &    1.664 \\
bn090805622 & 10+11 &  46.592 $\pm$ 2.318 &   -0.768 &  20.480 $\pm$ 1.448 &    3.328 \\
bn090807832 & 6+7+8+9+11 &  17.920 $\pm$ 2.757 &   -1.280 &   8.192 $\pm$ 2.573 &   -0.256 \\
bn090809978 & 3+4+5 &  11.008 $\pm$ 0.320 &    1.088 &   3.776 $\pm$ 0.091 &    2.752 \\
bn090810659 & 2+5 & 123.458 $\pm$ 1.747 &    1.152 &  75.201 $\pm$ 2.073 &   38.337 \\
bn090810781 & 3+4+5 &  62.977 $\pm$ 11.865 &    0.192 &  19.712 $\pm$ 1.895 &    4.992 \\
bn090811696 & 0+1+9 &  14.848 $\pm$ 1.145 &   -0.256 &  12.800 $\pm$ 0.810 &    0.000 \\
bn090813174 & 6+7+9 &   7.552 $\pm$ 0.362 &    0.384 &   5.888 $\pm$ 0.286 &    0.640 \\
bn090814368 & 6+7+9+10+11 &   0.192 $\pm$ 0.143 &   -0.064 &   0.128 $\pm$ 0.091 &    0.000 \\
bn090814950 & 9+10+11 & 108.610 $\pm$ 8.816 &   -0.256 &  52.673 $\pm$ 2.790 &   26.048 \\
bn090815300 & 7+8 &  48.385 $\pm$ 1.086 &   -1.536 &  20.224 $\pm$ 1.280 &    2.560 \\
bn090815438 & 7+8+11 &  56.321 $\pm$ 18.461 &  -36.865 &  15.360 $\pm$ 3.692 &    1.024 \\
bn090815946 & 0+1+2+9 & 212.992 $\pm$ 1.950 &   -2.304 & 186.624 $\pm$ 2.111 &    7.936 \\
bn090817036 & 3+4 &  52.417 $\pm$ 10.657 &  -13.440 &  13.312 $\pm$ 2.111 &    1.088 \\
bn090819607 & 3+6+7+8 &   0.192 $\pm$ 0.202 &   -0.128 &   0.064 $\pm$ 0.091 &   -0.064 \\
bn090820027 & 2+5 &  12.416 $\pm$ 0.181 &   31.169 &   4.480 $\pm$ 0.091 &   33.153 \\
bn090820509 & 6+7+9 &  15.296 $\pm$ 4.610 &   -0.128 &  10.301 $\pm$ 0.602 &    0.003 \\
bn090823133 & 6+7+8+11 &  63.361 $\pm$ 4.545 &  -53.249 &  42.177 $\pm$ 1.619 &  -38.913 \\
bn090824918 & 2 &  59.905 $\pm$ 10.014 &   -4.608 &  34.817 $\pm$ 1.843 &    0.512 \\
bn090826068 & 0+1+3+5 &   8.704 $\pm$ 2.862 &   -1.024 &   7.424 $\pm$ 0.923 &   -0.256 \\
bn090828099 & 4+5 &  68.417 $\pm$ 3.167 &   -1.024 &  10.752 $\pm$ 0.320 &   45.825 \\
bn090829672 & 0+6+7+9+10+11 &  67.585 $\pm$ 2.896 &   10.240 &  12.288 $\pm$ 1.448 &   39.937 \\
bn090829702 & 0+6+7+9+10+11 & 101.633 $\pm$ 2.290 &    1.792 &  31.232 $\pm$ 2.573 &    6.400 \\
bn090831317 & 4+5 &  39.424 $\pm$ 0.572 &    0.000 &  22.272 $\pm$ 0.810 &    7.680 \\
bn090902401 & 7+8 &   3.200 $\pm$ 1.797 &   -2.304 &   0.896 $\pm$ 0.286 &   -0.256 \\
bn090902462 & 0+1+9 &  19.328 $\pm$ 0.286 &    2.816 &   9.024 $\pm$ 0.181 &    8.896 \\
bn090904058 & 2+9+10 &  56.065 $\pm$ 1.846 &   -3.072 &  34.305 $\pm$ 1.002 &    7.936 \\
bn090904581 & 1+2+9+10 &  38.401 $\pm$ 3.093 &   -2.560 &  20.992 $\pm$ 1.379 &    3.584 \\
bn090907017 & 4 &  39.489 $\pm$ 4.443 &  -12.800 &  13.248 $\pm$ 2.233 &    1.088 \\
bn090907808 & 3+6+7+8+9 &   0.832 $\pm$ 0.320 &   -0.256 &   0.448 $\pm$ 0.143 &    0.000 \\
bn090908314 & 9+10+11 &  67.329 $\pm$ 4.700 &  -59.137 &  50.433 $\pm$ 1.864 &  -49.665 \\
bn090908341 & 3+4+5 &  36.864 $\pm$ 0.923 &   -0.256 &  15.872 $\pm$ 1.305 &    4.608 \\
bn090909487 & 8 &  14.336 $\pm$ 2.896 &   -4.096 &   7.168 $\pm$ 2.896 &   -1.024 \\
bn090909854 & 0+1+6+9+10 &   1.152 $\pm$ 2.244 &   -0.768 &   0.384 $\pm$ 0.202 &   -0.064 \\
bn090910812 & 4+8 &  53.441 $\pm$ 13.334 &    0.832 &  26.881 $\pm$ 0.923 &    7.232 \\
bn090912660 & 3+4+5 & 147.651 $\pm$ 9.718 &   -0.768 &  88.257 $\pm$ 2.534 &   12.224 \\
bn090915650 & 0+1+2 &  76.609 $\pm$ 1.559 &   -0.768 &  25.792 $\pm$ 1.785 &    2.304 \\
bn090917661 & 0+3+4+6 &  26.624 $\pm$ 1.134 &   -0.192 &  15.360 $\pm$ 0.689 &    1.088 \\
bn090920035 & 2+10 &  26.624 $\pm$ 1.056 &   -7.680 &  12.800 $\pm$ 0.810 &   -3.840 \\
bn090922539 & 0+1+6+7+9 &  87.041 $\pm$ 0.810 &    0.512 &   4.864 $\pm$ 0.572 &    1.792 \\
bn090922605 & 8+11 &  52.736 $\pm$ 1.810 &    0.000 &  20.224 $\pm$ 1.056 &    5.120 \\
bn090924625\tablenotemark{b}  & 0+9+10 &   0.352 $\pm$ 0.101 &   -0.064 &   0.096 $\pm$ 0.072 &   -0.032 \\
bn090925389 & 8+11 &  25.472 $\pm$ 3.525 &    0.064 &  11.456 $\pm$ 1.275 &    3.776 \\
bn090926181 & 3+4+6+7+8 &  13.760 $\pm$ 0.286 &    2.176 &   6.528 $\pm$ 0.143 &    4.224 \\
bn090926914 & 7+8+11 &  55.553 $\pm$ 7.638 &    1.088 &  17.984 $\pm$ 1.262 &   13.120 \\
bn090927422 & 10 &   0.512 $\pm$ 0.231 &   -0.192 &   0.320 $\pm$ 0.202 &   -0.128 \\
bn090928646 & 4+8 &  15.616 $\pm$ 2.611 &   -0.256 &   2.816 $\pm$ 0.923 &    1.024 \\
bn090929190 & 8 &   6.174 $\pm$ 1.298 &    0.003 &   2.816 $\pm$ 0.572 &    0.800 \\
bn091002685 & 6+7+9 &   2.752 $\pm$ 3.089 &   -1.344 &   0.640 $\pm$ 0.286 &   -0.320 \\
bn091003191 & 7+9 &  20.224 $\pm$ 0.362 &    0.832 &  13.312 $\pm$ 0.724 &    5.696 \\
bn091005679 & 6+7+8+11 &   6.976 $\pm$ 0.572 &   -4.672 &   3.136 $\pm$ 0.730 &   -1.984 \\
bn091006360 & 1+2+5 &   0.192 $\pm$ 0.091 &   -0.192 &   0.064 $\pm$ 0.181 &   -0.128 \\
bn091010113 & 3+4+6 &   5.952 $\pm$ 0.143 &    0.128 &   1.088 $\pm$ 0.580 &    1.984 \\
bn091012783 & 10+11 &   0.704 $\pm$ 2.499 &    0.000 &   0.320 $\pm$ 0.091 &    0.256 \\
bn091015129 & 5 &   3.840 $\pm$ 0.590 &   -2.304 &   1.472 $\pm$ 0.320 &   -1.536 \\
bn091017861 & 3+4+5 &   2.624 $\pm$ 0.462 &   -0.832 &   0.960 $\pm$ 0.231 &   -0.384 \\
bn091017985 & 0+1+3+7+9 &  44.800 $\pm$ 3.367 &   -1.792 &  16.640 $\pm$ 2.360 &    2.048 \\
bn091018957 & 11 &   0.192 $\pm$ 0.286 &   -0.064 &   0.064 $\pm$ 0.091 &   -0.064 \\
bn091019750\tablenotemark{g} & 0+1+2 &   0.208 $\pm$ 0.172 &   -0.112 &   0.016 $\pm$ 0.036 &   -0.032 \\
bn091020900 & 2+5 &  24.256 $\pm$ 7.973 &   -3.584 &   6.912 $\pm$ 0.668 &    1.664 \\
bn091020977 & 0+1+3+4+5 &  37.505 $\pm$ 0.905 &    0.992 &  21.696 $\pm$ 0.373 &    2.848 \\
bn091023021 & 2+4+5 &   6.528 $\pm$ 1.857 &   -0.448 &   1.792 $\pm$ 0.345 &   -0.192 \\
bn091024372\tablenotemark{h} & 7+8+11 &  93.954 $\pm$ 5.221 &   -3.072 &  39.937 $\pm$ 1.056 &    4.352 \\
bn091024380\tablenotemark{h} & 6+7+9 & 450.569 $\pm$ 2.360 &    2.048 & 100.610 $\pm$ 0.923 &  222.724 \\
bn091026485 & 1+2 &   3.328 $\pm$ 0.779 &   -0.896 &   1.536 $\pm$ 0.286 &   -0.384 \\
bn091026550 & 4 &   8.960 $\pm$ 1.379 &   -5.120 &   3.840 $\pm$ 0.810 &   -4.096 \\
bn091030613 & 3+4+6+7 &  19.200 $\pm$ 0.871 &    0.576 &   9.472 $\pm$ 0.345 &    5.504 \\
bn091030828 & 8+10+11 &  98.050 $\pm$ 4.128 &    0.832 &  24.832 $\pm$ 1.493 &    7.232 \\
bn091031500 & 1+6+7+9 &  33.921 $\pm$ 0.462 &    1.408 &   8.192 $\pm$ 0.231 &    7.040 \\
bn091101143 & 10+11 &  10.688 $\pm$ 0.842 &    0.192 &   5.056 $\pm$ 0.320 &    1.728 \\
bn091102607 & 2+10 &   6.656 $\pm$ 3.435 &   -0.768 &   2.813 $\pm$ 1.618 &    0.003 \\
bn091103912 & 3+4+5 &  13.568 $\pm$ 6.023 &   -2.048 &   4.288 $\pm$ 0.373 &    0.832 \\
bn091106762 & 10 &  14.592 $\pm$ 16.147 &   -1.280 &  11.008 $\pm$ 0.923 &    1.280 \\
bn091107635 & 0+3+4+6+7 &  11.008 $\pm$ 10.546 &   -2.816 &   2.048 $\pm$ 0.572 &   -0.512 \\
bn091109895 & 0+1+3 &  30.976 $\pm$ 4.580 &   -5.376 &  20.224 $\pm$ 2.064 &    0.768 \\
bn091112737 & 3+4+5 &  24.576 $\pm$ 0.923 &   -0.768 &   7.680 $\pm$ 0.362 &    3.840 \\
bn091112928 & 1+3+4+5 &  21.184 $\pm$ 0.977 &   -0.768 &   9.664 $\pm$ 0.659 &    3.648 \\
bn091115177 & 0+1+3+5 &  37.376 $\pm$ 2.360 &   -1.536 &  18.432 $\pm$ 1.639 &    8.192 \\
bn091117080 & 2+5 & 113.664 $\pm$ 2.360 &   -4.352 &  96.000 $\pm$ 1.145 &    4.352 \\
bn091120191 & 0+1+3+5 &  50.177 $\pm$ 2.111 &    1.024 &  20.992 $\pm$ 2.290 &    9.216 \\
bn091122163 & 7+9+11 &   1.984 $\pm$ 1.925 &   -1.472 &   0.448 $\pm$ 1.368 &   -0.256 \\
bn091123081 & 8+11 &  15.552 $\pm$ 1.866 &   -9.984 &   5.376 $\pm$ 0.604 &   -1.344 \\
bn091123298\tablenotemark{c} & 2+5 & 604.491 $\pm$ 11.676 &    4.096 & 365.574 $\pm$ 8.749 &   63.489 \\
bn091126333 & 7+8+11 &   0.192 $\pm$ 0.091 &   -0.064 &   0.128 $\pm$ 0.091 &   -0.064 \\
bn091126389\tablenotemark{i} &  \nodata & \multicolumn{1}{c}{\nodata} & \nodata & \multicolumn{1}{c}{\nodata} & \nodata \\
bn091127976 & 6+7+9 &   8.701 $\pm$ 0.571 &    0.003 &   5.120 $\pm$ 0.362 &    0.512 \\
bn091128285 & 9+10 &  87.810 $\pm$ 13.662 &  -23.297 &  22.528 $\pm$ 3.238 &    5.120 \\
bn091201089 & 6+7+8+9+11 &  12.992 $\pm$ 2.010 &   -7.744 &   5.952 $\pm$ 0.951 &   -4.288 \\
bn091202072 & 0+1+3+5 &  27.648 $\pm$ 3.566 &   -5.120 &  10.240 $\pm$ 0.923 &   -0.768 \\
bn091202219 & 9+10+11 & 111.106 $\pm$ 3.692 &  -38.913 &  40.449 $\pm$ 2.560 &    6.144 \\
bn091207333 & 0+1+9+10 &  27.073 $\pm$ 0.916 &    0.256 &   8.000 $\pm$ 0.607 &    2.432 \\
bn091208410 & 0+9+10 &  12.480 $\pm$ 5.018 &   -0.128 &   7.168 $\pm$ 0.630 &    1.856 \\
bn091209001 & 4 &  42.945 $\pm$ 8.035 &   -5.888 &  11.392 $\pm$ 0.771 &    2.304 \\
bn091215234 & 3+4+5 &   4.352 $\pm$ 0.362 &   -2.048 &   2.304 $\pm$ 0.362 &   -1.536 \\
bn091219462 & 0+1+9 &   8.128 $\pm$ 1.866 &   -0.192 &   2.048 $\pm$ 0.643 &    0.192 \\
bn091220442 & 0+1+9+10 &  18.368 $\pm$ 0.590 &    0.384 &   5.696 $\pm$ 0.345 &    2.048 \\
bn091221870\tablenotemark{j} & 6+7+9+10+11 &  23.040 $\pm$ 5.177 &    6.144 &   9.216 $\pm$ 1.056 &   14.592 \\
bn091223191 & 3+6+7+8 &   0.576 $\pm$ 0.181 &   -0.256 &   0.192 $\pm$ 0.143 &   -0.192 \\
bn091223511 & 1+2+9+10 &  49.725 $\pm$ 1.379 &    0.004 &  19.840 $\pm$ 0.462 &    7.360 \\
bn091224373 & 1+2 &   0.768 $\pm$ 0.231 &   -0.192 &   0.384 $\pm$ 0.143 &   -0.128 \\
bn091227294 & 1+2+5 &  21.888 $\pm$ 0.889 &   -1.280 &   7.232 $\pm$ 0.792 &    2.048 \\
bn091230260 & 6+7+8+9+11 &  62.976 $\pm$ 3.874 &   -3.840 &  36.096 $\pm$ 1.493 &    0.000 \\
bn091230712 & 8+11 &  35.137 $\pm$ 3.974 &   -0.512 &   7.424 $\pm$ 0.945 &    1.920 \\
bn091231206 & 0+3+4+6+7 &  42.561 $\pm$ 3.664 &    2.624 &  17.984 $\pm$ 1.002 &    7.232 \\
bn091231540 & 3+4+5 &  15.616 $\pm$ 2.757 &   -7.680 &   4.352 $\pm$ 0.724 &   -0.768 \\
bn100101028 & 3 &   2.816 $\pm$ 0.320 &   -0.256 &   1.344 $\pm$ 0.091 &   -0.128 \\
bn100101988 & 0+6+9+10 &   1.984 $\pm$ 2.049 &   -1.024 &   0.832 $\pm$ 0.143 &   -0.512 \\
bn100107074\tablenotemark{g} & 0 &   0.576 $\pm$ 0.465 &   -0.048 &   0.032 $\pm$ 0.179 &   -0.048 \\
bn100111176 & 3+6+7 &  19.520 $\pm$ 5.367 &  -10.752 &   6.784 $\pm$ 0.810 &   -4.096 \\
bn100112418 & 0+1+3+4+5 &  23.040 $\pm$ 0.572 &   -4.352 &   9.472 $\pm$ 0.923 &   -0.768 \\
bn100116897 & 0+1+3 & 102.530 $\pm$ 1.485 &    0.576 &   5.504 $\pm$ 0.181 &   89.602 \\
bn100117879 & 3+4+8 &   0.256 $\pm$ 0.834 &   -0.064 &   0.064 $\pm$ 0.181 &    0.000 \\
bn100118100 & 1+2+5 &   9.216 $\pm$ 6.720 &   -2.304 &   2.560 $\pm$ 0.923 &   -0.768 \\
bn100122616 & 6+7+9 &  22.528 $\pm$ 2.769 &    5.120 &   2.304 $\pm$ 0.572 &   20.736 \\
bn100126460 & 1+2+5 &  10.624 $\pm$ 12.673 &   -1.280 &   9.088 $\pm$ 1.243 &   -0.512 \\
bn100130729 & 0+3+4+6+7 &  99.074 $\pm$ 3.328 &   -6.400 &  13.568 $\pm$ 0.724 &   63.745 \\
bn100130777 & 7+8+11 &  86.018 $\pm$ 6.988 &  -10.240 &  34.049 $\pm$ 1.493 &    5.632 \\
bn100131730 & 6+7 &   3.520 $\pm$ 0.453 &    0.192 &   1.408 $\pm$ 0.202 &    0.576 \\
bn100201588 & 0+6+7+9+10+11 & 122.114 $\pm$ 1.280 &    0.256 &  74.241 $\pm$ 1.864 &   17.152 \\
bn100204024 & 6+7+9+10+11 & 136.195 $\pm$ 27.553 &  -95.234 &  21.504 $\pm$ 2.896 &   -7.168 \\
bn100204566 & 2+5 &  32.513 $\pm$ 2.862 &  -30.209 &  20.480 $\pm$ 0.572 &  -22.529 \\
bn100204858 & 10+11 &   1.920 $\pm$ 2.375 &   -0.640 &   0.256 $\pm$ 0.202 &   -0.192 \\
bn100205490 & 10+11 &  14.848 $\pm$ 2.290 &   -1.024 &   3.584 $\pm$ 1.145 &    0.000 \\
bn100206563\tablenotemark{g} & 0+1+3 &   0.128 $\pm$ 0.091 &   -0.064 &   0.064 $\pm$ 0.143 &    0.000 \\
bn100207665 & 4+5 &  15.360 $\pm$ 3.874 &   -2.816 &   8.192 $\pm$ 0.724 &   -0.768 \\
bn100207721 & 0+1+3+5 &  17.728 $\pm$ 6.492 &   -9.216 &   8.768 $\pm$ 1.073 &   -3.072 \\
bn100208386 & 0+1+9 &   0.192 $\pm$ 0.264 &   -0.064 &   0.128 $\pm$ 0.091 &   -0.064 \\
bn100210101 & 0+1+2+9+10 &  29.184 $\pm$ 5.655 &  -10.240 &   5.632 $\pm$ 1.145 &   -1.024 \\
bn100211440 & 10+11 &  21.376 $\pm$ 0.923 &    0.640 &   8.960 $\pm$ 0.373 &    7.360 \\
bn100212550 & 6+7+9 &   3.773 $\pm$ 0.270 &    0.003 &   2.368 $\pm$ 0.231 &    0.768 \\
bn100212588 & 0+3 &   2.496 $\pm$ 0.202 &   -0.448 &   0.768 $\pm$ 0.143 &   -0.256 \\
bn100216422 & 6+9+11 &   0.192 $\pm$ 0.143 &   -0.064 &   0.128 $\pm$ 0.091 &   -0.064 \\
bn100218194 & 0+1+9 &  29.185 $\pm$ 5.813 &   -3.584 &  13.696 $\pm$ 2.033 &    1.664 \\
bn100219026 & 2+5 &  59.712 $\pm$ 4.955 &  -12.416 &  26.880 $\pm$ 1.336 &    1.152 \\
bn100221368 & 3+4+5 &  23.552 $\pm$ 1.032 &   -3.328 &   8.960 $\pm$ 0.551 &    0.320 \\
bn100223110 & 7+8+11 &   0.256 $\pm$ 0.091 &   -0.064 &   0.064 $\pm$ 0.091 &    0.064 \\
bn100224112 & 3+4 &  67.329 $\pm$ 6.988 &   -3.584 &   7.936 $\pm$ 1.459 &   10.816 \\
bn100225115 & 0+1+3+4+5 &  12.992 $\pm$ 1.925 &   -0.256 &   5.056 $\pm$ 0.320 &    3.136 \\
bn100225249 & 2+5 &  32.000 $\pm$ 20.419 &   -0.512 &  16.896 $\pm$ 7.701 &    2.560 \\
bn100225580 & 0+1+3+4+5 &   6.400 $\pm$ 1.086 &   -0.512 &   2.304 $\pm$ 0.724 &    1.536 \\
bn100225703 & 0+6+9+10+11 &   4.480 $\pm$ 1.431 &   -1.152 &   1.920 $\pm$ 0.572 &    0.000 \\
bn100228544 & 9+10+11 &  67.072 $\pm$ 4.720 &   -3.072 &  33.280 $\pm$ 1.846 &    3.072 \\
bn100228873 & 0+6+9+10+11 &   8.704 $\pm$ 2.318 &   -2.048 &   3.072 $\pm$ 0.810 &   -1.280 \\
bn100301068 & 6+9 &   0.960 $\pm$ 1.002 &   -0.896 &   0.064 $\pm$ 0.091 &   -0.064 \\
bn100301223 & 0+9+10 &  26.625 $\pm$ 1.431 &   -0.256 &   6.784 $\pm$ 0.932 &    2.944 \\
bn100304004 & 8+11 & 181.507 $\pm$ 21.682 &   -2.560 &  97.538 $\pm$ 16.766 &   10.752 \\
bn100304534 & 2 &  19.008 $\pm$ 2.782 &   -9.472 &   5.888 $\pm$ 1.132 &   -1.024 \\
bn100306199 & 6+7+8+11 &   7.168 $\pm$ 2.064 &   -4.352 &   3.328 $\pm$ 0.572 &   -3.072 \\
bn100307928 & 9+10+11 &  16.128 $\pm$ 2.187 &   -3.072 &   6.400 $\pm$ 1.379 &   -0.768 \\
bn100311518 & 3+4+5 &   9.024 $\pm$ 1.042 &   -0.256 &   3.968 $\pm$ 0.572 &    2.240 \\
bn100313288 & 0+9+10 &  12.864 $\pm$ 2.099 &   -2.816 &   3.904 $\pm$ 0.286 &    0.832 \\
bn100313509 & 6+7+9+11 &  34.048 $\pm$ 2.996 &   -3.072 &  17.408 $\pm$ 1.280 &    2.560 \\
bn100315361 & 0+1+3 &  35.584 $\pm$ 2.290 &   -4.608 &  16.896 $\pm$ 1.086 &   -0.256 \\
bn100318611 & 9+10+11 &  18.432 $\pm$ 0.923 &   -1.792 &   7.168 $\pm$ 0.724 &    0.000 \\
bn100322045 & 1+2+5 &  37.121 $\pm$ 0.231 &    1.152 &  26.368 $\pm$ 0.181 &    7.424 \\
bn100323542 & 8+11 &  60.673 $\pm$ 3.620 &   -5.632 &  53.505 $\pm$ 1.950 &   -0.768 \\
bn100324172 & 1+2+5 &  17.920 $\pm$ 2.064 &    0.576 &   3.840 $\pm$ 0.362 &    2.368 \\
bn100325246 & 0+1+3 &   8.192 $\pm$ 1.086 &   -1.536 &   4.608 $\pm$ 0.572 &   -0.512 \\
bn100325275 & 0+1+3 &   7.104 $\pm$ 1.619 &   -0.384 &   4.096 $\pm$ 0.724 &    0.576 \\
bn100326294 & 9+10 &   5.632 $\pm$ 2.064 &   -5.376 &   3.584 $\pm$ 2.111 &   -3.584 \\
bn100326402 & 3+4+5 & 171.011 $\pm$ 29.126 &  -72.705 &  36.865 $\pm$ 5.793 &   -5.120 \\
bn100328141 & 6+7+9+11 &   0.384 $\pm$ 0.143 &   -0.064 &   0.192 $\pm$ 0.091 &    0.064 \\
bn100330309 & 7+9+10+11 &  10.048 $\pm$ 0.318 &    0.064 &   4.096 $\pm$ 0.272 &    1.280 \\
bn100330856 & 0+1+3+9 &   5.120 $\pm$ 0.453 &   -1.152 &   1.024 $\pm$ 0.466 &   -0.640 \\
bn100401297 & 0+1+2+3+5 &  92.416 $\pm$ 4.291 &   -6.656 &  79.616 $\pm$ 0.724 &   -0.256 \\
bn100406758 & 1+2+5 &   5.888 $\pm$ 2.919 &   -1.280 &   2.557 $\pm$ 1.377 &    0.003 \\
bn100410356 & 4+8 &   9.728 $\pm$ 2.202 &   -5.888 &   3.328 $\pm$ 1.086 &   -3.328 \\
bn100410740 & 1+2+5 &  22.016 $\pm$ 4.700 &   -1.024 &  14.080 $\pm$ 4.222 &    1.280 \\
bn100411516 & 9+10+11 &   0.512 $\pm$ 0.231 &   -0.064 &   0.448 $\pm$ 0.143 &   -0.064 \\
bn100413732 & 7+8+11 & 179.651 $\pm$ 2.817 &   -0.512 &  96.258 $\pm$ 2.445 &   34.688 \\
bn100414097 & 6+7+9+11 &  26.497 $\pm$ 2.073 &    1.856 &  13.248 $\pm$ 0.272 &    8.192 \\
bn100417166 & 6+7+9 &   0.192 $\pm$ 0.091 &   -0.064 &   0.128 $\pm$ 0.091 &   -0.064 \\
bn100417789 & 2+10 &  52.545 $\pm$ 1.856 &   -2.560 &  15.552 $\pm$ 0.604 &    0.192 \\
bn100420008 & 3+4+5 &  20.288 $\pm$ 0.405 &    0.192 &   8.704 $\pm$ 0.231 &    1.920 \\
bn100421917 & 1+2 &  47.489 $\pm$ 10.849 &  -22.272 &  16.960 $\pm$ 1.494 &    1.216 \\
bn100423244 & 3+4+6+7 &  16.512 $\pm$ 2.226 &    1.600 &   6.976 $\pm$ 0.362 &    5.312 \\
bn100424729 & 7+8+11 & 175.107 $\pm$ 1.493 &  -25.345 &  83.201 $\pm$ 1.717 &   15.872 \\
bn100424876 & 0+1+5 & 169.987 $\pm$ 3.557 &   -2.048 &  20.480 $\pm$ 2.290 &  131.074 \\
bn100427356 & 0+3+6+7 &  12.544 $\pm$ 7.389 &   -4.864 &   4.544 $\pm$ 0.630 &    0.640 \\
bn100429999 & 6+7+9 &  25.024 $\pm$ 6.582 &  -12.800 &   6.656 $\pm$ 0.547 &   -0.512 \\
bn100502356 & 3+4+7+8 &  95.810 $\pm$ 2.382 &   -2.816 &  53.633 $\pm$ 1.118 &   12.224 \\
bn100503554 & 3+4+6+7+8 & 129.602 $\pm$ 10.230 &    6.592 &  35.009 $\pm$ 13.785 &   33.409 \\
bn100504806 & 11 &  16.512 $\pm$ 1.810 &    1.216 &   8.320 $\pm$ 1.834 &    4.672 \\
bn100506653 & 3+4+5 &  21.376 $\pm$ 1.891 &   -7.936 &   6.976 $\pm$ 0.800 &    0.192 \\
bn100507577 & 9+10+11 &  44.033 $\pm$ 5.221 &   -1.024 &  14.336 $\pm$ 1.448 &    5.120 \\
bn100510810 & 4 &  31.169 $\pm$ 4.017 &   -3.328 &  10.368 $\pm$ 0.975 &    0.640 \\
bn100511035 & 3+6+7 &  42.433 $\pm$ 1.478 &    0.832 &   9.408 $\pm$ 0.091 &   17.856 \\
bn100513879 & 4+6+7+8 &  11.136 $\pm$ 1.145 &   -0.768 &   3.456 $\pm$ 0.286 &    2.176 \\
bn100515467 & 6+7+8+11 &  10.624 $\pm$ 1.431 &   -0.640 &   1.920 $\pm$ 0.231 &    0.704 \\
bn100516369 & 6+7+8+11 &   2.112 $\pm$ 1.134 &   -1.920 &   1.024 $\pm$ 0.771 &   -1.024 \\
bn100516396 & 6+7+8+11 &   0.640 $\pm$ 0.487 &   -0.576 &   0.128 $\pm$ 0.143 &   -0.192 \\
bn100517072 & 0+1+2+9+10 &  55.808 $\pm$ 1.810 &    0.000 &  36.352 $\pm$ 0.572 &    1.280 \\
bn100517132 & 3+6+7 &  19.840 $\pm$ 3.620 &   -0.512 &   9.856 $\pm$ 1.708 &    0.640 \\
bn100517154 & 7+8+11 &  30.464 $\pm$ 0.810 &   -0.256 &  24.576 $\pm$ 0.572 &    0.256 \\
bn100517243 & 1+2+3+5 &  29.632 $\pm$ 4.482 &  -13.568 &  10.816 $\pm$ 0.889 &   -6.656 \\
bn100517639 & 3+4+7 &   5.440 $\pm$ 0.604 &   -0.768 &   2.816 $\pm$ 0.231 &    0.960 \\
bn100519204 & 3+6+7+8 &  62.913 $\pm$ 3.929 &    0.640 &  24.960 $\pm$ 0.680 &    8.768 \\
bn100522157 & 1+2+3+5 &  35.326 $\pm$ 0.715 &    0.003 &  11.712 $\pm$ 1.541 &    0.768 \\
bn100525744 & 9+10 &   1.472 $\pm$ 1.974 &   -0.384 &   0.576 $\pm$ 0.462 &   -0.128 \\
bn100527795 & 9+10+11 & 184.579 $\pm$ 3.238 &  -92.674 &  51.905 $\pm$ 2.010 &   12.864 \\
bn100528075 & 6+7+9 &  22.464 $\pm$ 0.749 &   -0.256 &   7.040 $\pm$ 0.091 &    5.056 \\
bn100530737 & 9+10+11 &   3.328 $\pm$ 0.810 &   -1.024 &   2.048 $\pm$ 0.572 &   -0.512 \\
bn100604287 & 0+1+2+9+10 &  13.440 $\pm$ 0.871 &   -2.304 &   3.968 $\pm$ 0.231 &    1.920 \\
bn100605774 & 6+7+9 &   8.192 $\pm$ 2.862 &   -1.024 &   3.072 $\pm$ 0.810 &   -0.256 \\
bn100608382 & 3+6+7 &  30.208 $\pm$ 1.619 &   -7.680 &  14.848 $\pm$ 1.619 &   -2.304 \\
bn100609783 & 3+4+5 & 230.404 $\pm$ 8.689 &    6.144 &  64.513 $\pm$ 22.737 &   32.769 \\
bn100612545 & 2+5 &   0.576 $\pm$ 0.181 &    0.000 &   0.320 $\pm$ 0.143 &    0.064 \\
bn100612726 & 3+4+7+8 &   8.576 $\pm$ 3.210 &    0.704 &   2.624 $\pm$ 0.286 &    2.432 \\
bn100614498 & 6+7+9+10+11 & 172.291 $\pm$ 12.447 & -149.763 &  72.193 $\pm$ 5.346 &  -74.497 \\
bn100615083 & 6+7+8 &  37.377 $\pm$ 0.979 &    0.320 &  26.368 $\pm$ 0.689 &    2.944 \\
bn100616773 & 10+11 &   0.192 $\pm$ 0.143 &   -0.192 &   0.128 $\pm$ 0.091 &   -0.192 \\
bn100619015 & 2+5 &  96.002 $\pm$ 1.319 &    0.384 &  80.642 $\pm$ 0.231 &    7.744 \\
bn100620119 & 6+7 &  51.841 $\pm$ 8.518 &    0.192 &  11.520 $\pm$ 0.861 &    3.008 \\
bn100621452 & 1+3+4+5 & 123.906 $\pm$ 5.515 &   -6.656 &  89.601 $\pm$ 3.238 &    1.536 \\
bn100621529 & 0+1+2+9+10 &   1.024 $\pm$ 0.202 &   -0.448 &   0.384 $\pm$ 0.143 &   -0.192 \\
bn100625773 & 4 &   0.192 $\pm$ 0.143 &   -0.064 &   0.064 $\pm$ 0.143 &    0.000 \\
bn100625891 & 3+6+7+8 &  29.184 $\pm$ 1.086 &   -7.424 &  18.432 $\pm$ 0.923 &    0.512 \\
bn100629801 & 10+11 &   0.832 $\pm$ 0.373 &   -0.128 &   0.320 $\pm$ 0.143 &    0.000 \\
bn100701490 & 4+5 &  22.016 $\pm$ 5.568 &    0.096 &   4.992 $\pm$ 0.264 &    3.552 \\
bn100704149 & 0+1+2 & 214.404 $\pm$ 5.917 &  -38.145 &  11.648 $\pm$ 1.231 &    1.344 \\
bn100706693 & 8+9+10+11 &   0.128 $\pm$ 0.143 &   -0.128 &   0.064 $\pm$ 0.091 &   -0.064 \\
bn100707032 & 7+8 &  81.793 $\pm$ 1.218 &    1.088 &  20.672 $\pm$ 0.345 &    3.712 \\
bn100709602 & 4+5 & 100.098 $\pm$ 1.527 &   -2.560 &  61.505 $\pm$ 0.724 &    3.584 \\
bn100713980 & 1+3+4+5 &   7.616 $\pm$ 0.529 &   -0.384 &   1.472 $\pm$ 0.407 &   -0.128 \\
bn100714672 & 2 &  35.584 $\pm$ 5.126 &   -0.512 &  15.360 $\pm$ 1.379 &    4.352 \\
bn100714686 & 2+10 &   5.632 $\pm$ 2.064 &   -3.328 &   1.280 $\pm$ 0.572 &   -0.256 \\
bn100715477 & 6+7+8+9 &  14.848 $\pm$ 3.665 &   -1.024 &   5.632 $\pm$ 2.172 &    1.536 \\
bn100717372 & 8+11 &   5.952 $\pm$ 1.507 &   -0.576 &   0.832 $\pm$ 0.286 &    3.264 \\
bn100717446 & 6+7+8+11 &   2.432 $\pm$ 1.356 &   -0.128 &   0.768 $\pm$ 0.231 &    0.000 \\
bn100718160 & 0+1+2+5 &  32.640 $\pm$ 1.864 &  -21.616 &   8.576 $\pm$ 1.379 &   -4.208 \\
bn100718796 & 9+10+11 &  38.656 $\pm$ 8.002 &   -2.816 &  12.544 $\pm$ 1.280 &    1.024 \\
bn100719311 & 0+1+2 &   1.600 $\pm$ 0.854 &   -1.536 &   0.512 $\pm$ 0.286 &   -0.640 \\
bn100719825 & 9+10 &   3.072 $\pm$ 3.114 &   -2.304 &   1.280 $\pm$ 0.724 &   -1.024 \\
bn100719989 & 3+4+5 &  21.824 $\pm$ 1.305 &    1.536 &   3.328 $\pm$ 0.580 &    2.624 \\
bn100722096 & 0+1+3 &   7.165 $\pm$ 1.055 &    0.003 &   2.560 $\pm$ 0.362 &    0.768 \\
bn100722291 & 4+8 &   1.280 $\pm$ 0.905 &   -1.216 &   0.384 $\pm$ 0.916 &   -0.384 \\
bn100724029 & 0+1+2+3+5 & 114.690 $\pm$ 3.238 &    8.192 &  47.105 $\pm$ 2.290 &   26.624 \\
bn100725475 & 6+7+9 & 146.434 $\pm$ 4.971 &   -2.048 & 124.930 $\pm$ 3.692 &    6.144 \\
bn100727238 & 3+4+5 &  23.808 $\pm$ 2.769 &   -6.656 &  10.240 $\pm$ 1.950 &   -3.328 \\
bn100728095 & 0+1+2+5 & 165.378 $\pm$ 2.896 &   13.312 &  61.953 $\pm$ 1.448 &   61.441 \\
bn100728439 & 6+7+8+11 &  10.240 $\pm$ 1.846 &   -2.048 &   3.584 $\pm$ 0.572 &    0.256 \\
bn100730463 & 9+10+11 &  63.873 $\pm$ 8.776 &   -1.536 &  33.409 $\pm$ 9.026 &   16.960 \\
bn100802240 & 3+4+6+7+8 &  28.672 $\pm$ 3.167 &   -1.792 &  11.008 $\pm$ 1.619 &    0.512 \\
bn100804104 & 3+4+6+7+8 &   6.592 $\pm$ 0.771 &    0.128 &   3.456 $\pm$ 0.286 &    1.280 \\
bn100805300\tablenotemark{b} & 7+8+10 &   0.064 $\pm$ 0.072 &   -0.096 &   0.064 $\pm$ 0.045 &   -0.096 \\
bn100805845 & 0+1+5 &  58.430 $\pm$ 6.426 &    0.003 &  30.721 $\pm$ 2.111 &    2.368 \\
bn100810049 & 3+4+5 &   2.560 $\pm$ 1.741 &   -1.856 &   1.152 $\pm$ 0.659 &   -1.280 \\
bn100811108 & 6+7+8+9+10+11 &   0.384 $\pm$ 0.091 &   -0.064 &   0.256 $\pm$ 0.091 &    0.000 \\
bn100811781 & 0+1+3 &  78.080 $\pm$ 3.840 &  -52.992 &  48.384 $\pm$ 1.619 &  -40.448 \\
bn100814160 & 7+8+11 & 150.530 $\pm$ 1.619 &    0.576 &  72.193 $\pm$ 1.619 &    5.696 \\
bn100814351 & 1+2+5 &   7.424 $\pm$ 0.923 &   -0.768 &   3.072 $\pm$ 0.724 &    0.768 \\
bn100816009 & 4+8 &  62.401 $\pm$ 5.278 &  -21.760 &  22.720 $\pm$ 0.923 &   -2.560 \\
bn100816026 & 7+8+11 &   2.045 $\pm$ 0.229 &    0.003 &   0.896 $\pm$ 0.143 &    0.512 \\
bn100819498 & 9+10+11 &  12.544 $\pm$ 1.810 &   -4.864 &   5.376 $\pm$ 0.680 &   -1.280 \\
bn100820373 & 0+1+2+9+10 &   8.960 $\pm$ 2.187 &   -0.768 &   1.792 $\pm$ 0.572 &    0.000 \\
bn100825287 & 2+10 &   3.328 $\pm$ 1.846 &   -1.280 &   1.536 $\pm$ 0.362 &   -0.512 \\
bn100826957 & 6+7+8+11 &  84.993 $\pm$ 0.724 &    8.704 &  47.105 $\pm$ 0.572 &   19.456 \\
bn100827455 & 3+6+7+8 &   0.576 $\pm$ 0.389 &   -0.128 &   0.128 $\pm$ 0.389 &    0.320 \\
bn100829374 & 1+2+5 &  94.977 $\pm$ 2.767 &    0.256 &  11.520 $\pm$ 1.086 &   56.065 \\
bn100829876 & 2+10 &   8.704 $\pm$ 0.389 &    0.096 &   1.344 $\pm$ 0.143 &    0.672 \\
bn100831651 & 4+5 &  40.193 $\pm$ 11.986 &  -23.296 &  18.944 $\pm$ 2.636 &  -11.264 \\
bn100902990 & 6+7+8 &  22.272 $\pm$ 3.338 &   -4.096 &   8.704 $\pm$ 1.305 &   -0.512 \\
bn100905907 & 3+4 &  11.520 $\pm$ 1.145 &   -4.608 &   3.584 $\pm$ 0.572 &   -0.256 \\
bn100906576 & 7+8+11 & 110.594 $\pm$ 2.828 &    0.768 &  18.944 $\pm$ 1.305 &    5.120 \\
bn100907751 & 1+2+5 &   5.376 $\pm$ 2.187 &   -1.536 &   1.536 $\pm$ 0.923 &   -0.512 \\
bn100910818 & 0+1+2+3+5 &  13.824 $\pm$ 0.724 &    1.344 &   6.656 $\pm$ 0.572 &    5.184 \\
bn100911816 & 0+1+3+4+5 &   5.632 $\pm$ 1.999 &   -0.768 &   2.304 $\pm$ 0.724 &   -0.256 \\
bn100915243 & 2+5 &   7.936 $\pm$ 3.367 &   -7.424 &   2.304 $\pm$ 1.619 &   -2.816 \\
bn100916779 & 2+4+5 &  12.800 $\pm$ 2.111 &   -0.256 &  10.240 $\pm$ 0.810 &   -0.256 \\
bn100918863 & 8+11 &  86.017 $\pm$ 8.689 &   18.432 &  49.153 $\pm$ 8.689 &   36.865 \\
bn100919884 & 0+1+2+3+5 &  49.601 $\pm$ 2.975 &  -38.401 &  16.128 $\pm$ 2.073 &   -8.448 \\
bn100922625 & 9+10+11 &   4.352 $\pm$ 0.923 &   -1.024 &   3.072 $\pm$ 0.724 &   -0.768 \\
bn100923844 & 0+1 &  51.713 $\pm$ 5.838 &   -0.768 &   9.984 $\pm$ 0.923 &   21.248 \\
bn100924165\tablenotemark{e} & 6+7+9+10+11 &   9.024 $\pm$ 0.362 &   -0.640 &   3.776 $\pm$ 0.231 &    0.512 \\
bn100926595 & 4+8 &  32.256 $\pm$ 0.572 &  -24.064 &  13.568 $\pm$ 0.572 &  -11.776 \\
bn100926694 & 6+7+8+9+11 &  37.888 $\pm$ 2.611 &   -3.072 &  28.416 $\pm$ 3.415 &   -0.512 \\
bn100929235 & 0+1+2+3+5 &   8.192 $\pm$ 2.360 &   -2.304 &   3.072 $\pm$ 0.923 &   -1.280 \\
bn100929315 & 4+5 &   4.608 $\pm$ 1.305 &   -0.512 &   1.536 $\pm$ 0.724 &   -0.512 \\
bn100929916 & 2+5 &   0.320 $\pm$ 0.143 &   -0.128 &   0.256 $\pm$ 0.143 &   -0.064 \\
bn101002279 & 9+10+11 &   7.168 $\pm$ 2.290 &   -4.352 &   5.632 $\pm$ 1.086 &   -3.840 \\
bn101003244 & 3+4+5 &   9.984 $\pm$ 1.448 &   -1.792 &   3.840 $\pm$ 0.572 &    0.000 \\
bn101004426 & 1+2 & 161.027 $\pm$ 7.836 & -141.058 &  93.698 $\pm$ 2.673 &  -94.466 \\
bn101008697 & 6+7+8+11 &   8.960 $\pm$ 1.846 &   -2.560 &   3.072 $\pm$ 1.557 &   -1.024 \\
bn101010190 & 9+10+11 &  65.025 $\pm$ 6.165 &  -11.008 &  49.665 $\pm$ 1.086 &   -1.280 \\
bn101011707 & 6+8+10+11 &  36.352 $\pm$ 2.318 &   -1.024 &  22.528 $\pm$ 1.717 &    1.792 \\
bn101013412 & 0+1+2+9 &  15.360 $\pm$ 0.572 &    0.576 &   7.680 $\pm$ 0.272 &    2.304 \\
bn101014175 & 6+7+8+11 & 449.415 $\pm$ 1.410 &    1.408 & 200.131 $\pm$ 1.002 &   13.632 \\
bn101015558 & 6+7+8+11 & 500.552 $\pm$ 7.408 &   -2.048 & 197.059 $\pm$ 0.996 &   61.761 \\
bn101016243 & 3+4+6+7+8 &   3.840 $\pm$ 0.362 &   -1.536 &   1.280 $\pm$ 0.362 &   -0.256 \\
bn101017619 & 6+7+8+9 &  47.872 $\pm$ 1.950 &   -1.024 &  20.224 $\pm$ 2.360 &    2.560 \\
bn101021009 & 11 & 120.770 $\pm$ 12.237 &  -51.457 &  40.065 $\pm$ 0.861 &    4.032 \\
bn101021063 & 7+8+9+11 &   1.536 $\pm$ 2.360 &   -0.512 &   0.768 $\pm$ 0.362 &   -0.512 \\
bn101023951 & 2+5 &  76.801 $\pm$ 8.256 &    9.216 &   9.216 $\pm$ 1.448 &   61.441 \\
bn101024486 & 4+5 &  20.224 $\pm$ 2.828 &   -3.840 &  13.824 $\pm$ 4.128 &   -1.024 \\
bn101025146 & 0+1+2+5 &  14.336 $\pm$ 1.846 &   -1.792 &   6.400 $\pm$ 0.923 &   -1.280 \\
bn101026034 & 2+5 &   0.256 $\pm$ 0.091 &   -0.128 &   0.192 $\pm$ 0.143 &   -0.128 \\
bn101027230 & 3+6+7 &   1.344 $\pm$ 1.802 &   -1.280 &   0.128 $\pm$ 0.091 &   -0.064 \\
bn101030664 & 1+2+5 &  95.746 $\pm$ 4.375 &  -69.633 &  65.537 $\pm$ 0.923 &  -57.601 \\
bn101031625 & 2+4+5 &   0.384 $\pm$ 0.462 &   -0.064 &   0.192 $\pm$ 0.143 &   -0.064 \\
bn101101744 & 7+8+11 &   3.328 $\pm$ 2.862 &   -2.304 &   1.024 $\pm$ 0.572 &   -0.768 \\
bn101101899 & 3+4+5 &  31.232 $\pm$ 1.619 &   -4.608 &  13.824 $\pm$ 1.145 &    0.512 \\
bn101102840 & 6+7+9+11 &  43.520 $\pm$ 6.676 &   -1.792 &  19.200 $\pm$ 3.367 &    2.048 \\
bn101104810 & 0+2+4+5 &   1.280 $\pm$ 0.572 &   -0.512 &   0.768 $\pm$ 0.572 &    0.000 \\
bn101107011 & 0+3 & 375.814 $\pm$ 8.444 &    2.304 & 332.805 $\pm$ 3.692 &   10.496 \\
bn101112924 & 2+5 &   9.472 $\pm$ 2.996 &   -5.888 &   1.792 $\pm$ 0.572 &   -0.256 \\
bn101112984 & 6+7 &  82.944 $\pm$ 1.717 &   -9.472 &  55.808 $\pm$ 1.086 &    1.792 \\
bn101113483 & 6+7+9+10+11 &  12.288 $\pm$ 0.572 &   -0.256 &   6.912 $\pm$ 0.572 &    1.536 \\
bn101116481 & 2+3 &   0.576 $\pm$ 0.820 &   -0.128 &   0.384 $\pm$ 0.373 &   -0.128 \\
bn101117496 & 7+8+11 &  50.177 $\pm$ 1.639 &   -2.048 &  24.064 $\pm$ 1.086 &   11.776 \\
bn101119685 & 1+2+10 &   0.640 $\pm$ 0.607 &   -0.320 &   0.192 $\pm$ 0.231 &   -0.192 \\
bn101123952 & 9+10 & 103.938 $\pm$ 0.724 &   41.473 &  30.465 $\pm$ 1.557 &   46.849 \\
bn101126198 & 6+7+8+11 &  43.837 $\pm$ 1.747 &    0.004 &   9.216 $\pm$ 0.320 &    9.792 \\
bn101127093 & 3+4+5 &  29.440 $\pm$ 4.471 &   -3.328 &  22.016 $\pm$ 1.145 &   -2.048 \\
bn101127102 & 6+7+9 &  60.672 $\pm$ 7.322 &   -5.120 &  20.224 $\pm$ 0.724 &    3.584 \\
bn101128322 & 6+7+9 &   8.192 $\pm$ 1.493 &   -2.816 &   2.816 $\pm$ 0.572 &   -1.280 \\
bn101129652 & 2+6+9 &   0.384 $\pm$ 0.143 &   -0.064 &   0.192 $\pm$ 0.181 &    0.064 \\
bn101129726 & 0+1+2+3 &   0.576 $\pm$ 0.143 &   -0.064 &   0.256 $\pm$ 0.091 &    0.000 \\
bn101130074 & 4+5 &   4.864 $\pm$ 2.769 &   -2.304 &   2.304 $\pm$ 2.415 &   -1.536 \\
bn101201418 & 1+2+9+10 & 112.639 $\pm$ 7.455 &    0.003 &  35.841 $\pm$ 2.896 &   15.360 \\
bn101202154 & 10+11 &  18.432 $\pm$ 3.665 &    0.000 &   9.984 $\pm$ 1.846 &    2.816 \\
bn101204343 & 0+3+4+5+6 &   0.128 $\pm$ 0.091 &   -0.064 &   0.128 $\pm$ 0.091 &   -0.064 \\
bn101205309 & 1+2+5 &   7.936 $\pm$ 5.938 &   -3.840 &   3.072 $\pm$ 1.619 &   -2.816 \\
bn101206036 & 0+1+2+9+10 &  34.813 $\pm$ 5.837 &    0.003 &  11.200 $\pm$ 1.652 &    4.544 \\
bn101207536 & 3+4+5 &  61.441 $\pm$ 3.727 &    5.632 &  34.817 $\pm$ 0.572 &   11.520 \\
bn101208203 & 3+5 &   0.192 $\pm$ 1.478 &   -0.192 &   0.192 $\pm$ 0.143 &   -0.192 \\
bn101208498 & 1+2+5 &   2.048 $\pm$ 0.951 &   -0.640 &   0.384 $\pm$ 0.181 &    0.256 \\
bn101211485 & 7+8+11 &  13.568 $\pm$ 7.030 &   -2.816 &   4.352 $\pm$ 0.724 &   -1.024 \\
bn101213451 & 2+5 &  45.057 $\pm$ 1.950 &    0.256 &  17.408 $\pm$ 1.280 &    6.144 \\
bn101213849 & 0+1+3+5 &   6.656 $\pm$ 1.145 &   -1.792 &   2.048 $\pm$ 0.572 &   -0.256 \\
bn101214748 & 2+10 &   2.240 $\pm$ 2.084 &   -1.408 &   0.128 $\pm$ 0.202 &   -0.064 \\
bn101214993 & 3+4+6+7+8 &  11.520 $\pm$ 3.665 &   -0.768 &   5.373 $\pm$ 2.360 &    0.003 \\
bn101216721 & 1+2+5 &   1.917 $\pm$ 0.551 &    0.003 &   0.512 $\pm$ 0.143 &    0.320 \\
bn101219686 & 3+4+6+7+8 &  51.009 $\pm$ 1.775 &   -4.352 &  21.824 $\pm$ 2.199 &    2.624 \\
bn101220576 & 0 &  72.449 $\pm$ 4.048 &    2.304 &  22.528 $\pm$ 0.923 &   16.128 \\
bn101220864 & 3+4+6+7+8 &  31.745 $\pm$ 2.187 &   -1.024 &  17.408 $\pm$ 2.896 &    7.168 \\
bn101223834 & 2+3+4 &  56.065 $\pm$ 5.497 &  -41.217 &  13.824 $\pm$ 1.280 &   -5.632 \\
bn101224227 & 3+4+5 &   1.728 $\pm$ 1.680 &   -0.064 &   0.192 $\pm$ 0.286 &    0.000 \\
bn101224578 & 0+1+2+3+5 &  44.737 $\pm$ 0.889 &   -0.128 &  32.257 $\pm$ 0.810 &    3.136 \\
bn101224614 & 1+2+5 &  25.601 $\pm$ 3.416 &   -2.560 &   8.448 $\pm$ 1.280 &    2.048 \\
bn101224998 & 3+4+5 &  18.688 $\pm$ 8.719 &   -9.728 &   7.424 $\pm$ 0.362 &   -1.280 \\
bn101225377 & 7+8+11 &  81.217 $\pm$ 35.377 &   20.544 &  12.352 $\pm$ 0.453 &   81.794 \\
bn101227195 & 4+8 &  95.488 $\pm$ 1.639 &   -0.768 &  86.784 $\pm$ 3.665 &    2.048 \\
bn101227406 & 0+3+6+9 & 153.347 $\pm$ 2.573 &    0.768 &  39.681 $\pm$ 0.923 &    3.840 \\
bn101227536 & 6+7+8+11 &  28.865 $\pm$ 3.088 &   -0.128 &  10.496 $\pm$ 0.362 &    0.832 \\
bn101231067 & 2+9+10 &  23.614 $\pm$ 0.572 &    0.003 &  16.640 $\pm$ 0.724 &    3.904 \\
bn110101202 & 1+3+4+5 &   3.584 $\pm$ 1.493 &   -2.304 &   1.024 $\pm$ 1.086 &   -0.768 \\
bn110101506 & 6+7 & 235.523 $\pm$ 8.256 & -103.425 & 158.722 $\pm$ 8.749 &  -64.513 \\
bn110102788 & 0+1+9 & 253.956 $\pm$ 2.049 & -119.426 &  73.921 $\pm$ 0.429 &    7.488 \\
bn110105877 & 9+10+11 & 123.394 $\pm$ 6.476 &   -7.680 &  72.705 $\pm$ 3.238 &    8.192 \\
bn110106893 & 10+11 &  35.521 $\pm$ 3.612 &  -16.896 &  11.648 $\pm$ 0.604 &   -1.024 \\
bn110107886 & 0+1+2+3 & 183.555 $\pm$ 24.406 &  -61.185 &  81.665 $\pm$ 11.801 &  -32.257 \\
bn110108977 & 1+2 &  51.456 $\pm$ 6.955 &   -1.024 &  25.856 $\pm$ 1.950 &    4.608 \\
bn110112934 & 1+9+10 &   2.304 $\pm$ 2.538 &   -0.960 &   0.320 $\pm$ 0.326 &   -0.064 \\
bn110117364 & 8+10 &  72.448 $\pm$ 9.051 &   -1.792 &  41.472 $\pm$ 4.404 &    4.864 \\
bn110117626 & 6+7+9+10+11 &  43.264 $\pm$ 1.639 &   -2.048 &  24.576 $\pm$ 0.362 &    0.768 \\
bn110118857 & 0+1+2+9 &  34.561 $\pm$ 2.360 &   -6.144 &   4.096 $\pm$ 0.810 &    0.256 \\
bn110119931 & 3+4+5 & 205.828 $\pm$ 1.864 &   -0.768 &  44.033 $\pm$ 0.923 &   15.616 \\
bn110120666 & 6+7+9 &  28.417 $\pm$ 9.793 &    0.256 &   9.792 $\pm$ 1.159 &    1.792 \\
bn110123804 & 0+1+3+4+5 &  17.856 $\pm$ 0.810 &    0.704 &   8.064 $\pm$ 0.181 &    5.056 \\
bn110124784 & 3+6+7 &   5.376 $\pm$ 2.202 &   -3.328 &   1.792 $\pm$ 0.923 &   -1.280 \\
bn110125894 & 0+1+3 &   4.800 $\pm$ 0.923 &   -0.768 &   1.856 $\pm$ 0.640 &   -0.256 \\
bn110128073 & 6+7+9 &  12.160 $\pm$ 4.971 &   -5.824 &   4.608 $\pm$ 2.470 &   -2.560 \\
bn110130230 & 6+7+8+11 &  47.360 $\pm$ 2.187 &   -0.256 &  32.000 $\pm$ 1.280 &    4.864 \\
bn110131780 & 0+1+9 &   0.384 $\pm$ 1.478 &   -0.192 &   0.192 $\pm$ 0.264 &   -0.128 \\
bn110201399 & 4 &   8.192 $\pm$ 0.870 &   -1.792 &   3.968 $\pm$ 1.421 &   -0.512 \\
bn110204179 & 3+4 &  28.673 $\pm$ 6.720 &   -3.840 &   5.888 $\pm$ 1.280 &    1.536 \\
bn110205027 & 4+8 &   6.400 $\pm$ 3.238 &   -2.816 &   2.304 $\pm$ 3.114 &   -1.024 \\
bn110205588 & 5 & 158.720 $\pm$ 2.290 &   -7.168 & 138.240 $\pm$ 2.896 &    5.120 \\
bn110206202 & 2+5 &  12.288 $\pm$ 1.639 &   -6.400 &   4.864 $\pm$ 0.810 &   -5.120 \\
bn110207470 & 3+4+5 &  37.888 $\pm$ 2.290 &   -1.024 &  20.480 $\pm$ 1.448 &   11.264 \\
bn110207959 & 4+8 &   7.680 $\pm$ 4.944 &   -0.768 &   3.328 $\pm$ 2.611 &   -0.512 \\
bn110209165 & 2+5 &   5.632 $\pm$ 0.916 &   -3.776 &   2.432 $\pm$ 0.640 &   -3.328 \\
bn110212550\tablenotemark{g} & 6+7+8+11 &   0.064 $\pm$ 0.036 &   -0.048 &   0.032 $\pm$ 0.023 &   -0.032 \\
bn110213220 & 3+4 &  34.305 $\pm$ 1.639 &   -0.768 &   6.400 $\pm$ 0.572 &   14.592 \\
bn110213876 & 0+1+2+3+4+5 &   0.320 $\pm$ 0.810 &   -0.128 &   0.256 $\pm$ 0.231 &   -0.128 \\
bn110217591 & 0+1+2+9+10 &  60.672 $\pm$ 11.611 &   -3.328 &  30.464 $\pm$ 4.720 &    1.536 \\
bn110220761 & 6+7+9+10+11 &  33.024 $\pm$ 8.738 &   -1.792 &  17.408 $\pm$ 2.111 &   -0.256 \\
bn110221244 & 0+6+9 &  13.056 $\pm$ 1.846 &   -1.536 &   4.096 $\pm$ 0.572 &    1.536 \\
bn110226989 & 9+10+11 &  14.080 $\pm$ 0.923 &   -2.304 &   6.400 $\pm$ 0.724 &    0.256 \\
bn110227009 & 6+7+8+10 &   1.728 $\pm$ 0.653 &   -0.192 &   0.768 $\pm$ 0.264 &   -0.128 \\
bn110227229 & 0+1+6 &  18.432 $\pm$ 2.187 &   -1.024 &   8.192 $\pm$ 2.290 &    1.024 \\
bn110227420 & 9+10+11 &  25.600 $\pm$ 6.869 &  -11.264 &   6.141 $\pm$ 1.446 &    0.003 \\
bn110228011 & 2+5 &  44.481 $\pm$ 2.834 &  -30.721 &   7.680 $\pm$ 0.792 &   -1.280 \\
bn110228792 & 3+4+6+7+8 &  17.152 $\pm$ 2.360 &   -3.840 &   9.472 $\pm$ 1.448 &   -0.512 \\
bn110301214 & 7+8+11 &   5.693 $\pm$ 0.362 &    0.003 &   2.304 $\pm$ 0.362 &    1.600 \\
bn110302043 & 6+7+8 &  38.336 $\pm$ 2.509 &  -11.200 &  11.392 $\pm$ 1.105 &   -1.216 \\
bn110304071 & 2+5 &  19.520 $\pm$ 1.498 &   -0.256 &  14.848 $\pm$ 0.854 &    0.832 \\
bn110307972 & 6+7+9+10+11 &   2.304 $\pm$ 3.444 &   -1.792 &   0.768 $\pm$ 0.572 &   -0.512 \\
bn110311812 & 9+10+11 &   6.400 $\pm$ 1.639 &   -1.792 &   2.816 $\pm$ 0.362 &   -0.256 \\
bn110316139 & 0+3+4+6+7 &   2.944 $\pm$ 2.199 &   -3.008 &   1.280 $\pm$ 1.802 &   -1.344 \\
bn110318552 & 0+1+2+5 &  14.464 $\pm$ 1.094 &   -2.560 &   4.096 $\pm$ 0.231 &    3.840 \\
bn110319628 & 9+10 &  15.336 $\pm$ 1.446 &   -2.300 &   7.924 $\pm$ 0.922 &    1.278 \\
bn110319815 & 2+4+5 &  31.232 $\pm$ 5.049 &   -2.560 &  15.360 $\pm$ 3.367 &    0.256 \\
bn110321346\tablenotemark{k} & 0+1+2+5 &  30.720 $\pm$ 10.764 &   -4.096 &  11.264 $\pm$ 2.187 &   -1.280 \\
bn110322558 & 0+1+3+6+7 &  36.097 $\pm$ 1.846 &   -4.096 &  23.296 $\pm$ 0.923 &    2.560 \\
bn110328520 & 6+7+9 & 141.315 $\pm$ 29.767 &    1.024 &  33.793 $\pm$ 3.238 &    6.144 \\
bn110331604 & 1+2+5 &   3.200 $\pm$ 0.951 &   -0.064 &   1.152 $\pm$ 0.634 &    0.320 \\
bn110401920 & 2+9+10 &   2.368 $\pm$ 1.270 &   -0.640 &   0.640 $\pm$ 0.143 &   -0.064 \\
bn110402009 & 2+10 &  35.649 $\pm$ 1.461 &    1.152 &  21.952 $\pm$ 1.223 &    3.072 \\
bn110407998 & 3+4+6+7+8 &   9.024 $\pm$ 0.091 &    0.832 &   3.840 $\pm$ 0.143 &    2.752 \\
bn110409179 & 6+7+8+9+10+11 &   0.128 $\pm$ 0.143 &   -0.128 &   0.128 $\pm$ 0.091 &   -0.128 \\
bn110410133 & 0+1+3+4+5 &  61.952 $\pm$ 1.379 &  -11.008 &  32.256 $\pm$ 0.572 &    1.024 \\
bn110410772 & 0+1+3 &   8.064 $\pm$ 1.368 &   -4.736 &   3.840 $\pm$ 0.453 &   -3.136 \\
bn110411629 & 7+8 &  23.552 $\pm$ 1.950 &   -3.840 &  12.800 $\pm$ 0.810 &   -0.768 \\
bn110412315 & 6+7+9+11 &  20.733 $\pm$ 4.636 &    0.003 &   6.912 $\pm$ 0.724 &    2.560 \\
bn110413938 & 3+4+5 &  54.272 $\pm$ 2.172 &   -2.816 &  20.736 $\pm$ 2.996 &   12.800 \\
bn110415541 & 8+11 & 166.146 $\pm$ 0.810 &    0.256 & 154.370 $\pm$ 6.197 &    5.120 \\
bn110420946 & 2+5 &   0.128 $\pm$ 0.516 &   -0.064 &   0.064 $\pm$ 0.143 &   -0.064 \\
bn110421757 & 3+4+6+7+8 &  40.449 $\pm$ 0.923 &   -2.560 &  12.032 $\pm$ 0.572 &    5.120 \\
bn110422029 & 6+7+8+11 &   0.320 $\pm$ 0.453 &   -0.128 &   0.256 $\pm$ 0.181 &   -0.128 \\
bn110424758\tablenotemark{b} & 0+1+2+5 &   0.672 $\pm$ 1.120 &   -0.064 &   0.128 $\pm$ 0.385 &   -0.064 \\
bn110426629 & 8+9+10+11 & 356.357 $\pm$ 4.345 &   14.592 & 105.729 $\pm$ 3.167 &  157.442 \\
bn110428338 & 3+4+7+8 & 101.634 $\pm$ 2.919 &  -53.761 &  59.137 $\pm$ 1.280 &  -30.977 \\
bn110428388 & 0+3+4+6+7 &   5.632 $\pm$ 0.181 &    2.688 &   3.328 $\pm$ 0.091 &    3.904 \\
bn110430375 & 6+7+9 &  32.513 $\pm$ 1.717 &    1.024 &  13.824 $\pm$ 0.724 &    8.704 \\
bn110503145 & 1+3+4+5 &   7.936 $\pm$ 1.145 &   -0.256 &   3.584 $\pm$ 0.572 &    1.280 \\
bn110505203 & 0+1+6+9 &   4.096 $\pm$ 0.545 &   -0.384 &   1.600 $\pm$ 0.231 &    0.320 \\
bn110509142 & 9+10 &  68.864 $\pm$ 2.757 &  -11.008 &  20.992 $\pm$ 4.104 &   -1.536 \\
bn110509475 & 0+1+2+3+5 &   0.640 $\pm$ 0.779 &   -0.320 &   0.384 $\pm$ 0.143 &   -0.064 \\
bn110511616 & 6+7+9 &   5.888 $\pm$ 1.639 &   -2.560 &   2.560 $\pm$ 1.086 &   -1.792 \\
bn110517453 & 0+1+3+9 &   0.576 $\pm$ 1.810 &   -0.064 &   0.128 $\pm$ 0.405 &    0.000 \\
bn110517573 & 6+7+8+11 &  23.040 $\pm$ 0.362 &   -0.256 &  16.384 $\pm$ 0.572 &    2.048 \\
bn110517902\tablenotemark{l} &  \nodata & \multicolumn{1}{c}{\nodata} & \nodata & \multicolumn{1}{c}{\nodata} & \nodata \\
bn110520302 & 9+10 &  12.288 $\pm$ 11.337 &  -10.496 &   5.376 $\pm$ 0.923 &   -5.888 \\
bn110521478 & 2 &   6.141 $\pm$ 0.809 &    0.003 &   1.792 $\pm$ 0.572 &    0.512 \\
bn110522256 & 9+10 &  28.160 $\pm$ 2.673 &   -8.704 &  10.752 $\pm$ 1.056 &    0.256 \\
bn110522296 & 0+1+3 &  27.136 $\pm$ 1.950 &   -5.120 &   6.656 $\pm$ 0.724 &   -0.512 \\
bn110522633 & 3+4+6+7+8 &  58.112 $\pm$ 2.828 &   -0.256 &  20.736 $\pm$ 0.572 &    0.256 \\
bn110523344 & 9+10+11 &  44.544 $\pm$ 2.611 &   -1.280 &  18.176 $\pm$ 5.655 &    0.512 \\
bn110526715 & 3+4 &   0.448 $\pm$ 0.528 &   -0.128 &   0.320 $\pm$ 0.143 &   -0.064 \\
bn110528624 & 3+4+5 &  69.633 $\pm$ 5.526 &   -1.024 &  37.120 $\pm$ 1.846 &    8.448 \\
bn110529034 & 6+7+9+10 &   0.512 $\pm$ 0.091 &   -0.128 &   0.256 $\pm$ 0.091 &   -0.064 \\
bn110529262 & 4+7+8 &  45.825 $\pm$ 1.810 &    0.256 &  18.432 $\pm$ 0.572 &    2.816 \\
bn110529811 & 0+1+2+3+5 &  34.817 $\pm$ 4.636 &   -2.560 &  14.080 $\pm$ 0.923 &    1.536 \\
bn110531448 & 6+7+9+11 &  38.656 $\pm$ 2.360 &   -4.864 &  14.592 $\pm$ 1.145 &   -0.768 \\
bn110601681 & 0+1+2+9+10 &  52.206 $\pm$ 13.350 &    0.003 &  21.504 $\pm$ 2.290 &    4.080 \\
bn110605183 & 1+2+5 &  82.689 $\pm$ 3.083 &    1.536 &  24.064 $\pm$ 0.572 &    4.864 \\
bn110605780 & 9+10+11 &   1.536 $\pm$ 1.056 &   -0.256 &   0.768 $\pm$ 0.572 &    0.000 \\
bn110609185 & 9+10+11 &   9.984 $\pm$ 4.471 &   -3.328 &   2.816 $\pm$ 1.280 &   -1.280 \\
bn110609425 & 0+1+2+9 &  33.024 $\pm$ 2.896 &   -6.656 &  15.360 $\pm$ 1.280 &    0.512 \\
bn110610640 & 0+1+2+9+10 &  43.521 $\pm$ 2.862 &   -5.632 &  30.720 $\pm$ 1.056 &    4.096 \\
bn110613631 & 1+2+9+10 &  40.193 $\pm$ 3.874 &   -0.256 &  20.480 $\pm$ 1.145 &    6.144 \\
bn110616648 & 8+11 &  12.544 $\pm$ 2.611 &   -4.608 &   4.864 $\pm$ 1.493 &   -1.280 \\
bn110618366 & 2+10 & 163.843 $\pm$ 11.406 &   -3.072 &  51.201 $\pm$ 2.290 &   16.384 \\
bn110618760 & 0+1+2 &  89.601 $\pm$ 4.291 &   -0.512 &  22.528 $\pm$ 0.923 &    7.680 \\
bn110622158 & 3+4+5 &  70.401 $\pm$ 0.773 &    6.080 &  22.976 $\pm$ 0.286 &   18.688 \\
bn110624906 & 3+4+5 &   3.520 $\pm$ 4.948 &   -1.280 &   1.664 $\pm$ 0.590 &   -0.896 \\
bn110625579 & 9+10+11 &  35.584 $\pm$ 1.846 &   -0.512 &   9.984 $\pm$ 0.724 &    3.840 \\
bn110625881 & 7+8+11 &  26.881 $\pm$ 0.572 &    3.840 &  14.080 $\pm$ 0.362 &   11.264 \\
bn110626448 & 1+2+5 &   6.400 $\pm$ 1.145 &   -0.768 &   2.048 $\pm$ 0.724 &    0.256 \\
bn110629174 & 0+1+2+5 &  61.694 $\pm$ 18.690 &    0.003 &  36.609 $\pm$ 1.056 &    1.024 \\
bn110702187 & 8+11 &  34.369 $\pm$ 5.736 &  -10.752 &  16.384 $\pm$ 0.640 &   -0.512 \\
bn110703557 & 3+6+7+8 &   6.720 $\pm$ 1.619 &   -4.224 &   1.344 $\pm$ 0.232 &   -0.384 \\
bn110705151\tablenotemark{g} & 3+4+5 &   0.192 $\pm$ 0.036 &   -0.016 &   0.128 $\pm$ 0.023 &    0.016 \\
bn110705364 & 0+1+2+3+4+5 &  19.200 $\pm$ 0.923 &    0.256 &  10.752 $\pm$ 0.572 &    4.608 \\
bn110706202 & 0+1+2+3+4+5 &  12.032 $\pm$ 4.382 &   -1.536 &   5.888 $\pm$ 2.828 &    1.024 \\
bn110706477 & 6+7+9 &  73.217 $\pm$ 14.612 &   -2.560 &  16.640 $\pm$ 0.923 &    3.840 \\
bn110706728 & 6+7+9 &  16.896 $\pm$ 6.339 &    0.128 &  10.752 $\pm$ 0.286 &    1.600 \\
bn110706977 & 6+7+8 &  33.216 $\pm$ 4.007 &  -14.720 &   6.912 $\pm$ 0.362 &    0.320 \\
bn110709463 & 0+1 &  24.061 $\pm$ 0.722 &    0.003 &  15.360 $\pm$ 0.362 &    2.560 \\
bn110709642 & 9+10 &  43.201 $\pm$ 0.405 &    1.088 &  19.648 $\pm$ 0.231 &    6.464 \\
bn110709862 & 1+2+10 &   5.376 $\pm$ 1.493 &   -1.792 &   2.304 $\pm$ 0.572 &   -0.768 \\
bn110710954 & 0+1 &  22.720 $\pm$ 1.604 &   -4.864 &   9.856 $\pm$ 0.202 &    1.216 \\
bn110716018 & 7+8 &   7.168 $\pm$ 1.747 &   -3.072 &   1.024 $\pm$ 0.320 &   -0.512 \\
bn110717180\tablenotemark{g} & 8+11 &   0.112 $\pm$ 0.072 &   -0.016 &   0.032 $\pm$ 0.023 &    0.000 \\
bn110717319 & 7+8+11 &  90.369 $\pm$ 0.810 &    5.376 &  25.344 $\pm$ 0.572 &   12.032 \\
bn110720177 & 0+1+3+4+5 &  11.200 $\pm$ 0.602 &   -0.128 &   4.352 $\pm$ 0.362 &    1.344 \\
bn110721200 & 6+7+9+11 &  21.822 $\pm$ 0.572 &    0.003 &   5.376 $\pm$ 0.572 &    1.344 \\
bn110722694 & 3+4+5 &  73.473 $\pm$ 11.404 &   -0.512 &  22.336 $\pm$ 1.484 &   12.992 \\
bn110722710 & 1+2+10 &  14.336 $\pm$ 2.721 &   -4.608 &   4.348 $\pm$ 0.920 &    0.004 \\
bn110725236 & 6+7+8+11 &  20.224 $\pm$ 1.056 &   -1.024 &  17.408 $\pm$ 0.724 &   -0.256 \\
bn110726211 & 7+8+11 &  29.952 $\pm$ 10.608 &   -3.840 &  13.312 $\pm$ 0.923 &    2.304 \\
bn110728056 & 0+1+9 &   0.704 $\pm$ 0.231 &   -0.128 &   0.576 $\pm$ 0.320 &   -0.064 \\
bn110729142 & 6+7+8 & 408.582 $\pm$ 2.290 &    2.080 & 354.310 $\pm$ 2.290 &   22.560 \\
bn110730008 & 0+3+4 &  28.416 $\pm$ 2.919 &   -7.936 &  11.520 $\pm$ 2.429 &   -3.328 \\
bn110730660 & 9+11 &  33.856 $\pm$ 1.811 &   -8.704 &  14.656 $\pm$ 0.572 &    0.512 \\
bn110731465 & 0+1+3+6+9 &   7.485 $\pm$ 0.572 &    0.003 &   4.352 $\pm$ 0.362 &    1.344 \\
bn110801335 & 8+11 &   0.384 $\pm$ 0.326 &   -0.128 &   0.192 $\pm$ 0.181 &   -0.064 \\
bn110803783 & 6+7+9+11 & 186.883 $\pm$ 2.986 & -156.675 & 153.091 $\pm$ 3.727 & -142.338 \\
bn110806934 & 0+1+2+3+5 &  28.416 $\pm$ 0.923 &    0.256 &  13.824 $\pm$ 0.362 &    6.144 \\
bn110809461 & 0+3 &  12.544 $\pm$ 4.615 &   -4.352 &   2.816 $\pm$ 0.724 &    0.768 \\
bn110812899 & 0+1+3 &  11.264 $\pm$ 3.727 &   -2.304 &   3.072 $\pm$ 0.572 &   -0.256 \\
bn110813237 & 3+6+7+9 &  22.784 $\pm$ 3.114 &   -1.792 &   4.608 $\pm$ 0.810 &    1.280 \\
bn110817191\tablenotemark{e} & 6+7+9+11 &   5.949 $\pm$ 0.572 &    0.003 &   2.048 $\pm$ 0.362 &    0.832 \\
bn110818860 & 7+8+11 &  67.073 $\pm$ 3.916 &   -9.984 &  28.928 $\pm$ 1.379 &    1.792 \\
bn110819665 & 8 &  16.384 $\pm$ 6.149 &   -0.512 &   2.560 $\pm$ 1.145 &    0.000 \\
bn110820476 & 0+1+2 &  11.264 $\pm$ 7.331 &   -4.096 &   2.816 $\pm$ 1.493 &   -1.792 \\
bn110824009 & 0+1+2+3+4+5 &  76.607 $\pm$ 9.220 &    0.003 &  22.016 $\pm$ 5.910 &    0.832 \\
bn110825102 & 3+4+6+7+8 &  62.465 $\pm$ 0.231 &   11.648 &   4.608 $\pm$ 0.091 &   13.184 \\
bn110825265 & 6+7+8+9 &  51.073 $\pm$ 3.389 &  -16.384 &  26.048 $\pm$ 1.175 &   -6.912 \\
bn110828575 & 0+1+3+7+9 &  44.673 $\pm$ 7.534 &   -1.120 &  12.288 $\pm$ 2.064 &    1.824 \\
bn110831282 & 9+10+11 &  98.881 $\pm$ 3.138 &  -20.224 &  35.965 $\pm$ 1.104 &    0.003 \\
bn110901230 & 0+1+5 &  22.528 $\pm$ 5.620 &   -7.680 &   8.960 $\pm$ 3.114 &   -3.584 \\
bn110903009 & 2+5 &  28.672 $\pm$ 2.429 &   -1.024 &  20.480 $\pm$ 0.572 &    1.792 \\
bn110903111 & 0+1+3+4+5 & 341.254 $\pm$ 2.288 &   -0.256 & 203.779 $\pm$ 2.290 &   11.264 \\
bn110904124 & 9+10 &  83.905 $\pm$ 3.853 &   -0.128 &  14.848 $\pm$ 0.724 &   38.977 \\
bn110904163 & 0+1+2+5 &  51.457 $\pm$ 4.128 &   -1.280 &   7.424 $\pm$ 0.362 &    9.216 \\
bn110904531 & 9+10+11 &  20.480 $\pm$ 5.479 &   -2.560 &   8.192 $\pm$ 0.923 &   -0.512 \\
bn110906302 & 7+8+11 &  23.936 $\pm$ 2.550 &   -5.376 &   6.016 $\pm$ 0.286 &    0.384 \\
bn110909116\tablenotemark{m} & 7+9 &  20.736 $\pm$ 1.639 &  -12.288 &   6.400 $\pm$ 0.724 &   -1.280 \\
bn110911071 & 10 &   8.960 $\pm$ 4.352 &   -4.608 &   3.840 $\pm$ 2.429 &   -1.536 \\
bn110916016 & 9+10+11 &   1.792 $\pm$ 1.993 &   -1.408 &   0.704 $\pm$ 0.551 &   -0.768 \\
bn110919634 & 4+7+8 &  35.073 $\pm$ 3.974 &   10.496 &  12.032 $\pm$ 0.810 &   23.296 \\
bn110920338 & 6+7+9 &   9.728 $\pm$ 0.810 &   -0.512 &   3.584 $\pm$ 0.362 &    0.000 \\
bn110920546 & 0+1+3 & 160.771 $\pm$ 5.221 &    5.120 &  58.369 $\pm$ 2.290 &   18.432 \\
bn110921444 & 6+7+8+9+11 & 149.507 $\pm$ 10.691 &  -68.609 &  83.969 $\pm$ 23.641 &  -37.889 \\
bn110921577 & 2+9+10 &  40.705 $\pm$ 1.810 &  -30.209 &  17.920 $\pm$ 1.379 &  -15.104 \\
bn110921912 & 1+9 &  17.664 $\pm$ 0.345 &    0.896 &   5.376 $\pm$ 0.143 &    2.624 \\
bn110923835 & 9+10+11 &  46.398 $\pm$ 11.279 &    0.003 &  12.800 $\pm$ 1.619 &    1.344 \\
bn110926107 & 9+10+11 &  75.265 $\pm$ 1.280 &   -0.768 &  49.921 $\pm$ 0.487 &   13.440 \\
bn110928180\tablenotemark{n} & 0+1+3+4 & 148.226 $\pm$ 1.925 & -119.298 &  15.424 $\pm$ 0.500 &    0.576 \\
bn110929187 & 0+6+9+10 &   5.120 $\pm$ 0.572 &   -0.512 &   1.792 $\pm$ 0.362 &    0.000 \\
bn110930564 & 4+5 &  37.889 $\pm$ 5.431 &   -6.912 &  15.616 $\pm$ 1.864 &    1.024 \\
bn111001804 & 7+9+10+11 &   0.384 $\pm$ 1.361 &   -0.256 &   0.256 $\pm$ 0.286 &   -0.256 \\
bn111003465 & 3+4+6+7+8 &  16.640 $\pm$ 1.056 &    0.512 &   7.168 $\pm$ 0.362 &    2.816 \\
bn111005398 & 0+1+2+6+9+10 &  30.720 $\pm$ 3.093 &  -11.264 &   9.472 $\pm$ 0.724 &   -1.024 \\
bn111008992 & 0+1+3+4+5 &  42.496 $\pm$ 4.128 &   -4.096 &  18.176 $\pm$ 0.923 &    2.304 \\
bn111009282 & 0+1 &  20.736 $\pm$ 4.221 &   -0.256 &   6.144 $\pm$ 1.448 &    3.072 \\
bn111010237 & 9+10 &  82.433 $\pm$ 8.444 &   -3.584 &  27.648 $\pm$ 2.896 &    6.144 \\
bn111010660 & 1+2+3+4+5 &   8.704 $\pm$ 2.111 &   -1.024 &   4.864 $\pm$ 0.724 &   -0.512 \\
bn111010709 & 6+7+9 &  52.993 $\pm$ 0.923 &    1.536 &  35.840 $\pm$ 0.572 &    7.680 \\
bn111010899 & 6+7+9 &  18.560 $\pm$ 2.988 &  -14.656 &   3.328 $\pm$ 0.916 &   -2.112 \\
bn111011094 & 6+7+8+9+11 &   1.472 $\pm$ 0.771 &   -0.064 &   0.192 $\pm$ 0.143 &   -0.064 \\
bn111012456 & 2+5 &  20.736 $\pm$ 0.724 &    1.024 &   8.448 $\pm$ 0.572 &    4.608 \\
bn111012811 & 3+4+6+7+8 &   7.936 $\pm$ 1.145 &   -0.512 &   3.072 $\pm$ 0.724 &    0.000 \\
bn111015427 & 2+5 &  92.737 $\pm$ 3.319 &   -0.640 &  50.177 $\pm$ 1.361 &   12.800 \\
bn111017657 & 1+6+7+8+9 &  11.072 $\pm$ 0.410 &    0.256 &   3.520 $\pm$ 0.181 &    3.648 \\
bn111018595 & 2+9+10 &   8.192 $\pm$ 1.864 &   -0.768 &   3.584 $\pm$ 1.056 &    0.000 \\
bn111018785 & 0+3+4 &  29.697 $\pm$ 1.810 &   -6.400 &  13.824 $\pm$ 1.280 &   -0.768 \\
bn111022854 & 3+6+7 &   0.192 $\pm$ 0.707 &   -0.128 &   0.128 $\pm$ 0.091 &   -0.128 \\
bn111024722 & 3+4+5 &  68.609 $\pm$ 2.896 &   -6.144 &  28.672 $\pm$ 6.229 &    6.144 \\
bn111024896 & 7+8 &   1.792 $\pm$ 1.846 &   -0.256 &   1.024 $\pm$ 1.305 &   -0.256 \\
bn111025078 & 0+1+3 &  51.712 $\pm$ 2.202 &   -0.512 &  31.488 $\pm$ 1.280 &    7.936 \\
bn111103441 & 2+9+10 &  11.968 $\pm$ 6.426 &   -0.128 &   7.680 $\pm$ 0.724 &    0.576 \\
bn111103948 & 4+5 &   0.320 $\pm$ 0.181 &   -0.064 &   0.192 $\pm$ 0.202 &    0.000 \\
bn111105457 & 0+1+3 &  43.520 $\pm$ 0.572 &   -9.984 &  33.024 $\pm$ 3.415 &   -3.584 \\
bn111107035 & 4+8 &  12.032 $\pm$ 0.923 &   -1.536 &   5.376 $\pm$ 1.086 &    0.512 \\
bn111107076 & 6+9+10 &  77.185 $\pm$ 0.810 &    0.192 &  41.025 $\pm$ 0.410 &    5.504 \\
bn111109453 & 1+2+9+10 &   4.864 $\pm$ 2.757 &   -2.560 &   1.792 $\pm$ 1.145 &   -0.512 \\
bn111109873 & 8 &   9.664 $\pm$ 6.457 &   -4.608 &   3.200 $\pm$ 1.175 &    0.512 \\
bn111112908 & 0+1+3+4+5 &   0.192 $\pm$ 0.091 &   -0.064 &   0.128 $\pm$ 0.091 &   -0.064 \\
bn111113410 & 6+7+8+9+11 &  15.360 $\pm$ 1.639 &   -1.024 &   5.120 $\pm$ 1.145 &    1.792 \\
bn111114233 & 0+3+4+6+7 &  22.016 $\pm$ 2.673 &   -1.536 &   9.216 $\pm$ 1.145 &    0.256 \\
bn111117510 & 0+6+7+9 &   0.576 $\pm$ 0.143 &   -0.128 &   0.320 $\pm$ 0.091 &    0.000 \\
bn111117526 & 0+1+6+9+10 &  23.808 $\pm$ 1.717 &   -1.280 &  13.824 $\pm$ 0.923 &    2.560 \\
bn111120556 & 1+2+10 &  98.626 $\pm$ 2.970 &  -21.248 &  17.408 $\pm$ 1.448 &   -8.192 \\
bn111124308 & 6+7+8+11 &   8.960 $\pm$ 3.114 &   -0.768 &   3.072 $\pm$ 0.923 &    0.256 \\
bn111127810 & 9+10 &  19.008 $\pm$ 2.548 &   -0.768 &   4.352 $\pm$ 0.286 &    6.592 \\
bn111201599 & 3+4+5 &  16.896 $\pm$ 3.974 &   -1.792 &   8.448 $\pm$ 1.846 &    0.768 \\
bn111203054 & 6+7+9 &  55.553 $\pm$ 5.684 &  -44.545 &  14.080 $\pm$ 1.557 &   -7.424 \\
bn111203609 & 0+1+3+5 &  22.016 $\pm$ 6.734 &   -2.816 &   9.984 $\pm$ 6.446 &   -1.280 \\
bn111207512 & 0+1+6+9 &   0.768 $\pm$ 1.145 &   -0.896 &   0.512 $\pm$ 0.181 &   -0.768 \\
bn111208353 & 0+1+3 &  40.961 $\pm$ 4.345 &   -4.096 &  11.264 $\pm$ 2.290 &    1.024 \\
bn111216389 & 2+10 &  83.777 $\pm$ 0.500 &    2.304 &  34.561 $\pm$ 0.871 &   39.425 \\
bn111220486 & 0+1+2+5 &  39.041 $\pm$ 5.101 &   -6.144 &  13.760 $\pm$ 0.231 &    6.144 \\
bn111221739 & 2+10 &  27.136 $\pm$ 7.186 &   -0.512 &  12.288 $\pm$ 11.779 &   -0.256 \\
bn111222619 & 8+11 &   0.320 $\pm$ 0.143 &   -0.064 &   0.256 $\pm$ 0.091 &   -0.064 \\
bn111226795 & 0+1+2+9+10 &  74.753 $\pm$ 8.749 &   -6.144 &  22.528 $\pm$ 2.290 &    5.120 \\
bn111228453 & 3+4+6+7 &   2.944 $\pm$ 0.979 &    0.096 &   1.280 $\pm$ 0.231 &    0.736 \\
bn111228657 & 6+7+8 &  99.842 $\pm$ 2.111 &  -49.409 &  46.337 $\pm$ 0.724 &    1.024 \\
bn111230683 & 10 &  28.160 $\pm$ 1.557 &  -12.800 &   8.192 $\pm$ 1.379 &   -2.048 \\
bn111230819 & 0+1+6+9 &  12.736 $\pm$ 1.145 &   -0.640 &   9.216 $\pm$ 0.572 &    0.832 \\
bn120101354\tablenotemark{b} & 3+6+7+8 &   0.128 $\pm$ 0.072 &   -0.096 &   0.064 $\pm$ 0.091 &   -0.064 \\
bn120102095 & 3+4+5 &  28.417 $\pm$ 8.204 &  -11.520 &   4.032 $\pm$ 0.231 &    3.200 \\
bn120102416 & 1+2+5 &  20.224 $\pm$ 2.769 &  -10.240 &   4.096 $\pm$ 0.923 &   -0.256 \\
bn120105584 & 0+1+3 &  22.528 $\pm$ 2.202 &   -8.192 &   6.400 $\pm$ 1.864 &   -3.584 \\
bn120107384 & 3+4+6+7+8 &  23.040 $\pm$ 0.143 &    0.064 &  16.192 $\pm$ 0.231 &    2.432 \\
bn120109824 & 1+2 &  38.656 $\pm$ 3.114 &   -2.048 &  17.152 $\pm$ 1.619 &    0.256 \\
bn120111051 & 9+10+11 &  76.801 $\pm$ 5.515 &   -2.048 &  25.600 $\pm$ 4.580 &    5.120 \\
bn120114433 & 0+1+6+7+9 &   2.752 $\pm$ 1.569 &   -0.128 &   1.408 $\pm$ 1.120 &    0.128 \\
bn120114681 & 1+2+5 &  43.264 $\pm$ 5.804 &   -7.936 &  11.264 $\pm$ 0.810 &   -1.536 \\
bn120118709 & 6+7 &  37.825 $\pm$ 12.586 &   -3.328 &  10.752 $\pm$ 1.145 &    1.472 \\
bn120118898 & 6+7+8+11 &  17.152 $\pm$ 2.111 &   -0.512 &  12.800 $\pm$ 0.362 &   -0.256 \\
bn120119170 & 9+10+11 &  55.297 $\pm$ 6.229 &    3.072 &  16.384 $\pm$ 1.448 &   11.264 \\
bn120119229 & 0+1+3 &  41.728 $\pm$ 1.557 &    0.000 &  19.712 $\pm$ 1.056 &    2.304 \\
bn120119354 & 3+6+7 &  16.384 $\pm$ 1.493 &   -7.936 &   5.632 $\pm$ 0.362 &   -0.768 \\
bn120120432 & 6+7+9+11 &  32.256 $\pm$ 6.481 &    0.000 &  13.312 $\pm$ 1.717 &    3.328 \\
bn120121101 & 0+1+2+3+5 &  18.432 $\pm$ 3.727 &   -3.328 &   6.144 $\pm$ 0.724 &    0.768 \\
bn120121251 & 4+7+8 &  37.121 $\pm$ 11.876 &   -5.632 &  10.752 $\pm$ 0.572 &    7.168 \\
bn120122300 & 7+8+11 &  16.701 $\pm$ 1.881 &    0.003 &   5.632 $\pm$ 0.923 &    2.112 \\
bn120129312 & 3+4 &   1.280 $\pm$ 0.689 &   -0.640 &   0.384 $\pm$ 0.362 &   -0.512 \\
bn120129580 & 7+8+11 &   3.072 $\pm$ 0.362 &    0.320 &   1.536 $\pm$ 0.362 &    1.088 \\
bn120130699 & 8+10+11 &  27.777 $\pm$ 0.694 &   -0.640 &  13.184 $\pm$ 0.462 &    9.600 \\
bn120130906 & 3+4+6+7+8 &   3.584 $\pm$ 1.379 &   -1.280 &   2.048 $\pm$ 0.572 &   -0.768 \\
bn120130938 & 0+9 &  38.913 $\pm$ 7.455 &   -5.120 &   9.216 $\pm$ 2.290 &    4.096 \\
bn120203812 & 2+5 &  10.240 $\pm$ 2.429 &   -4.864 &   2.560 $\pm$ 0.572 &   -2.048 \\
bn120204054 & 0+1+3+5 &  49.089 $\pm$ 0.429 &   10.176 &  13.568 $\pm$ 0.143 &   32.129 \\
bn120205285 & 3+4+5 &   0.576 $\pm$ 0.272 &   -0.576 &   0.320 $\pm$ 0.143 &   -0.448 \\
bn120206949 & 7+8+11 &   9.472 $\pm$ 3.338 &   -0.256 &   1.024 $\pm$ 0.362 &    4.352 \\
bn120210650 & 0+1+2+3+9 &   1.344 $\pm$ 0.264 &   -0.064 &   0.704 $\pm$ 0.181 &    0.000 \\
bn120212353\tablenotemark{b} & 1+6+9 &   0.864 $\pm$ 0.577 &   -0.832 &   0.480 $\pm$ 0.611 &   -0.544 \\
bn120212383 & 0+3+4 &   9.216 $\pm$ 0.724 &   -2.048 &   3.584 $\pm$ 1.145 &   -1.024 \\
bn120213606 & 6+7+8+11 &  13.824 $\pm$ 3.328 &   -3.072 &   4.352 $\pm$ 0.362 &    0.512 \\
bn120217808 & 8+11 &   5.888 $\pm$ 2.862 &   -0.512 &   1.536 $\pm$ 0.572 &    0.000 \\
bn120217904 & 1+2+5 &   2.624 $\pm$ 0.300 &   -0.224 &   0.384 $\pm$ 0.143 &    0.416 \\
bn120218276 & 0+1+6+9+10 & 256.260 $\pm$ 5.221 & -212.996 & 191.235 $\pm$ 1.999 & -184.579 \\
bn120219563 & 0+1+2+3 &   8.128 $\pm$ 0.429 &   -1.152 &   4.544 $\pm$ 0.410 &   -0.128 \\
bn120220210 & 0+1+9+10 &  21.248 $\pm$ 1.639 &   -5.376 &   9.216 $\pm$ 1.379 &   -1.792 \\
bn120222021 & 1+3+4+5 &   1.088 $\pm$ 0.143 &   -0.064 &   0.512 $\pm$ 0.143 &    0.064 \\
bn120222119 & 2+5 &  29.440 $\pm$ 5.382 &   -5.120 &   9.728 $\pm$ 1.846 &   -1.280 \\
bn120223933 & 0+1+9+10 &  14.336 $\pm$ 2.360 &   -0.512 &   4.352 $\pm$ 0.724 &    0.512 \\
bn120224282 & 9+10+11 &  60.929 $\pm$ 3.093 &    1.792 &  44.033 $\pm$ 1.379 &   11.776 \\
bn120224898 & 0+1+3+5 &  29.184 $\pm$ 4.222 &    0.256 &  12.288 $\pm$ 1.086 &    3.840 \\
bn120226447 & 8 &  14.592 $\pm$ 3.916 &   -3.264 &   4.864 $\pm$ 0.362 &    0.320 \\
bn120226871 & 0+1+2 &  52.993 $\pm$ 0.572 &    4.352 &  23.040 $\pm$ 0.572 &   11.520 \\
bn120227391 & 8+11 &  19.712 $\pm$ 1.717 &   -0.768 &  12.032 $\pm$ 0.572 &    3.840 \\
bn120227725 & 8+11 &  17.408 $\pm$ 0.810 &    0.256 &   6.656 $\pm$ 0.572 &    5.632 \\
bn120302080 & 8+11 &  80.384 $\pm$ 16.927 &    0.768 &  43.776 $\pm$ 2.521 &    8.960 \\
bn120302722 & 4+5 &   1.600 $\pm$ 0.779 &   -0.128 &   0.512 $\pm$ 0.466 &    0.000 \\
bn120304061 & 6+7+8+9+11 &   9.984 $\pm$ 1.055 &   -0.256 &   3.328 $\pm$ 0.362 &    0.512 \\
bn120304248 & 4+5 &   5.376 $\pm$ 0.572 &   -0.256 &   3.072 $\pm$ 0.572 &    0.512 \\
bn120308588 & 4+8 &  25.600 $\pm$ 1.557 &  -21.504 &   2.048 $\pm$ 0.362 &   -0.512 \\
bn120312671 & 0+1+2+9+10 &  13.312 $\pm$ 3.167 &   -2.048 &   4.608 $\pm$ 0.923 &   -0.512 \\
bn120314412 & 0+1+3 &   1.280 $\pm$ 1.086 &   -1.280 &   0.768 $\pm$ 0.923 &   -0.768 \\
bn120316008 & 0+1+9 &  26.624 $\pm$ 0.362 &    1.536 &  11.264 $\pm$ 0.810 &   10.240 \\
bn120319983 & 6+7+9 &  72.448 $\pm$ 7.832 &   -4.608 &  40.448 $\pm$ 3.114 &    1.536 \\
bn120323162 & 9+10+11 &   4.352 $\pm$ 0.724 &   -0.768 &   1.536 $\pm$ 0.362 &   -0.256 \\
bn120323507 & 0+1+3 &   0.448 $\pm$ 0.091 &   -0.064 &   0.192 $\pm$ 0.091 &   -0.064 \\
bn120326056 & 0+1+2+3+5 &  11.776 $\pm$ 1.810 &   -1.280 &   4.096 $\pm$ 0.724 &    0.256 \\
bn120327418 & 8+11 &   0.256 $\pm$ 1.319 &   -0.192 &   0.128 $\pm$ 1.032 &   -0.192 \\
bn120328268 & 6+7+8+9+11 &  29.697 $\pm$ 1.056 &    3.840 &  14.848 $\pm$ 0.572 &    6.912 \\
bn120331055 & 4+5 &  16.384 $\pm$ 10.367 &   -2.816 &   1.280 $\pm$ 3.328 &    2.560 \\
bn120402669 & 10+11 &  20.224 $\pm$ 0.810 &   -2.080 &   2.524 $\pm$ 0.572 &    0.004 \\
bn120403857 & 9+10 &   4.288 $\pm$ 1.935 &   -3.968 &   1.408 $\pm$ 1.620 &   -1.536 \\
bn120410585 & 9+10+11 &   1.088 $\pm$ 1.180 &   -1.024 &   0.192 $\pm$ 0.143 &   -0.128 \\
bn120411925 & 3+4+5 &  38.912 $\pm$ 1.493 &    0.000 &  35.072 $\pm$ 1.145 &    1.536 \\
bn120412055 & 3+4+5 &   9.728 $\pm$ 3.566 &   -4.096 &   3.584 $\pm$ 1.717 &   -2.560 \\
bn120412920 & 2+5 & 101.182 $\pm$ 4.871 &    0.003 &  11.264 $\pm$ 0.572 &   71.745 \\
bn120415076\tablenotemark{o} & 6+7+8+9+11 &  12.544 $\pm$ 4.128 &   -0.512 &   3.584 $\pm$ 0.923 &    0.512 \\
bn120415891 & 6+7+9+10+11 &   0.960 $\pm$ 0.264 &   -0.256 &   0.320 $\pm$ 0.181 &   -0.192 \\
bn120415958 & 10+11 &  12.544 $\pm$ 1.717 &   -4.352 &   4.096 $\pm$ 0.724 &   -2.816 \\
bn120420249 & 1+2+5 &  25.600 $\pm$ 4.419 &   -0.768 &   6.912 $\pm$ 0.923 &    1.280 \\
bn120420858 & 4+8 & 254.913 $\pm$ 4.222 &    0.003 & 124.866 $\pm$ 3.238 &   21.504 \\
bn120426090 & 2+10 &   2.880 $\pm$ 0.181 &    0.224 &   1.152 $\pm$ 0.091 &    0.672 \\
bn120426585 & 6+7+8+11 &  30.973 $\pm$ 3.620 &    0.003 &  13.824 $\pm$ 0.810 &    2.816 \\
bn120427054 & 9+10+11 &   5.632 $\pm$ 0.572 &    0.256 &   2.048 $\pm$ 0.572 &    1.280 \\
bn120427153 & 0+1+3+6+7 &  22.784 $\pm$ 1.999 &   -2.304 &  11.520 $\pm$ 1.086 &   -0.512 \\
bn120429003 & 9+10+11 &   1.664 $\pm$ 0.968 &   -0.192 &   0.640 $\pm$ 0.326 &    0.000 \\
bn120429484 & 0+1+3+4+5 &  15.360 $\pm$ 1.619 &   -1.024 &  10.240 $\pm$ 1.145 &    0.000 \\
bn120430980 & 0+1+9 &  14.592 $\pm$ 2.172 &   -2.304 &   7.168 $\pm$ 1.717 &   -1.280 \\
bn120504468 & 1+3+4+5 &  41.985 $\pm$ 2.673 &   -0.512 &  20.480 $\pm$ 0.724 &    5.888 \\
bn120504945 & 6+7+11 &   5.760 $\pm$ 0.779 &   -2.304 &   2.048 $\pm$ 0.405 &   -0.640 \\
bn120506128 & 3+6+7 &   2.304 $\pm$ 1.379 &   -0.768 &   1.280 $\pm$ 0.724 &   -0.512 \\
bn120509619 & 6+9+10+11 &   0.704 $\pm$ 1.404 &   -0.192 &   0.320 $\pm$ 0.143 &   -0.128 \\
bn120510900 & 10+11 &  62.465 $\pm$ 3.908 &    1.792 &  27.392 $\pm$ 1.493 &   15.872 \\
bn120511638 & 3+8+9 &  45.249 $\pm$ 2.940 &   -0.128 &  24.576 $\pm$ 4.580 &    2.112 \\
bn120512112 & 0+1+2+9+10 &  18.176 $\pm$ 1.350 &    0.384 &   7.360 $\pm$ 0.345 &    4.096 \\
bn120513531 & 6+7+9 &  23.808 $\pm$ 0.923 &   -0.512 &   9.984 $\pm$ 8.764 &    8.448 \\
bn120519721 & 4+7+8 &   0.960 $\pm$ 0.202 &   -0.128 &   0.448 $\pm$ 0.091 &    0.192 \\
bn120520949 & 0+1+3+5 &   5.760 $\pm$ 1.356 &   -4.736 &   3.456 $\pm$ 0.345 &   -3.264 \\
bn120521380 & 9+10+11 &  91.134 $\pm$ 4.222 &    0.004 &  19.456 $\pm$ 2.896 &    4.096 \\
bn120522361 & 4+5 &  28.160 $\pm$ 8.039 &  -11.520 &   8.448 $\pm$ 1.056 &    3.072 \\
bn120524134 & 3+4 &   0.704 $\pm$ 0.466 &   -0.128 &   0.256 $\pm$ 0.143 &   -0.128 \\
bn120526303 & 4 &  43.649 $\pm$ 1.002 &    3.072 &  24.448 $\pm$ 0.272 &   13.120 \\
bn120528442 & 9+10+11 &  16.384 $\pm$ 5.177 &   -0.768 &   5.376 $\pm$ 0.362 &    1.024 \\
bn120530121 & 3+6+7 &  77.054 $\pm$ 1.810 &    0.003 &  51.457 $\pm$ 0.572 &    3.840 \\
bn120531393 & 9+10+11 &  25.344 $\pm$ 7.186 &   -2.816 &   7.424 $\pm$ 0.923 &   -1.024 \\
bn120603439 & 4+7+8 &   0.384 $\pm$ 0.345 &   -0.064 &   0.256 $\pm$ 0.091 &   -0.064 \\
bn120604220 & 4+7+8 &  10.496 $\pm$ 5.615 &   -2.816 &   4.352 $\pm$ 2.111 &   -0.512 \\
bn120604343 & 3+4+5 &  12.032 $\pm$ 3.278 &   -2.560 &   5.632 $\pm$ 1.280 &    0.000 \\
bn120605453 & 9+10+11 &  18.112 $\pm$ 1.086 &   -0.640 &   3.389 $\pm$ 1.557 &    0.003 \\
bn120608489 & 3+6+7 &   0.960 $\pm$ 1.611 &   -0.192 &   0.448 $\pm$ 0.326 &   -0.064 \\
bn120608777 & 6+7+8 &  24.832 $\pm$ 3.840 &  -14.336 &   9.216 $\pm$ 0.810 &   -4.608 \\
bn120609580 & 0+1+3 &   1.792 $\pm$ 0.810 &   -0.768 &   1.024 $\pm$ 0.362 &   -0.512 \\
bn120611108 & 6+7+9 &  49.921 $\pm$ 1.639 &   -9.216 &  27.392 $\pm$ 1.846 &    1.280 \\
bn120612680 & 9+10 &  63.232 $\pm$ 7.886 &  -10.496 &  32.256 $\pm$ 1.950 &    1.024 \\
bn120612687 & 3+4+8 &   0.256 $\pm$ 0.453 &   -0.192 &   0.192 $\pm$ 0.143 &   -0.192 \\
bn120616630\tablenotemark{g} & 3+6+7 &   0.048 $\pm$ 0.484 &   -0.048 &   0.032 $\pm$ 0.036 &   -0.048 \\
bn120618128 & 0+1+2+9 &  17.600 $\pm$ 1.820 &   -0.128 &   5.888 $\pm$ 0.572 &    1.600 \\
bn120618919 & 10 &  47.616 $\pm$ 12.299 &  -20.480 &  14.848 $\pm$ 0.724 &   -3.584 \\
bn120619884 & 6+7+9 &   0.960 $\pm$ 0.960 &   -0.256 &   0.384 $\pm$ 0.181 &   -0.128 \\
bn120624309\tablenotemark{b} & 1+2+9+10 &   0.640 $\pm$ 0.160 &   -0.064 &   0.160 $\pm$ 0.072 &    0.032 \\
bn120624933 & 0+1+2+9+10 & 271.364 $\pm$ 4.580 & -257.028 & 112.642 $\pm$ 4.580 & -185.347 \\
bn120625119 & 2+4+5 &   7.424 $\pm$ 0.571 &   -0.256 &   2.560 $\pm$ 0.362 &    2.048 \\
bn120629565 & 3+6+7+8 &   0.704 $\pm$ 1.026 &   -0.384 &   0.320 $\pm$ 0.405 &   -0.256 \\
bn120701654 & 8+10+11 &   1.024 $\pm$ 1.451 &   -0.960 &   0.128 $\pm$ 1.313 &   -0.192 \\
bn120702891\tablenotemark{p} & 6+7+9 &  35.073 $\pm$ 4.924 &   -1.024 &  15.360 $\pm$ 2.111 &    1.024 \\
bn120703417 & 3+4+5 &  64.513 $\pm$ 3.083 &   -0.512 &  36.609 $\pm$ 2.064 &    3.840 \\
bn120703498 & 4+8 &  77.568 $\pm$ 2.187 &   -2.048 &  34.304 $\pm$ 11.531 &    0.768 \\
bn120703726 & 6+7+9+10+11 &   8.960 $\pm$ 1.379 &    0.768 &   1.536 $\pm$ 0.362 &    4.608 \\
bn120707800 & 8+11 &  40.960 $\pm$ 4.238 &    1.520 &  16.640 $\pm$ 0.724 &   14.064 \\
bn120709883 & 6+7+9 &  27.328 $\pm$ 0.958 &   -0.128 &  11.776 $\pm$ 0.362 &   10.816 \\
bn120710100 & 0+3+4+6+7 & 131.840 $\pm$ 1.056 &    0.000 &  94.720 $\pm$ 5.382 &   26.112 \\
bn120711115 & 2+10 &  44.033 $\pm$ 0.724 &   62.465 &  25.088 $\pm$ 0.724 &   71.681 \\
bn120711446 & 0+1+3 &  87.552 $\pm$ 3.874 &   -1.280 &  45.312 $\pm$ 1.379 &    5.376 \\
\enddata

%% Include any \tablenotetext{key}{text}, \tablerefs{ref list},
%% or \tablecomments{text} between the \enddata and
%% \end{deluxetable}

==> (inline-2) <==
\begin{deluxetable}{} command tell LaTeX how many columns
%% there are and how to align them.
\begin{deluxetable}{lcrrr}

%% Keep a portrait orientation

%% Over-ride the default font size
%% Use Default (12pt)
%\tabletypesize{\small}

%% Use \tablewidth{?pt} to over-ride the default table width.
%% If you are unhappy with the default look at the end of the
%% *.log file to see what the default was set at before adjusting
%% this value.

%% This is the title of the table.
\tablecaption{\label{pf_fluence} GRB Fluence \& Peak Flux (10--1000 keV)}

%% This command over-rides LaTeX's natural table count
%% and replaces it with this number.  LaTeX will increment
%% all other tables after this table based on this number
%\tablenum{4}

%% The \tablehead gives provides the column headers.  It
%% is currently set up so that the column labels are on the
%% top line and the units surrounded by ()s are in the
%% bottom line.  You may add more header information by writing
%% another line between these lines. For each column that requries
%% extra information be sure to include a \colhead{text} command
%% and remember to end any extra lines with \\ and include the
%% correct number of &s.
\tablehead{\colhead{Trigger} & \colhead{Fluence} & \colhead{PF64} & \colhead{PF256} & \colhead{PF1024} \\
\colhead{ID} & \colhead{(erg cm$^{-2}$)} & \colhead{(ph cm$^{-2}$ s$^{-1}$)} & \colhead{(ph cm$^{-2}$ s$^{-1}$)} & \colhead{(ph cm$^{-2}$ s$^{-1}$)} }

%% All data must appear between the \startdata and \enddata commands
%% Data source: GBM_durations_table_112911.xls (only difference from previous is rearranged columns)
\startdata
bn080714086 &    6.76E-07 $\pm$    4.07E-08 &    3.82 $\pm$ 1.06 &    2.24 $\pm$ 0.36 &    1.54 $\pm$ 0.18 \\
bn080714425 &    1.81E-06 $\pm$    2.09E-08 &    4.00 $\pm$ 1.45 &    2.96 $\pm$ 0.46 &    2.02 $\pm$ 0.21 \\
bn080714745 &    6.33E-06 $\pm$    1.41E-07 &    8.89 $\pm$ 1.61 &    7.78 $\pm$ 0.83 &    6.93 $\pm$ 0.39 \\
bn080715950 &    5.04E-06 $\pm$    7.95E-08 &   19.42 $\pm$ 0.95 &   13.58 $\pm$ 0.45 &    9.91 $\pm$ 0.22 \\
bn080717543 &    4.46E-06 $\pm$    7.68E-08 &    6.24 $\pm$ 1.08 &    3.43 $\pm$ 0.49 &    2.89 $\pm$ 0.23 \\
bn080719529 &    7.75E-07 $\pm$    2.93E-08 &    2.77 $\pm$ 0.83 &    1.77 $\pm$ 0.29 &    1.12 $\pm$ 0.16 \\
bn080720316 &    \nodata  & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} \\
bn080723557 &    7.22E-05 $\pm$    2.54E-07 &   40.97 $\pm$ 2.24 &   38.24 $\pm$ 1.09 &   30.45 $\pm$ 0.49 \\
bn080723913 &    1.34E-07 $\pm$    1.36E-08 &    5.26 $\pm$ 0.70 &    4.13 $\pm$ 0.32 &    1.41 $\pm$ 0.13 \\
bn080723985 &    3.08E-05 $\pm$    2.07E-07 &   13.45 $\pm$ 1.24 &   11.36 $\pm$ 0.60 &   10.12 $\pm$ 0.28 \\
bn080724401 &    1.57E-05 $\pm$    5.04E-08 &   22.73 $\pm$ 1.31 &   18.98 $\pm$ 0.62 &   12.20 $\pm$ 0.29 \\
bn080725435 &    7.99E-06 $\pm$    4.42E-08 &    5.38 $\pm$ 0.77 &    4.28 $\pm$ 0.38 &    3.36 $\pm$ 0.17 \\
bn080725541 &    4.92E-07 $\pm$    4.39E-08 &    6.27 $\pm$ 0.78 &    5.13 $\pm$ 0.36 &    1.69 $\pm$ 0.13 \\
bn080727964 &    1.33E-05 $\pm$    7.91E-08 &    6.44 $\pm$ 0.92 &    4.17 $\pm$ 0.42 &    3.53 $\pm$ 0.18 \\
bn080730520 &    4.87E-06 $\pm$    9.89E-08 &    7.83 $\pm$ 1.03 &    6.34 $\pm$ 0.46 &    5.60 $\pm$ 0.22 \\
bn080730786 &    6.35E-06 $\pm$    8.31E-08 &   16.89 $\pm$ 0.94 &   16.44 $\pm$ 0.45 &   14.61 $\pm$ 0.23 \\
bn080802386 &    3.98E-07 $\pm$    6.85E-09 &   10.41 $\pm$ 1.12 &    7.06 $\pm$ 0.35 &    2.95 $\pm$ 0.17 \\
bn080803772 &    4.39E-06 $\pm$    7.43E-08 &    3.37 $\pm$ 0.67 &    2.26 $\pm$ 0.26 &    1.78 $\pm$ 0.11 \\
bn080804456 &    8.00E-06 $\pm$    8.65E-08 &    3.96 $\pm$ 0.68 &    2.80 $\pm$ 0.34 &    1.94 $\pm$ 0.14 \\
bn080804972 &    9.13E-06 $\pm$    1.06E-07 &    5.81 $\pm$ 0.76 &    4.40 $\pm$ 0.36 &    3.85 $\pm$ 0.16 \\
bn080805496 &    1.75E-06 $\pm$    4.78E-08 &    4.77 $\pm$ 1.07 &    3.92 $\pm$ 0.53 &    3.05 $\pm$ 0.23 \\
bn080805584 &    4.38E-06 $\pm$    6.45E-08 &    4.55 $\pm$ 1.32 &    3.03 $\pm$ 0.48 &    1.77 $\pm$ 0.17 \\
bn080806584 &    4.31E-07 $\pm$    2.50E-08 &    4.33 $\pm$ 0.83 &    2.84 $\pm$ 0.32 &    2.39 $\pm$ 0.16 \\
bn080806896 &    1.33E-05 $\pm$    1.94E-07 &   11.20 $\pm$ 0.94 &    9.32 $\pm$ 0.43 &    8.18 $\pm$ 0.21 \\
bn080807993 &    7.30E-06 $\pm$    9.01E-08 &   19.42 $\pm$ 0.82 &   15.24 $\pm$ 0.39 &    8.88 $\pm$ 0.18 \\
bn080808451 &    7.10E-07 $\pm$    3.96E-08 &    2.70 $\pm$ 0.69 &    2.33 $\pm$ 0.30 &    1.75 $\pm$ 0.14 \\
bn080808565 &    3.97E-06 $\pm$    4.22E-08 &    7.79 $\pm$ 0.87 &    6.81 $\pm$ 0.50 &    5.98 $\pm$ 0.22 \\
bn080808772 &    7.07E-06 $\pm$    7.87E-08 &    4.02 $\pm$ 0.72 &    3.12 $\pm$ 0.26 &    1.90 $\pm$ 0.13 \\
bn080809808 &    4.14E-06 $\pm$    5.50E-08 &    9.19 $\pm$ 1.42 &    5.29 $\pm$ 0.62 &    3.76 $\pm$ 0.27 \\
bn080810549 &    1.08E-05 $\pm$    4.81E-08 &    6.76 $\pm$ 1.26 &    4.85 $\pm$ 0.59 &    3.57 $\pm$ 0.21 \\
bn080812889 &    2.45E-06 $\pm$    4.18E-08 &    5.20 $\pm$ 0.95 &    2.90 $\pm$ 0.44 &    1.91 $\pm$ 0.17 \\
bn080815917 &    4.69E-07 $\pm$    2.73E-08 &    6.26 $\pm$ 0.97 &    4.58 $\pm$ 0.43 &    3.26 $\pm$ 0.21 \\
bn080816503 &    1.33E-05 $\pm$    8.25E-08 &    9.90 $\pm$ 0.76 &    8.91 $\pm$ 0.37 &    7.44 $\pm$ 0.18 \\
bn080816989 &    3.30E-06 $\pm$    9.24E-08 &    9.27 $\pm$ 0.62 &    7.19 $\pm$ 0.29 &    5.21 $\pm$ 0.13 \\
bn080817161 &    5.32E-05 $\pm$    7.31E-08 &   17.44 $\pm$ 1.04 &   14.65 $\pm$ 0.52 &   13.67 $\pm$ 0.24 \\
bn080817720 &    1.82E-06 $\pm$    4.14E-08 &    7.93 $\pm$ 0.92 &    5.24 $\pm$ 0.47 &    3.59 $\pm$ 0.21 \\
bn080818579 &    3.80E-06 $\pm$    5.83E-08 &    7.34 $\pm$ 0.85 &    6.32 $\pm$ 0.40 &    4.58 $\pm$ 0.19 \\
bn080818945 &    1.74E-06 $\pm$    2.44E-08 &    6.22 $\pm$ 0.89 &    5.08 $\pm$ 0.33 &    4.01 $\pm$ 0.19 \\
bn080821332 &    3.59E-06 $\pm$    1.76E-08 &   11.42 $\pm$ 1.11 &   10.72 $\pm$ 0.59 &    9.64 $\pm$ 0.27 \\
bn080823363 &    5.55E-06 $\pm$    3.57E-08 &    6.72 $\pm$ 0.90 &    5.60 $\pm$ 0.48 &    4.62 $\pm$ 0.21 \\
bn080824909 &    2.73E-06 $\pm$    5.91E-08 &   12.87 $\pm$ 0.98 &   11.20 $\pm$ 0.52 &    7.26 $\pm$ 0.23 \\
bn080825593 &    3.42E-05 $\pm$    9.70E-08 &   31.30 $\pm$ 1.12 &   29.43 $\pm$ 0.60 &   25.30 $\pm$ 0.27 \\
bn080828189 &    4.11E-07 $\pm$    1.68E-08 &    5.62 $\pm$ 0.98 &    2.84 $\pm$ 0.35 &    1.40 $\pm$ 0.15 \\
bn080829790 &    2.52E-06 $\pm$    2.18E-08 &    7.05 $\pm$ 1.29 &    5.33 $\pm$ 0.48 &    4.48 $\pm$ 0.24 \\
bn080830368 &    7.00E-06 $\pm$    1.10E-07 &    6.49 $\pm$ 0.80 &    5.33 $\pm$ 0.37 &    4.67 $\pm$ 0.18 \\
bn080831053 &    5.62E-08 $\pm$    1.74E-08 &    4.66 $\pm$ 1.10 &    1.12 $\pm$ 0.46 &    0.33 $\pm$ 0.20 \\
bn080831921 &    8.47E-06 $\pm$    4.02E-08 &    5.54 $\pm$ 1.12 &    3.96 $\pm$ 0.50 &    2.85 $\pm$ 0.21 \\
bn080904886 &    5.24E-06 $\pm$    7.07E-08 &   19.16 $\pm$ 1.23 &   17.39 $\pm$ 0.58 &   15.84 $\pm$ 0.27 \\
bn080905499 &    8.50E-07 $\pm$    4.62E-08 &    6.32 $\pm$ 0.68 &    4.70 $\pm$ 0.31 &    2.34 $\pm$ 0.14 \\
bn080905570 &    4.09E-06 $\pm$    5.63E-08 &    8.14 $\pm$ 1.33 &    6.95 $\pm$ 0.60 &    5.36 $\pm$ 0.27 \\
bn080905705 &    2.91E-06 $\pm$    3.63E-08 &    4.08 $\pm$ 1.10 &    3.30 $\pm$ 0.40 &    2.32 $\pm$ 0.23 \\
bn080906212 &    5.87E-06 $\pm$    1.39E-07 &   24.84 $\pm$ 1.45 &   22.88 $\pm$ 0.69 &   20.29 $\pm$ 0.33 \\
bn080912360 &    2.13E-06 $\pm$    2.97E-08 &    4.82 $\pm$ 0.70 &    3.01 $\pm$ 0.28 &    2.48 $\pm$ 0.15 \\
bn080913735 &    3.54E-06 $\pm$    8.67E-08 &    5.99 $\pm$ 0.88 &    4.88 $\pm$ 0.40 &    3.40 $\pm$ 0.18 \\
bn080916009 &    6.03E-05 $\pm$    7.00E-08 &   16.40 $\pm$ 1.65 &   15.09 $\pm$ 0.64 &   13.66 $\pm$ 0.29 \\
bn080916406 &    7.81E-06 $\pm$    8.18E-08 &    7.10 $\pm$ 1.35 &    5.56 $\pm$ 0.32 &    4.47 $\pm$ 0.29 \\
bn080919790 &    4.59E-08 $\pm$    5.06E-09 &    4.56 $\pm$ 1.14 &    2.51 $\pm$ 0.47 &    0.68 $\pm$ 0.18 \\
bn080920268 &    1.87E-06 $\pm$    6.34E-08 &    3.49 $\pm$ 0.78 &    1.61 $\pm$ 0.26 &    1.08 $\pm$ 0.11 \\
bn080924766 &    4.73E-06 $\pm$    7.87E-08 &    6.74 $\pm$ 0.84 &    5.79 $\pm$ 0.41 &    4.76 $\pm$ 0.19 \\
bn080925775 &    1.85E-05 $\pm$    4.00E-08 &   17.21 $\pm$ 1.00 &   15.80 $\pm$ 0.50 &   15.40 $\pm$ 0.24 \\
bn080927480 &    2.96E-06 $\pm$    9.64E-08 &    4.99 $\pm$ 1.33 &    3.38 $\pm$ 0.49 &    2.63 $\pm$ 0.25 \\
bn080928628 &    1.16E-06 $\pm$    3.76E-08 &    6.02 $\pm$ 1.27 &    5.10 $\pm$ 0.51 &    3.19 $\pm$ 0.23 \\
bn081003644 &    9.00E-06 $\pm$    1.08E-07 &    5.21 $\pm$ 0.96 &    4.29 $\pm$ 0.46 &    3.07 $\pm$ 0.22 \\
bn081006604 &    8.33E-07 $\pm$    1.87E-08 &    4.69 $\pm$ 1.20 &    3.28 $\pm$ 0.61 &    1.46 $\pm$ 0.25 \\
bn081006872 &    3.87E-07 $\pm$    2.02E-08 &    3.93 $\pm$ 1.20 &    3.01 $\pm$ 0.57 &    1.53 $\pm$ 0.25 \\
bn081008832 &    1.03E-05 $\pm$    1.50E-07 &    5.33 $\pm$ 0.79 &    3.45 $\pm$ 0.34 &    2.66 $\pm$ 0.16 \\
bn081009140 &    3.83E-05 $\pm$    4.53E-08 &  129.89 $\pm$ 2.49 &  125.99 $\pm$ 1.24 &  117.01 $\pm$ 0.62 \\
bn081009690 &    1.08E-05 $\pm$    7.57E-08 &    9.35 $\pm$ 1.09 &    6.44 $\pm$ 0.48 &    5.98 $\pm$ 0.23 \\
bn081012045 &    2.29E-07 $\pm$    4.36E-08 &    6.27 $\pm$ 1.23 &    4.69 $\pm$ 0.55 &    3.33 $\pm$ 0.26 \\
bn081012549 &    4.51E-06 $\pm$    1.12E-07 &    4.76 $\pm$ 0.80 &    2.62 $\pm$ 0.31 &    2.05 $\pm$ 0.13 \\
bn081017474 &    1.39E-06 $\pm$    2.10E-08 &    4.63 $\pm$ 1.24 &    4.00 $\pm$ 0.57 &    2.75 $\pm$ 0.25 \\
bn081021398 &    5.74E-06 $\pm$    7.90E-08 &    5.88 $\pm$ 0.95 &    4.07 $\pm$ 0.60 &    3.53 $\pm$ 0.23 \\
bn081022364 &    1.16E-06 $\pm$    2.90E-08 &    4.71 $\pm$ 1.21 &    2.83 $\pm$ 0.49 &    2.16 $\pm$ 0.23 \\
bn081024245 &    1.99E-07 $\pm$    1.69E-08 &    6.80 $\pm$ 1.38 &    4.07 $\pm$ 0.66 &    1.85 $\pm$ 0.29 \\
bn081024851 &    6.27E-06 $\pm$    7.17E-08 &    4.58 $\pm$ 0.89 &    3.12 $\pm$ 0.28 &    2.37 $\pm$ 0.18 \\
bn081024891 &    3.55E-07 $\pm$    2.86E-08 &    5.36 $\pm$ 0.56 &    3.45 $\pm$ 0.28 &    2.14 $\pm$ 0.14 \\
bn081025349 &    6.32E-06 $\pm$    1.18E-07 &    5.10 $\pm$ 0.69 &    4.78 $\pm$ 0.36 &    4.09 $\pm$ 0.17 \\
bn081028538 &    2.27E-06 $\pm$    2.59E-08 &    8.12 $\pm$ 0.94 &    7.55 $\pm$ 0.45 &    6.34 $\pm$ 0.22 \\
bn081101167 &    1.39E-06 $\pm$    6.23E-08 &    4.16 $\pm$ 1.44 &    2.39 $\pm$ 0.58 &    1.36 $\pm$ 0.24 \\
bn081101491 &    1.68E-07 $\pm$    3.64E-09 &    7.97 $\pm$ 0.80 &    4.48 $\pm$ 0.37 &    1.06 $\pm$ 0.15 \\
bn081101532 &    1.51E-05 $\pm$    3.46E-07 &   12.96 $\pm$ 1.29 &   11.30 $\pm$ 0.64 &    9.75 $\pm$ 0.31 \\
bn081102365 &    1.09E-06 $\pm$    3.23E-08 &    5.06 $\pm$ 0.57 &    3.87 $\pm$ 0.29 &    2.64 $\pm$ 0.14 \\
bn081102739 &    3.76E-06 $\pm$    9.19E-08 &    4.47 $\pm$ 0.84 &    3.64 $\pm$ 0.34 &    2.71 $\pm$ 0.16 \\
bn081105614 &    2.75E-07 $\pm$    1.84E-08 &    7.95 $\pm$ 1.02 &    2.91 $\pm$ 0.46 &    0.81 $\pm$ 0.18 \\
bn081107321 &    1.22E-06 $\pm$    3.19E-08 &   13.54 $\pm$ 0.85 &   11.98 $\pm$ 0.40 &    9.96 $\pm$ 0.19 \\
bn081109293 &    6.55E-06 $\pm$    5.87E-08 &    4.37 $\pm$ 1.59 &    3.24 $\pm$ 0.20 &    2.64 $\pm$ 0.16 \\
bn081110601 &    5.41E-06 $\pm$    1.01E-07 &   21.19 $\pm$ 1.19 &   20.58 $\pm$ 0.58 &   15.38 $\pm$ 0.27 \\
bn081113230 &    3.30E-07 $\pm$    4.30E-08 &   11.14 $\pm$ 0.99 &    8.14 $\pm$ 0.47 &    3.01 $\pm$ 0.18 \\
bn081115891 &    8.56E-08 $\pm$    1.31E-08 &    3.75 $\pm$ 0.76 &    2.18 $\pm$ 0.38 &    1.02 $\pm$ 0.18 \\
bn081118876 &    4.94E-06 $\pm$    4.43E-08 &    9.58 $\pm$ 0.88 &    8.02 $\pm$ 0.42 &    7.29 $\pm$ 0.19 \\
bn081119184 &    1.30E-07 $\pm$    1.76E-08 &    4.80 $\pm$ 1.25 &    3.29 $\pm$ 0.56 &    1.40 $\pm$ 0.23 \\
bn081120618 &    1.94E-06 $\pm$    2.42E-08 &    6.27 $\pm$ 1.31 &    5.16 $\pm$ 0.61 &    4.25 $\pm$ 0.28 \\
bn081121858 &    1.53E-05 $\pm$    2.20E-07 &   12.81 $\pm$ 1.66 &   10.37 $\pm$ 0.75 &    7.72 $\pm$ 0.38 \\
bn081122520 &    7.54E-06 $\pm$    7.85E-08 &   21.51 $\pm$ 1.11 &   17.92 $\pm$ 0.52 &   12.19 $\pm$ 0.24 \\
bn081122614 &    1.39E-07 $\pm$    7.95E-09 &    9.21 $\pm$ 1.43 &    7.01 $\pm$ 0.52 &    1.70 $\pm$ 0.20 \\
bn081124060 &    8.59E-06 $\pm$    7.98E-08 &   21.66 $\pm$ 1.20 &   21.34 $\pm$ 0.41 &   19.78 $\pm$ 0.25 \\
bn081125496 &    1.85E-05 $\pm$    1.33E-07 &   27.56 $\pm$ 1.91 &   26.38 $\pm$ 0.91 &   23.25 $\pm$ 0.43 \\
bn081126899 &    1.14E-05 $\pm$    6.66E-08 &    7.77 $\pm$ 0.81 &    7.19 $\pm$ 0.39 &    6.50 $\pm$ 0.19 \\
bn081129161 &    1.62E-05 $\pm$    1.47E-07 &   19.58 $\pm$ 1.38 &   17.24 $\pm$ 0.66 &   14.30 $\pm$ 0.31 \\
bn081130212 &    2.64E-07 $\pm$    2.05E-08 &   11.28 $\pm$ 1.75 &    5.13 $\pm$ 0.57 &    2.17 $\pm$ 0.23 \\
bn081130629 &    3.22E-06 $\pm$    5.55E-08 &    6.17 $\pm$ 0.85 &    5.15 $\pm$ 0.41 &    4.37 $\pm$ 0.19 \\
bn081204004 &    1.02E-06 $\pm$    5.39E-08 &    5.00 $\pm$ 0.66 &    3.82 $\pm$ 0.30 &    3.01 $\pm$ 0.15 \\
bn081204517 &    3.11E-07 $\pm$    1.74E-08 &   10.91 $\pm$ 0.83 &    6.66 $\pm$ 0.36 &    1.97 $\pm$ 0.13 \\
bn081206275 &    3.86E-06 $\pm$    6.49E-08 &    4.28 $\pm$ 0.96 &    3.12 $\pm$ 0.35 &    2.15 $\pm$ 0.17 \\
bn081206604 &    5.00E-07 $\pm$    3.66E-08 &    3.02 $\pm$ 1.06 &    2.24 $\pm$ 0.34 &    1.90 $\pm$ 0.21 \\
bn081206987 &    1.13E-06 $\pm$    3.49E-08 &    2.91 $\pm$ 0.93 &    2.32 $\pm$ 0.46 &    1.66 $\pm$ 0.19 \\
bn081207680 &    4.86E-05 $\pm$    9.84E-08 &    6.22 $\pm$ 0.79 &    5.16 $\pm$ 0.37 &    4.43 $\pm$ 0.17 \\
bn081209981 &    1.47E-06 $\pm$    1.49E-08 &   25.43 $\pm$ 1.21 &   14.91 $\pm$ 0.54 &    4.28 $\pm$ 0.22 \\
bn081213173 &    1.23E-07 $\pm$    1.87E-08 &    4.92 $\pm$ 0.94 &    2.98 $\pm$ 0.38 &    0.99 $\pm$ 0.16 \\
bn081215784 &    5.47E-05 $\pm$    5.87E-08 &  148.47 $\pm$ 2.13 &  122.54 $\pm$ 1.00 &   64.91 $\pm$ 0.39 \\
bn081215880 &    1.78E-06 $\pm$    3.58E-08 &    7.09 $\pm$ 2.33 &    5.58 $\pm$ 0.87 &    4.56 $\pm$ 0.42 \\
bn081216531 &    2.99E-06 $\pm$    7.74E-08 &   38.22 $\pm$ 1.27 &   26.99 $\pm$ 0.57 &    8.92 $\pm$ 0.21 \\
bn081217983 &    9.62E-06 $\pm$    1.40E-07 &    6.90 $\pm$ 0.71 &    6.07 $\pm$ 0.34 &    5.47 $\pm$ 0.16 \\
bn081221681 &    3.00E-05 $\pm$    8.69E-08 &   27.48 $\pm$ 1.36 &   26.87 $\pm$ 0.67 &   25.43 $\pm$ 0.33 \\
bn081222204 &    1.19E-05 $\pm$    9.57E-08 &   14.50 $\pm$ 1.00 &   13.75 $\pm$ 0.48 &   12.76 $\pm$ 0.23 \\
bn081223419 &    8.34E-07 $\pm$    3.86E-08 &   14.73 $\pm$ 0.86 &   12.81 $\pm$ 0.42 &    6.05 $\pm$ 0.18 \\
bn081224887 &    3.76E-05 $\pm$    1.69E-07 &   26.67 $\pm$ 1.15 &   24.65 $\pm$ 0.57 &   23.85 $\pm$ 0.28 \\
bn081225257 &    6.75E-06 $\pm$    8.95E-08 &    3.73 $\pm$ 0.68 &    2.73 $\pm$ 0.31 &    2.15 $\pm$ 0.15 \\
bn081226044 &    4.30E-07 $\pm$    2.32E-08 &    6.23 $\pm$ 1.37 &    5.32 $\pm$ 0.72 &    2.32 $\pm$ 0.28 \\
bn081226156 &    3.95E-06 $\pm$    1.95E-08 &    6.41 $\pm$ 0.86 &    4.84 $\pm$ 0.40 &    3.74 $\pm$ 0.19 \\
bn081226509 &    3.44E-07 $\pm$    2.71E-08 &    8.53 $\pm$ 0.78 &    5.60 $\pm$ 0.33 &    1.69 $\pm$ 0.13 \\
bn081229187 &    1.06E-06 $\pm$    7.66E-08 &    5.00 $\pm$ 0.60 &    4.44 $\pm$ 0.29 &    1.88 $\pm$ 0.12 \\
bn081229675 &    \nodata  & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} \\
bn081230871 &    1.81E-07 $\pm$    1.60E-08 &    3.84 $\pm$ 0.62 &    2.24 $\pm$ 0.30 &    1.27 $\pm$ 0.15 \\
bn081231140 &    1.61E-05 $\pm$    1.17E-07 &   17.44 $\pm$ 1.05 &   15.05 $\pm$ 0.50 &   11.21 $\pm$ 0.23 \\
bn090101758 &    1.23E-05 $\pm$    1.14E-07 &   14.10 $\pm$ 1.24 &   12.41 $\pm$ 0.56 &   11.66 $\pm$ 0.28 \\
bn090102122 &    2.79E-05 $\pm$    6.10E-08 &   19.97 $\pm$ 0.97 &   17.20 $\pm$ 0.47 &   11.17 $\pm$ 0.21 \\
bn090107681 &    2.90E-06 $\pm$    1.02E-07 &    6.84 $\pm$ 1.63 &    5.03 $\pm$ 0.60 &    3.13 $\pm$ 0.32 \\
bn090108020 &    7.47E-07 $\pm$    1.66E-08 &   25.43 $\pm$ 1.36 &   18.64 $\pm$ 0.62 &    7.91 $\pm$ 0.25 \\
bn090108322 &    5.36E-07 $\pm$    1.41E-08 &   10.33 $\pm$ 1.03 &    7.16 $\pm$ 0.42 &    1.97 $\pm$ 0.20 \\
bn090109332 &    2.09E-07 $\pm$    2.31E-08 &    4.34 $\pm$ 1.17 &    3.14 $\pm$ 0.48 &    1.83 $\pm$ 0.22 \\
bn090112332 &    3.92E-06 $\pm$    6.84E-08 &    7.50 $\pm$ 1.52 &    6.53 $\pm$ 0.74 &    6.03 $\pm$ 0.30 \\
bn090112729 &    9.23E-06 $\pm$    1.08E-07 &   18.12 $\pm$ 1.32 &   16.05 $\pm$ 0.63 &   13.26 $\pm$ 0.30 \\
bn090113778 &    1.57E-06 $\pm$    4.83E-08 &    6.12 $\pm$ 0.71 &    5.30 $\pm$ 0.36 &    3.77 $\pm$ 0.16 \\
bn090117335 &    1.10E-06 $\pm$    3.50E-08 &    5.38 $\pm$ 1.40 &    4.37 $\pm$ 0.50 &    3.67 $\pm$ 0.27 \\
bn090117632 &    1.19E-05 $\pm$    1.97E-07 &    5.71 $\pm$ 0.82 &    3.66 $\pm$ 0.40 &    3.28 $\pm$ 0.18 \\
bn090117640 &    2.53E-06 $\pm$    4.70E-08 &   16.83 $\pm$ 0.95 &   15.38 $\pm$ 0.49 &   10.22 $\pm$ 0.21 \\
bn090120627 &    7.68E-07 $\pm$    2.08E-08 &    4.66 $\pm$ 0.77 &    2.92 $\pm$ 0.30 &    1.84 $\pm$ 0.15 \\
bn090126227 &    1.10E-06 $\pm$    2.02E-08 &    5.52 $\pm$ 0.78 &    4.48 $\pm$ 0.38 &    4.02 $\pm$ 0.18 \\
bn090126245 &    3.58E-07 $\pm$    1.93E-08 &    3.59 $\pm$ 0.48 &    2.10 $\pm$ 0.23 &    1.37 $\pm$ 0.11 \\
bn090129880 &    5.57E-06 $\pm$    6.20E-08 &    9.78 $\pm$ 1.01 &    7.14 $\pm$ 0.43 &    6.60 $\pm$ 0.22 \\
bn090131090 &    1.75E-05 $\pm$    6.57E-08 &   59.41 $\pm$ 1.95 &   55.09 $\pm$ 0.94 &   40.31 $\pm$ 0.42 \\
bn090202347 &    4.95E-06 $\pm$    3.10E-08 &    7.28 $\pm$ 0.84 &    6.43 $\pm$ 0.40 &    5.75 $\pm$ 0.21 \\
bn090206620 &    7.15E-07 $\pm$    1.22E-08 &   12.70 $\pm$ 1.07 &    8.48 $\pm$ 0.53 &    2.55 $\pm$ 0.21 \\
bn090207777 &    2.41E-06 $\pm$    4.17E-08 &    3.67 $\pm$ 1.06 &    3.38 $\pm$ 0.53 &    2.79 $\pm$ 0.22 \\
bn090213236 &    1.10E-06 $\pm$    5.82E-08 &    3.67 $\pm$ 1.40 &    2.16 $\pm$ 0.44 &    1.26 $\pm$ 0.22 \\
bn090217206 &    2.75E-05 $\pm$    3.19E-08 &   13.06 $\pm$ 1.05 &   10.91 $\pm$ 0.52 &    9.74 $\pm$ 0.25 \\
bn090219074 &    2.12E-07 $\pm$    5.42E-08 &   11.66 $\pm$ 3.09 &    6.88 $\pm$ 1.42 &    3.18 $\pm$ 0.60 \\
bn090222179 &    3.23E-06 $\pm$    5.38E-08 &    4.93 $\pm$ 0.85 &    3.61 $\pm$ 0.38 &    3.01 $\pm$ 0.17 \\
bn090225009 &    1.54E-07 $\pm$    1.52E-08 &    4.64 $\pm$ 1.53 &    3.48 $\pm$ 0.38 &    1.44 $\pm$ 0.28 \\
bn090227310 &    2.86E-06 $\pm$    2.08E-08 &    6.67 $\pm$ 1.21 &    4.68 $\pm$ 0.48 &    3.94 $\pm$ 0.27 \\
bn090227772 &    7.86E-06 $\pm$    4.06E-08 &  113.03 $\pm$ 14.14 &   59.40 $\pm$ 3.62 &   16.98 $\pm$ 0.93 \\
bn090228204 &    6.19E-06 $\pm$    2.65E-08 &  134.01 $\pm$ 2.74 &   54.58 $\pm$ 0.96 &   16.89 $\pm$ 0.32 \\
bn090228976 &    9.64E-07 $\pm$    6.58E-08 &    3.94 $\pm$ 1.21 &    2.96 $\pm$ 0.46 &    2.28 $\pm$ 0.24 \\
bn090301315 &    2.27E-06 $\pm$    3.78E-08 &    5.01 $\pm$ 0.81 &    4.07 $\pm$ 0.38 &    3.72 $\pm$ 0.18 \\
bn090304216 &    8.99E-07 $\pm$    1.02E-07 &    3.40 $\pm$ 0.52 &    2.74 $\pm$ 0.36 &    1.91 $\pm$ 0.16 \\
bn090305052 &    1.94E-06 $\pm$    1.33E-08 &    9.05 $\pm$ 0.58 &    8.04 $\pm$ 0.29 &    5.20 $\pm$ 0.15 \\
bn090306245 &    1.37E-06 $\pm$    3.70E-08 &    3.59 $\pm$ 0.98 &    2.21 $\pm$ 0.45 &    1.72 $\pm$ 0.22 \\
bn090307167 &    1.09E-06 $\pm$    3.69E-08 &    3.97 $\pm$ 1.36 &    2.66 $\pm$ 0.44 &    1.41 $\pm$ 0.24 \\
bn090308734 &    2.55E-06 $\pm$    2.89E-08 &   12.33 $\pm$ 0.71 &    8.50 $\pm$ 0.36 &    6.56 $\pm$ 0.17 \\
bn090309767 &    4.42E-06 $\pm$    6.88E-08 &    5.19 $\pm$ 1.81 &    4.45 $\pm$ 0.44 &    3.46 $\pm$ 0.21 \\
bn090310189 &    5.54E-06 $\pm$    6.20E-08 &    5.27 $\pm$ 0.94 &    4.16 $\pm$ 0.41 &    3.43 $\pm$ 0.20 \\
bn090316311 &    1.06E-06 $\pm$    2.21E-08 &   10.32 $\pm$ 1.28 &    7.60 $\pm$ 0.71 &    3.79 $\pm$ 0.31 \\
bn090319622 &    6.03E-06 $\pm$    6.50E-08 &    5.81 $\pm$ 1.37 &    4.37 $\pm$ 0.63 &    3.57 $\pm$ 0.28 \\
bn090320045 &    4.45E-07 $\pm$    2.31E-08 &    2.80 $\pm$ 0.65 &    1.87 $\pm$ 0.27 &    1.42 $\pm$ 0.13 \\
bn090320418 &    1.00E-06 $\pm$    3.85E-08 &    4.17 $\pm$ 0.80 &    2.15 $\pm$ 0.31 &    1.60 $\pm$ 0.14 \\
bn090320801 &    1.67E-06 $\pm$    6.16E-08 &    6.10 $\pm$ 1.39 &    4.98 $\pm$ 0.43 &    4.36 $\pm$ 0.25 \\
bn090323002 &    1.18E-04 $\pm$    1.74E-07 &   14.33 $\pm$ 0.84 &   13.38 $\pm$ 0.44 &   12.65 $\pm$ 0.22 \\
bn090326633 &    1.70E-06 $\pm$    6.37E-08 &    7.15 $\pm$ 1.03 &    5.80 $\pm$ 0.45 &    4.90 $\pm$ 0.22 \\
bn090327404 &    2.82E-06 $\pm$    6.06E-08 &    4.64 $\pm$ 0.79 &    3.66 $\pm$ 0.36 &    3.04 $\pm$ 0.18 \\
bn090328401 &    4.20E-05 $\pm$    6.53E-08 &   25.35 $\pm$ 1.50 &   21.95 $\pm$ 0.70 &   17.23 $\pm$ 0.33 \\
bn090328713 &    1.19E-07 $\pm$    1.84E-08 &   17.35 $\pm$ 1.45 &    8.17 $\pm$ 0.59 &    1.97 $\pm$ 0.22 \\
bn090330279 &    1.18E-05 $\pm$    4.05E-08 &    7.49 $\pm$ 0.85 &    6.35 $\pm$ 0.36 &    5.54 $\pm$ 0.18 \\
bn090331681 &    3.45E-07 $\pm$    3.46E-08 &    7.19 $\pm$ 0.82 &    4.01 $\pm$ 0.35 &    1.97 $\pm$ 0.16 \\
bn090403314 &    1.09E-06 $\pm$    1.93E-08 &    3.02 $\pm$ 1.08 &    2.43 $\pm$ 0.42 &    1.82 $\pm$ 0.21 \\
bn090405663 &    2.54E-07 $\pm$    3.10E-08 &    6.73 $\pm$ 1.08 &    3.91 $\pm$ 0.45 &    1.16 $\pm$ 0.18 \\
bn090409288 &    1.13E-06 $\pm$    5.94E-08 &    3.69 $\pm$ 0.79 &    2.11 $\pm$ 0.27 &    1.60 $\pm$ 0.14 \\
bn090411838 &    6.67E-06 $\pm$    1.03E-07 &    8.77 $\pm$ 1.06 &    6.96 $\pm$ 0.49 &    5.24 $\pm$ 0.23 \\
bn090411991 &    6.21E-06 $\pm$    8.85E-08 &    7.96 $\pm$ 1.11 &    6.34 $\pm$ 0.55 &    4.72 $\pm$ 0.25 \\
bn090412061 &    1.25E-07 $\pm$    1.36E-08 &    4.12 $\pm$ 1.20 &    3.29 $\pm$ 0.50 &    0.87 $\pm$ 0.20 \\
bn090413122 &    3.23E-06 $\pm$    4.92E-08 &    4.42 $\pm$ 0.64 &    3.90 $\pm$ 0.34 &    3.04 $\pm$ 0.17 \\
bn090418816 &    1.82E-07 $\pm$    3.26E-08 &    5.88 $\pm$ 1.27 &    3.60 $\pm$ 0.54 &    1.68 $\pm$ 0.24 \\
bn090419997 &    9.54E-06 $\pm$    2.38E-07 &    5.77 $\pm$ 0.83 &    4.68 $\pm$ 0.38 &    4.13 $\pm$ 0.18 \\
bn090422150 &    4.59E-07 $\pm$    3.44E-08 &    4.94 $\pm$ 1.31 &    3.74 $\pm$ 0.50 &    2.37 $\pm$ 0.24 \\
bn090423330 &    8.16E-07 $\pm$    7.15E-08 &    4.24 $\pm$ 1.22 &    2.30 $\pm$ 0.48 &    1.62 $\pm$ 0.21 \\
bn090424592 &    4.63E-05 $\pm$    3.86E-08 &  126.67 $\pm$ 2.04 &  121.25 $\pm$ 0.99 &  109.51 $\pm$ 0.49 \\
bn090425377 &    1.81E-05 $\pm$    1.52E-07 &   18.63 $\pm$ 1.65 &   17.15 $\pm$ 0.89 &   13.88 $\pm$ 0.42 \\
bn090426066 &    6.77E-07 $\pm$    4.37E-08 &    3.21 $\pm$ 0.86 &    2.63 $\pm$ 0.41 &    2.03 $\pm$ 0.18 \\
bn090426690 &    3.54E-06 $\pm$    8.82E-08 &    9.16 $\pm$ 0.86 &    7.13 $\pm$ 0.41 &    6.31 $\pm$ 0.19 \\
bn090427644 &    2.65E-07 $\pm$    2.22E-08 &    2.97 $\pm$ 0.82 &    2.30 $\pm$ 0.33 &    1.71 $\pm$ 0.15 \\
bn090427688 &    1.62E-06 $\pm$    3.18E-08 &    5.03 $\pm$ 1.09 &    3.59 $\pm$ 0.52 &    2.55 $\pm$ 0.24 \\
bn090428441 &    1.04E-06 $\pm$    6.27E-08 &    9.21 $\pm$ 1.05 &    8.44 $\pm$ 0.52 &    6.29 $\pm$ 0.25 \\
bn090428552 &    5.60E-06 $\pm$    1.24E-07 &    9.87 $\pm$ 1.16 &    8.74 $\pm$ 0.48 &    7.61 $\pm$ 0.24 \\
bn090429530 &    4.36E-06 $\pm$    1.38E-07 &    6.44 $\pm$ 1.07 &    4.02 $\pm$ 0.49 &    3.28 $\pm$ 0.22 \\
bn090429753 &    1.12E-06 $\pm$    4.33E-08 &    8.62 $\pm$ 0.83 &    7.53 $\pm$ 0.35 &    3.90 $\pm$ 0.15 \\
bn090502777 &    3.50E-06 $\pm$    2.85E-08 &    8.79 $\pm$ 1.58 &    6.89 $\pm$ 0.70 &    5.28 $\pm$ 0.33 \\
bn090509215 &    5.42E-06 $\pm$    7.36E-08 &    3.86 $\pm$ 0.87 &    2.79 $\pm$ 0.32 &    2.32 $\pm$ 0.17 \\
bn090510016 &    3.37E-06 $\pm$    4.06E-08 &   40.95 $\pm$ 1.58 &   22.99 $\pm$ 0.75 &    9.10 $\pm$ 0.24 \\
bn090510325 &    5.60E-07 $\pm$    2.75E-08 &    3.14 $\pm$ 1.21 &    2.52 $\pm$ 0.42 &    1.81 $\pm$ 0.25 \\
bn090511684 &    2.49E-06 $\pm$    8.47E-08 &    5.56 $\pm$ 0.80 &    4.30 $\pm$ 0.40 &    3.46 $\pm$ 0.19 \\
bn090513916 &    4.94E-06 $\pm$    1.77E-07 &    4.87 $\pm$ 1.03 &    3.53 $\pm$ 0.41 &    2.12 $\pm$ 0.17 \\
bn090513941 &    1.04E-06 $\pm$    3.01E-08 &    5.21 $\pm$ 1.86 &    3.99 $\pm$ 0.75 &    2.40 $\pm$ 0.36 \\
bn090514006 &    6.46E-06 $\pm$    1.07E-07 &    7.80 $\pm$ 0.80 &    7.04 $\pm$ 0.42 &    6.01 $\pm$ 0.20 \\
bn090514726 &    2.25E-06 $\pm$    3.13E-08 &   13.46 $\pm$ 1.12 &   12.24 $\pm$ 0.57 &    7.98 $\pm$ 0.26 \\
bn090514734 &    9.55E-06 $\pm$    2.10E-07 &    6.88 $\pm$ 1.15 &    6.50 $\pm$ 0.32 &    4.56 $\pm$ 0.22 \\
bn090516137 &    1.68E-05 $\pm$    1.85E-07 &    4.58 $\pm$ 0.84 &    3.65 $\pm$ 0.33 &    3.02 $\pm$ 0.17 \\
bn090516353 &    1.72E-05 $\pm$    5.60E-08 &    7.54 $\pm$ 1.10 &    5.14 $\pm$ 0.40 &    4.41 $\pm$ 0.22 \\
bn090516853 &    5.00E-06 $\pm$    9.59E-08 &   10.02 $\pm$ 1.07 &    9.28 $\pm$ 0.49 &    7.98 $\pm$ 0.24 \\
bn090518080 &    9.91E-07 $\pm$    2.67E-08 &    9.75 $\pm$ 5.05 &    5.68 $\pm$ 0.67 &    4.75 $\pm$ 0.31 \\
bn090518244 &    2.11E-06 $\pm$    6.83E-08 &    7.10 $\pm$ 1.02 &    5.96 $\pm$ 0.45 &    4.96 $\pm$ 0.22 \\
bn090519462 &    4.38E-06 $\pm$    5.13E-08 &    6.53 $\pm$ 1.10 &    4.37 $\pm$ 0.45 &    2.57 $\pm$ 0.18 \\
bn090519881 &    5.73E-06 $\pm$    6.12E-08 &    3.45 $\pm$ 0.96 &    2.31 $\pm$ 0.32 &    1.49 $\pm$ 0.16 \\
bn090520832 &    2.32E-07 $\pm$    2.52E-08 &    5.76 $\pm$ 1.01 &    3.83 $\pm$ 0.43 &    2.03 $\pm$ 0.19 \\
bn090520850 &    3.32E-06 $\pm$    1.04E-07 &    9.53 $\pm$ 1.06 &    6.74 $\pm$ 0.43 &    5.23 $\pm$ 0.21 \\
bn090520876 &    6.18E-06 $\pm$    3.88E-08 &   10.80 $\pm$ 1.06 &    9.41 $\pm$ 0.46 &    8.80 $\pm$ 0.23 \\
bn090522344 &    2.13E-06 $\pm$    4.94E-08 &    6.06 $\pm$ 0.81 &    4.18 $\pm$ 0.42 &    3.48 $\pm$ 0.20 \\
bn090524346 &    1.66E-05 $\pm$    6.07E-08 &   14.50 $\pm$ 0.93 &   14.08 $\pm$ 0.45 &   12.97 $\pm$ 0.22 \\
bn090528173 &    6.56E-06 $\pm$    1.14E-07 &    7.67 $\pm$ 0.89 &    5.54 $\pm$ 0.43 &    4.75 $\pm$ 0.20 \\
bn090528516 &    4.35E-05 $\pm$    8.85E-08 &   19.32 $\pm$ 0.94 &   17.28 $\pm$ 0.45 &   12.76 $\pm$ 0.21 \\
bn090529310 &    8.34E-07 $\pm$    3.71E-08 &    5.71 $\pm$ 0.75 &    3.68 $\pm$ 0.31 &    3.28 $\pm$ 0.16 \\
bn090529564 &    8.69E-06 $\pm$    3.33E-08 &   30.71 $\pm$ 1.19 &   27.27 $\pm$ 0.58 &   22.56 $\pm$ 0.27 \\
bn090530760 &    5.99E-05 $\pm$    1.60E-07 &   12.75 $\pm$ 1.12 &   11.78 $\pm$ 0.51 &   10.70 $\pm$ 0.24 \\
bn090531775 &    3.18E-07 $\pm$    1.84E-08 &    5.92 $\pm$ 1.15 &    4.02 $\pm$ 0.47 &    3.40 $\pm$ 0.25 \\
bn090602564 &    2.79E-06 $\pm$    5.69E-08 &    5.07 $\pm$ 1.47 &    3.64 $\pm$ 0.52 &    2.51 $\pm$ 0.32 \\
bn090606471 &    9.46E-07 $\pm$    8.74E-08 &    5.79 $\pm$ 1.80 &    2.51 $\pm$ 0.48 &    1.60 $\pm$ 0.22 \\
bn090608052 &    1.24E-06 $\pm$    1.75E-08 &    4.32 $\pm$ 0.82 &    2.99 $\pm$ 0.36 &    2.25 $\pm$ 0.17 \\
bn090610648 &    1.35E-06 $\pm$    5.64E-08 &    4.60 $\pm$ 0.74 &    3.41 $\pm$ 0.33 &    2.95 $\pm$ 0.15 \\
bn090610723 &    3.96E-06 $\pm$    6.07E-08 &    3.82 $\pm$ 1.46 &    3.01 $\pm$ 0.51 &    2.22 $\pm$ 0.26 \\
bn090610883 &    7.64E-07 $\pm$    2.24E-08 &    4.34 $\pm$ 1.32 &    2.98 $\pm$ 0.52 &    2.08 $\pm$ 0.27 \\
bn090612619 &    5.82E-06 $\pm$    7.46E-08 &    7.78 $\pm$ 1.03 &    6.47 $\pm$ 0.47 &    6.05 $\pm$ 0.23 \\
bn090616157 &    4.13E-07 $\pm$    2.26E-08 &    4.06 $\pm$ 0.72 &    3.55 $\pm$ 0.33 &    2.62 $\pm$ 0.15 \\
bn090617208 &    9.43E-07 $\pm$    1.66E-08 &   18.94 $\pm$ 0.81 &   11.20 $\pm$ 0.38 &    2.93 $\pm$ 0.14 \\
bn090618353 &    2.68E-04 $\pm$    4.29E-07 &   76.16 $\pm$ 4.75 &   72.00 $\pm$ 2.32 &   68.72 $\pm$ 1.14 \\
bn090620400 &    1.33E-05 $\pm$    4.27E-08 &   19.08 $\pm$ 1.30 &   17.66 $\pm$ 0.59 &   15.43 $\pm$ 0.29 \\
bn090620901 &    4.31E-07 $\pm$    3.23E-08 &    3.93 $\pm$ 0.71 &    2.78 $\pm$ 0.35 &    2.08 $\pm$ 0.14 \\
bn090621185 &    1.08E-05 $\pm$    2.11E-07 &    5.96 $\pm$ 0.86 &    4.52 $\pm$ 0.42 &    3.63 $\pm$ 0.19 \\
bn090621417 &    3.82E-06 $\pm$    1.10E-07 &    6.45 $\pm$ 0.80 &    4.64 $\pm$ 0.37 &    3.67 $\pm$ 0.37 \\
bn090621447 &    1.57E-06 $\pm$    5.25E-08 &    5.71 $\pm$ 1.16 &    3.75 $\pm$ 0.49 &    2.84 $\pm$ 0.22 \\
bn090621922 &    4.76E-07 $\pm$    1.94E-08 &    9.79 $\pm$ 1.50 &    5.58 $\pm$ 0.69 &    2.02 $\pm$ 0.28 \\
bn090623107 &    1.18E-05 $\pm$    7.15E-08 &    8.53 $\pm$ 0.75 &    8.16 $\pm$ 0.38 &    6.22 $\pm$ 0.18 \\
bn090623913 &    2.16E-06 $\pm$    5.54E-08 &    5.41 $\pm$ 1.30 &    4.10 $\pm$ 0.47 &    3.60 $\pm$ 0.24 \\
bn090625234 &    1.35E-06 $\pm$    1.28E-08 &    3.68 $\pm$ 2.08 &    2.11 $\pm$ 0.57 &    1.43 $\pm$ 0.13 \\
bn090625560 &    2.46E-06 $\pm$    8.72E-08 &    6.22 $\pm$ 1.37 &    4.13 $\pm$ 0.56 &    3.44 $\pm$ 0.26 \\
bn090626189 &    6.30E-05 $\pm$    1.07E-07 &   53.30 $\pm$ 2.86 &   44.46 $\pm$ 1.34 &   34.25 $\pm$ 0.64 \\
bn090626707 &    \nodata  & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} \\
bn090629543 &    4.39E-07 $\pm$    2.48E-08 &    3.11 $\pm$ 0.92 &    2.20 $\pm$ 0.40 &    1.07 $\pm$ 0.21 \\
bn090630311 &    1.08E-06 $\pm$    1.25E-08 &    7.65 $\pm$ 0.83 &    6.86 $\pm$ 0.42 &    6.19 $\pm$ 0.21 \\
bn090701225 &    4.42E-07 $\pm$    1.58E-08 &    5.38 $\pm$ 0.81 &    4.54 $\pm$ 0.40 &    3.14 $\pm$ 0.18 \\
bn090703329 &    8.46E-07 $\pm$    2.88E-08 &    3.79 $\pm$ 1.12 &    3.08 $\pm$ 0.34 &    2.46 $\pm$ 0.21 \\
bn090704242 &    8.48E-06 $\pm$    9.96E-08 &    5.69 $\pm$ 1.88 &    3.58 $\pm$ 0.47 &    2.57 $\pm$ 0.21 \\
bn090704783 &    1.58E-06 $\pm$    4.42E-08 &    5.12 $\pm$ 1.26 &    3.52 $\pm$ 0.58 &    3.03 $\pm$ 0.26 \\
bn090706283 &    7.47E-06 $\pm$    7.61E-08 &    6.40 $\pm$ 1.77 &    4.15 $\pm$ 0.52 &    3.07 $\pm$ 0.24 \\
bn090708152 &    1.01E-06 $\pm$    2.76E-08 &    3.33 $\pm$ 0.94 &    1.83 $\pm$ 0.38 &    1.37 $\pm$ 0.16 \\
bn090709630 &    2.21E-06 $\pm$    3.91E-08 &    5.11 $\pm$ 0.75 &    4.08 $\pm$ 0.33 &    3.39 $\pm$ 0.15 \\
bn090711850 &    5.79E-06 $\pm$    1.31E-07 &    5.84 $\pm$ 1.03 &    4.62 $\pm$ 0.46 &    3.60 $\pm$ 0.21 \\
bn090712160 &    7.60E-06 $\pm$    2.59E-07 &    3.82 $\pm$ 0.82 &    2.05 $\pm$ 0.34 &    1.60 $\pm$ 0.15 \\
bn090713020 &    9.48E-06 $\pm$    4.45E-08 &    5.43 $\pm$ 0.88 &    4.30 $\pm$ 0.41 &    3.30 $\pm$ 0.17 \\
bn090717034 &    2.32E-05 $\pm$    7.46E-08 &   19.76 $\pm$ 1.01 &   19.12 $\pm$ 0.50 &   16.53 $\pm$ 0.24 \\
bn090717111 &    3.08E-07 $\pm$    2.59E-08 &    4.18 $\pm$ 0.80 &    3.19 $\pm$ 0.30 &    1.61 $\pm$ 0.13 \\
bn090718720 &    3.32E-06 $\pm$    4.42E-08 &    5.42 $\pm$ 1.34 &    2.58 $\pm$ 0.44 &    1.73 $\pm$ 0.20 \\
bn090718762 &    2.50E-05 $\pm$    1.19E-07 &   32.18 $\pm$ 1.33 &   30.80 $\pm$ 0.68 &   28.99 $\pm$ 0.33 \\
bn090719063 &    4.68E-05 $\pm$    1.58E-07 &   41.57 $\pm$ 1.61 &   39.10 $\pm$ 0.79 &   37.81 $\pm$ 0.39 \\
bn090720276 &    3.22E-06 $\pm$    2.95E-08 &   14.07 $\pm$ 1.45 &   11.28 $\pm$ 0.66 &   10.18 $\pm$ 0.31 \\
bn090720710 &    1.42E-05 $\pm$    2.37E-08 &   34.19 $\pm$ 1.53 &   29.83 $\pm$ 0.71 &    9.91 $\pm$ 0.24 \\
bn090725838 &    2.36E-06 $\pm$    4.69E-08 &    5.74 $\pm$ 1.13 &    4.80 $\pm$ 0.47 &    4.00 $\pm$ 0.24 \\
bn090726218 &    5.22E-07 $\pm$    2.06E-08 &    3.07 $\pm$ 0.93 &    1.98 $\pm$ 0.31 &    1.31 $\pm$ 0.20 \\
bn090730608 &    3.18E-06 $\pm$    7.55E-08 &    6.58 $\pm$ 0.88 &    5.63 $\pm$ 0.41 &    4.88 $\pm$ 0.19 \\
bn090802235 &    1.14E-06 $\pm$    3.58E-08 &   35.46 $\pm$ 1.75 &   21.08 $\pm$ 0.58 &    5.49 $\pm$ 0.20 \\
bn090802666 &    2.77E-06 $\pm$    6.80E-08 &    6.27 $\pm$ 1.05 &    6.27 $\pm$ 0.26 &    3.65 $\pm$ 0.19 \\
bn090804940 &    1.44E-05 $\pm$    1.86E-07 &   40.69 $\pm$ 1.68 &   38.27 $\pm$ 0.80 &   36.65 $\pm$ 0.41 \\
bn090805622 &    5.79E-06 $\pm$    4.96E-08 &    7.36 $\pm$ 1.62 &    5.87 $\pm$ 0.73 &    4.52 $\pm$ 0.36 \\
bn090807832 &    1.34E-06 $\pm$    2.54E-08 &   15.82 $\pm$ 1.31 &   13.76 $\pm$ 0.63 &    9.31 $\pm$ 0.28 \\
bn090809978 &    2.16E-05 $\pm$    1.28E-07 &   24.93 $\pm$ 1.16 &   23.81 $\pm$ 0.59 &   22.96 $\pm$ 0.29 \\
bn090810659 &    9.89E-06 $\pm$    8.75E-08 &   10.06 $\pm$ 1.65 &    8.40 $\pm$ 0.72 &    7.45 $\pm$ 0.33 \\
bn090810781 &    5.15E-06 $\pm$    5.73E-08 &    6.84 $\pm$ 1.00 &    4.38 $\pm$ 0.45 &    3.41 $\pm$ 0.20 \\
bn090811696 &    1.05E-06 $\pm$    2.24E-08 &    5.07 $\pm$ 1.11 &    3.46 $\pm$ 0.41 &    2.22 $\pm$ 0.20 \\
bn090813174 &    3.33E-06 $\pm$    4.15E-08 &   24.15 $\pm$ 1.10 &   19.30 $\pm$ 0.53 &   13.64 $\pm$ 0.25 \\
bn090814368 &    8.90E-07 $\pm$    6.06E-09 &   11.43 $\pm$ 0.63 &    8.96 $\pm$ 0.32 &    2.42 $\pm$ 0.12 \\
bn090814950 &    1.60E-05 $\pm$    3.87E-07 &    6.58 $\pm$ 0.96 &    5.04 $\pm$ 0.44 &    4.29 $\pm$ 0.21 \\
bn090815300 &    1.43E-06 $\pm$    4.44E-08 &    4.50 $\pm$ 1.47 &    2.67 $\pm$ 0.51 &    1.59 $\pm$ 0.26 \\
bn090815438 &    4.89E-06 $\pm$    1.60E-07 &   14.18 $\pm$ 1.17 &   11.80 $\pm$ 0.50 &   11.36 $\pm$ 0.28 \\
bn090815946 &    2.88E-06 $\pm$    2.76E-08 &    3.30 $\pm$ 1.01 &    2.14 $\pm$ 0.41 &    1.47 $\pm$ 0.19 \\
bn090817036 &    4.61E-06 $\pm$    1.07E-07 &    5.50 $\pm$ 1.28 &    4.51 $\pm$ 0.55 &    3.62 $\pm$ 0.30 \\
bn090819607 &    2.72E-07 $\pm$    1.95E-08 &    7.26 $\pm$ 0.70 &    4.37 $\pm$ 0.32 &    1.05 $\pm$ 0.13 \\
bn090820027 &    1.54E-04 $\pm$    1.84E-07 &  135.43 $\pm$ 2.98 &  129.48 $\pm$ 1.46 &  124.84 $\pm$ 0.72 \\
bn090820509 &    1.34E-06 $\pm$    3.81E-08 &   10.21 $\pm$ 0.82 &    8.77 $\pm$ 0.42 &    5.93 $\pm$ 0.21 \\
bn090823133 &    2.54E-06 $\pm$    4.98E-08 &    4.96 $\pm$ 1.30 &    3.13 $\pm$ 0.45 &    2.77 $\pm$ 0.21 \\
bn090824918 &    3.65E-06 $\pm$    7.51E-08 &    9.78 $\pm$ 2.61 &    5.18 $\pm$ 0.83 &    3.27 $\pm$ 0.30 \\
bn090826068 &    8.48E-07 $\pm$    4.09E-08 &    4.75 $\pm$ 0.69 &    3.34 $\pm$ 0.32 &    2.82 $\pm$ 0.16 \\
bn090828099 &    2.37E-05 $\pm$    1.86E-07 &   16.48 $\pm$ 1.20 &   15.36 $\pm$ 0.61 &   14.54 $\pm$ 0.30 \\
bn090829672 &    7.66E-05 $\pm$    1.58E-07 &   58.57 $\pm$ 1.35 &   52.24 $\pm$ 0.66 &   44.21 $\pm$ 0.32 \\
bn090829702 &    4.81E-06 $\pm$    5.60E-08 &    3.89 $\pm$ 0.78 &    3.23 $\pm$ 0.35 &    2.59 $\pm$ 0.15 \\
bn090831317 &    9.44E-06 $\pm$    7.31E-08 &   38.23 $\pm$ 1.56 &   21.56 $\pm$ 0.68 &    7.12 $\pm$ 0.26 \\
bn090902401 &    1.67E-06 $\pm$    4.29E-08 &    8.04 $\pm$ 1.16 &    6.23 $\pm$ 0.54 &    4.56 $\pm$ 0.26 \\
bn090902462 &    2.22E-04 $\pm$    3.17E-07 &  100.37 $\pm$ 1.92 &   88.58 $\pm$ 0.93 &   76.89 $\pm$ 0.44 \\
bn090904058 &    2.17E-05 $\pm$    2.21E-07 &   10.60 $\pm$ 1.87 &    8.70 $\pm$ 0.81 &    6.77 $\pm$ 0.41 \\
bn090904581 &    1.64E-06 $\pm$    2.83E-08 &    3.44 $\pm$ 1.05 &    2.13 $\pm$ 0.67 &    1.42 $\pm$ 0.24 \\
bn090907017 &    4.54E-06 $\pm$    8.71E-08 &    6.95 $\pm$ 1.49 &    3.59 $\pm$ 0.52 &    2.83 $\pm$ 0.23 \\
bn090907808 &    1.05E-06 $\pm$    2.35E-08 &    7.94 $\pm$ 0.91 &    6.99 $\pm$ 0.45 &    4.66 $\pm$ 0.21 \\
bn090908314 &    3.85E-06 $\pm$    9.40E-08 &    5.13 $\pm$ 1.10 &    3.92 $\pm$ 0.47 &    3.47 $\pm$ 0.23 \\
bn090908341 &    2.60E-06 $\pm$    1.59E-08 &    5.87 $\pm$ 0.71 &    3.28 $\pm$ 0.35 &    2.15 $\pm$ 0.16 \\
bn090909487 &    5.73E-06 $\pm$    1.97E-07 &   13.88 $\pm$ 4.43 &    7.85 $\pm$ 1.74 &    5.84 $\pm$ 0.80 \\
bn090909854 &    1.57E-07 $\pm$    2.23E-08 &    6.36 $\pm$ 1.18 &    3.45 $\pm$ 0.51 &    1.80 $\pm$ 0.22 \\
bn090910812 &    1.87E-05 $\pm$    2.12E-07 &    7.68 $\pm$ 1.61 &    7.15 $\pm$ 0.77 &    5.05 $\pm$ 0.35 \\
bn090912660 &    1.04E-05 $\pm$    1.73E-07 &    4.57 $\pm$ 0.92 &    2.74 $\pm$ 0.38 &    2.09 $\pm$ 0.17 \\
bn090915650 &    2.99E-06 $\pm$    4.43E-08 &    5.03 $\pm$ 1.04 &    3.58 $\pm$ 0.41 &    2.83 $\pm$ 0.20 \\
bn090917661 &    1.08E-06 $\pm$    3.80E-08 &    4.47 $\pm$ 1.27 &    3.36 $\pm$ 0.53 &    2.71 $\pm$ 0.25 \\
bn090920035 &    3.74E-06 $\pm$    3.78E-08 &    8.49 $\pm$ 3.02 &    5.92 $\pm$ 0.74 &    4.57 $\pm$ 0.33 \\
bn090922539 &    1.10E-05 $\pm$    4.98E-08 &   16.66 $\pm$ 1.00 &   16.18 $\pm$ 0.50 &   14.65 $\pm$ 0.24 \\
bn090922605 &    4.51E-06 $\pm$    1.03E-07 &   12.49 $\pm$ 3.09 &   10.21 $\pm$ 1.39 &    4.82 $\pm$ 0.64 \\
bn090924625 &    5.55E-07 $\pm$    3.00E-08 &    9.12 $\pm$ 0.82 &    5.17 $\pm$ 0.34 &    1.48 $\pm$ 0.15 \\
bn090925389 &    8.91E-06 $\pm$    3.13E-07 &    7.76 $\pm$ 1.53 &    5.82 $\pm$ 0.61 &    4.56 $\pm$ 0.25 \\
bn090926181 &    1.47E-04 $\pm$    3.41E-07 &  135.54 $\pm$ 2.01 &  106.69 $\pm$ 0.90 &   81.45 $\pm$ 0.37 \\
bn090926914 &    1.08E-05 $\pm$    1.49E-07 &    6.31 $\pm$ 1.00 &    5.33 $\pm$ 0.47 &    4.61 $\pm$ 0.22 \\
bn090927422 &    3.03E-07 $\pm$    1.83E-08 &    6.54 $\pm$ 1.09 &    5.42 $\pm$ 0.59 &    3.32 $\pm$ 0.24 \\
bn090928646 &    1.95E-06 $\pm$    6.99E-08 &    7.43 $\pm$ 2.47 &    5.88 $\pm$ 0.65 &    4.68 $\pm$ 0.30 \\
bn090929190 &    8.18E-06 $\pm$    9.54E-08 &   30.22 $\pm$ 1.98 &   25.96 $\pm$ 0.94 &   16.73 $\pm$ 0.41 \\
bn091002685 &    3.37E-07 $\pm$    1.49E-08 &    3.65 $\pm$ 0.62 &    3.28 $\pm$ 0.37 &    2.45 $\pm$ 0.17 \\
bn091003191 &    2.33E-05 $\pm$    7.77E-08 &   46.63 $\pm$ 2.21 &   41.55 $\pm$ 1.07 &   29.16 $\pm$ 0.50 \\
bn091005679 &    1.41E-06 $\pm$    7.18E-08 &    3.56 $\pm$ 0.73 &    3.04 $\pm$ 0.34 &    2.18 $\pm$ 0.14 \\
bn091006360 &    1.14E-07 $\pm$    1.65E-08 &    5.34 $\pm$ 1.24 &    4.87 $\pm$ 0.61 &    1.70 $\pm$ 0.21 \\
bn091010113 &    9.96E-06 $\pm$    5.87E-08 &   73.03 $\pm$ 1.87 &   66.14 $\pm$ 0.88 &   40.30 $\pm$ 0.39 \\
bn091012783 &    2.12E-06 $\pm$    4.40E-08 &   18.43 $\pm$ 1.99 &   13.95 $\pm$ 0.95 &    8.35 $\pm$ 0.40 \\
bn091015129 &    1.59E-06 $\pm$    5.54E-08 &   11.86 $\pm$ 4.10 &    9.88 $\pm$ 0.75 &    6.38 $\pm$ 0.59 \\
bn091017861 &    4.50E-07 $\pm$    1.37E-08 &    4.27 $\pm$ 1.33 &    3.89 $\pm$ 0.33 &    3.32 $\pm$ 0.26 \\
bn091017985 &    2.15E-06 $\pm$    3.28E-08 &    3.98 $\pm$ 1.51 &    3.39 $\pm$ 0.39 &    2.13 $\pm$ 0.22 \\
bn091018957 &    1.81E-07 $\pm$    2.85E-08 &   10.23 $\pm$ 2.68 &    6.68 $\pm$ 1.13 &    2.24 $\pm$ 0.42 \\
bn091019750 &    9.06E-08 $\pm$    6.16E-09 &    7.61 $\pm$ 0.69 &    2.37 $\pm$ 0.28 &    0.65 $\pm$ 0.13 \\
bn091020900 &    8.35E-06 $\pm$    1.50E-07 &   10.30 $\pm$ 1.27 &    7.84 $\pm$ 0.56 &    6.77 $\pm$ 0.27 \\
bn091020977 &    1.07E-05 $\pm$    6.11E-08 &    8.08 $\pm$ 0.72 &    7.06 $\pm$ 0.32 &    5.95 $\pm$ 0.15 \\
bn091023021 &    5.34E-07 $\pm$    2.23E-08 &    7.58 $\pm$ 1.57 &    5.45 $\pm$ 0.70 &    4.30 $\pm$ 0.31 \\
bn091024372 &    8.56E-06 $\pm$    6.01E-08 &    5.65 $\pm$ 1.16 &    5.11 $\pm$ 0.59 &    4.23 $\pm$ 0.33 \\
bn091024380 &    2.55E-05 $\pm$    4.80E-08 &    6.60 $\pm$ 1.42 &    4.35 $\pm$ 0.59 &    3.46 $\pm$ 0.26 \\
bn091026485 &    5.67E-07 $\pm$    2.44E-08 &    4.96 $\pm$ 0.96 &    3.88 $\pm$ 0.47 &    2.70 $\pm$ 0.21 \\
bn091026550 &    1.38E-06 $\pm$    7.20E-08 &    8.67 $\pm$ 2.40 &    5.51 $\pm$ 1.11 &    3.86 $\pm$ 0.49 \\
bn091030613 &    4.48E-06 $\pm$    4.24E-08 &    5.75 $\pm$ 0.92 &    4.40 $\pm$ 0.41 &    3.80 $\pm$ 0.20 \\
bn091030828 &    2.96E-05 $\pm$    2.02E-07 &   11.96 $\pm$ 0.92 &   10.92 $\pm$ 0.46 &    9.40 $\pm$ 0.22 \\
bn091031500 &    1.53E-05 $\pm$    8.65E-08 &    9.89 $\pm$ 0.88 &    8.39 $\pm$ 0.44 &    7.19 $\pm$ 0.22 \\
bn091101143 &    7.84E-06 $\pm$    7.88E-08 &   16.46 $\pm$ 1.26 &   13.99 $\pm$ 0.57 &   12.27 $\pm$ 0.28 \\
bn091102607 &    1.88E-06 $\pm$    1.07E-07 &    6.58 $\pm$ 0.91 &    3.89 $\pm$ 0.41 &    2.94 $\pm$ 0.20 \\
bn091103912 &    5.60E-06 $\pm$    1.09E-07 &    8.73 $\pm$ 0.96 &    7.72 $\pm$ 0.46 &    6.46 $\pm$ 0.22 \\
bn091106762 &    1.83E-06 $\pm$    7.75E-08 &    7.72 $\pm$ 1.60 &    4.46 $\pm$ 0.72 &    2.98 $\pm$ 0.33 \\
bn091107635 &    9.33E-07 $\pm$    4.04E-08 &    5.25 $\pm$ 1.11 &    4.43 $\pm$ 0.56 &    3.62 $\pm$ 0.25 \\
bn091109895 &    2.02E-06 $\pm$    4.19E-08 &   10.84 $\pm$ 1.31 &    9.42 $\pm$ 0.63 &    6.22 $\pm$ 0.29 \\
bn091112737 &    9.90E-06 $\pm$    8.86E-08 &    5.74 $\pm$ 0.86 &    5.09 $\pm$ 0.40 &    4.17 $\pm$ 0.19 \\
bn091112928 &    4.57E-06 $\pm$    4.55E-08 &    5.87 $\pm$ 0.87 &    3.66 $\pm$ 0.38 &    2.93 $\pm$ 0.17 \\
bn091115177 &    1.54E-06 $\pm$    5.85E-08 &    3.30 $\pm$ 0.97 &    2.09 $\pm$ 0.28 &    1.45 $\pm$ 0.17 \\
bn091117080 &    3.68E-06 $\pm$    4.23E-08 &    6.29 $\pm$ 1.96 &    3.40 $\pm$ 0.58 &    2.64 $\pm$ 0.32 \\
bn091120191 &    2.85E-05 $\pm$    4.09E-07 &   26.85 $\pm$ 1.18 &   25.04 $\pm$ 0.56 &   19.70 $\pm$ 0.26 \\
bn091122163 &    1.10E-07 $\pm$    3.41E-08 &    3.06 $\pm$ 1.03 &    2.68 $\pm$ 0.44 &    1.60 $\pm$ 0.22 \\
bn091123081 &    2.13E-06 $\pm$    8.84E-08 &    5.76 $\pm$ 1.48 &    4.93 $\pm$ 0.61 &    4.09 $\pm$ 0.33 \\
bn091123298 &    6.40E-05 $\pm$    3.68E-07 &   10.07 $\pm$ 1.19 &    8.89 $\pm$ 0.56 &    6.18 $\pm$ 0.25 \\
bn091126333 &    3.54E-07 $\pm$    3.56E-08 &    9.99 $\pm$ 0.92 &    7.49 $\pm$ 0.42 &    1.90 $\pm$ 0.16 \\
bn091126389 &    \nodata  & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} \\
bn091127976 &    2.07E-05 $\pm$    3.70E-08 &  102.97 $\pm$ 2.21 &   97.54 $\pm$ 1.10 &   68.22 $\pm$ 0.47 \\
bn091128285 &    4.04E-05 $\pm$    4.45E-07 &   14.78 $\pm$ 1.26 &   11.86 $\pm$ 0.59 &    9.71 $\pm$ 0.27 \\
bn091201089 &    9.43E-07 $\pm$    2.09E-08 &    3.96 $\pm$ 0.65 &    2.09 $\pm$ 0.20 &    1.48 $\pm$ 0.11 \\
bn091202072 &    1.67E-06 $\pm$    3.31E-08 &    4.67 $\pm$ 0.86 &    3.46 $\pm$ 0.37 &    2.75 $\pm$ 0.18 \\
bn091202219 &    6.80E-06 $\pm$    1.51E-07 &    5.60 $\pm$ 0.89 &    3.98 $\pm$ 0.29 &    3.34 $\pm$ 0.18 \\
bn091207333 &    5.37E-06 $\pm$    1.15E-07 &    6.83 $\pm$ 0.89 &    4.30 $\pm$ 0.38 &    3.46 $\pm$ 0.18 \\
bn091208410 &    6.19E-06 $\pm$    1.90E-07 &   31.01 $\pm$ 1.43 &   27.96 $\pm$ 0.68 &   20.58 $\pm$ 0.32 \\
bn091209001 &    1.00E-05 $\pm$    1.92E-07 &   10.32 $\pm$ 2.21 &    7.07 $\pm$ 0.97 &    5.99 $\pm$ 0.44 \\
bn091215234 &    9.87E-07 $\pm$    1.23E-08 &    5.09 $\pm$ 1.42 &    4.14 $\pm$ 0.67 &    2.81 $\pm$ 0.30 \\
bn091219462 &    8.53E-07 $\pm$    2.59E-08 &    5.91 $\pm$ 1.16 &    5.21 $\pm$ 0.60 &    4.12 $\pm$ 0.27 \\
bn091220442 &    5.83E-06 $\pm$    4.50E-08 &   11.61 $\pm$ 1.07 &    9.92 $\pm$ 0.53 &    8.69 $\pm$ 0.25 \\
bn091221870 &    8.94E-06 $\pm$    2.21E-07 &    7.00 $\pm$ 0.73 &    5.49 $\pm$ 0.36 &    4.35 $\pm$ 0.16 \\
bn091223191 &    2.79E-07 $\pm$    4.18E-09 &    3.58 $\pm$ 0.61 &    3.17 $\pm$ 0.29 &    1.76 $\pm$ 0.14 \\
bn091223511 &    8.69E-06 $\pm$    5.50E-08 &    4.74 $\pm$ 0.81 &    3.08 $\pm$ 0.28 &    2.28 $\pm$ 0.15 \\
bn091224373 &    3.44E-07 $\pm$    1.39E-08 &    6.39 $\pm$ 0.87 &    3.47 $\pm$ 0.38 &    1.27 $\pm$ 0.15 \\
bn091227294 &    6.89E-06 $\pm$    1.10E-07 &    7.47 $\pm$ 0.89 &    5.11 $\pm$ 0.38 &    4.14 $\pm$ 0.19 \\
bn091230260 &    1.95E-06 $\pm$    4.24E-08 &    3.02 $\pm$ 0.91 &    1.40 $\pm$ 0.30 &    0.87 $\pm$ 0.14 \\
bn091230712 &    2.58E-06 $\pm$    8.68E-08 &    6.39 $\pm$ 1.22 &    3.54 $\pm$ 0.49 &    2.76 $\pm$ 0.23 \\
bn091231206 &    9.76E-06 $\pm$    2.10E-07 &    6.64 $\pm$ 0.98 &    4.38 $\pm$ 0.42 &    3.83 $\pm$ 0.19 \\
bn091231540 &    7.09E-07 $\pm$    2.75E-08 &    3.36 $\pm$ 1.11 &    2.56 $\pm$ 0.45 &    1.88 $\pm$ 0.23 \\
bn100101028 &    1.19E-06 $\pm$    5.51E-08 &    5.83 $\pm$ 1.91 &    3.46 $\pm$ 0.85 &    1.64 $\pm$ 0.30 \\
bn100101988 &    1.87E-06 $\pm$    8.05E-08 &    3.14 $\pm$ 0.43 &    2.81 $\pm$ 0.24 &    2.08 $\pm$ 0.12 \\
bn100107074 &    1.68E-07 $\pm$    2.13E-08 &   11.72 $\pm$ 1.49 &    3.11 $\pm$ 0.50 &    1.37 $\pm$ 0.23 \\
bn100111176 &    1.15E-06 $\pm$    2.17E-08 &    4.74 $\pm$ 0.91 &    4.04 $\pm$ 0.37 &    2.75 $\pm$ 0.16 \\
bn100112418 &    1.05E-06 $\pm$    1.10E-08 &    3.84 $\pm$ 1.22 &    3.16 $\pm$ 0.48 &    2.11 $\pm$ 0.22 \\
bn100116897 &    3.34E-05 $\pm$    1.63E-07 &   18.02 $\pm$ 0.95 &   16.48 $\pm$ 0.46 &   15.87 $\pm$ 0.23 \\
bn100117879 &    4.23E-07 $\pm$    6.93E-08 &    7.95 $\pm$ 0.86 &    5.76 $\pm$ 0.39 &    1.59 $\pm$ 0.13 \\
bn100118100 &    1.44E-06 $\pm$    1.08E-07 &    5.70 $\pm$ 0.97 &    4.00 $\pm$ 0.43 &    3.20 $\pm$ 0.17 \\
bn100122616 &    1.20E-05 $\pm$    1.61E-07 &   52.82 $\pm$ 1.98 &   47.69 $\pm$ 0.90 &   44.28 $\pm$ 0.44 \\
bn100126460 &    1.03E-06 $\pm$    5.76E-08 &    3.82 $\pm$ 0.82 &    3.16 $\pm$ 0.43 &    1.60 $\pm$ 0.17 \\
bn100130729 &    8.57E-06 $\pm$    9.33E-08 &    7.65 $\pm$ 0.87 &    6.15 $\pm$ 0.40 &    5.49 $\pm$ 0.20 \\
bn100130777 &    1.39E-05 $\pm$    1.71E-07 &    5.73 $\pm$ 0.88 &    4.47 $\pm$ 0.42 &    3.49 $\pm$ 0.20 \\
bn100131730 &    7.34E-06 $\pm$    7.61E-08 &   36.51 $\pm$ 2.35 &   31.19 $\pm$ 1.09 &   24.34 $\pm$ 0.51 \\
bn100201588 &    1.07E-05 $\pm$    6.07E-08 &    4.48 $\pm$ 0.84 &    3.81 $\pm$ 0.40 &    2.98 $\pm$ 0.18 \\
bn100204024 &    1.03E-05 $\pm$    1.55E-07 &    5.47 $\pm$ 0.69 &    4.75 $\pm$ 0.34 &    4.11 $\pm$ 0.17 \\
bn100204566 &    3.78E-06 $\pm$    4.67E-08 &    5.89 $\pm$ 1.26 &    4.21 $\pm$ 0.64 &    3.09 $\pm$ 0.26 \\
bn100204858 &    3.15E-07 $\pm$    2.63E-08 &    3.85 $\pm$ 0.86 &    2.74 $\pm$ 0.33 &    1.27 $\pm$ 0.15 \\
bn100205490 &    1.36E-06 $\pm$    2.91E-08 &    5.03 $\pm$ 1.00 &    3.61 $\pm$ 0.36 &    3.11 $\pm$ 0.18 \\
bn100206563 &    8.69E-07 $\pm$    1.88E-08 &   25.23 $\pm$ 0.98 &   11.30 $\pm$ 0.40 &    2.62 $\pm$ 0.14 \\
bn100207665 &    2.08E-06 $\pm$    3.73E-08 &    4.39 $\pm$ 1.00 &    3.16 $\pm$ 0.45 &    1.88 $\pm$ 0.18 \\
bn100207721 &    4.34E-07 $\pm$    2.27E-08 &    3.09 $\pm$ 0.73 &    1.71 $\pm$ 0.33 &    1.06 $\pm$ 0.15 \\
bn100208386 &    1.81E-07 $\pm$    1.45E-08 &    3.48 $\pm$ 0.80 &    2.37 $\pm$ 0.60 &    0.62 $\pm$ 0.22 \\
bn100210101 &    2.11E-06 $\pm$    2.99E-08 &    4.59 $\pm$ 0.86 &    3.55 $\pm$ 0.39 &    3.23 $\pm$ 0.17 \\
bn100211440 &    1.52E-05 $\pm$    1.67E-07 &   14.00 $\pm$ 1.71 &   12.15 $\pm$ 0.83 &   11.16 $\pm$ 0.39 \\
bn100212550 &    3.60E-06 $\pm$    9.21E-08 &    4.91 $\pm$ 0.53 &    4.60 $\pm$ 0.32 &    3.67 $\pm$ 0.16 \\
bn100212588 &    3.46E-07 $\pm$    1.61E-08 &    4.87 $\pm$ 0.98 &    3.55 $\pm$ 0.45 &    2.98 $\pm$ 0.21 \\
bn100216422 &    3.88E-07 $\pm$    1.46E-08 &    9.00 $\pm$ 1.20 &    4.87 $\pm$ 0.47 &    1.29 $\pm$ 0.19 \\
bn100218194 &    2.64E-06 $\pm$    9.87E-08 &    3.66 $\pm$ 0.86 &    2.28 $\pm$ 0.34 &    1.41 $\pm$ 0.14 \\
bn100219026 &    3.48E-06 $\pm$    6.97E-08 &    6.36 $\pm$ 1.21 &    3.29 $\pm$ 0.48 &    1.92 $\pm$ 0.22 \\
bn100221368 &    1.83E-06 $\pm$    3.13E-08 &    3.57 $\pm$ 0.73 &    2.54 $\pm$ 0.34 &    1.77 $\pm$ 0.14 \\
bn100223110 &    1.50E-06 $\pm$    1.13E-08 &   18.61 $\pm$ 1.90 &   11.22 $\pm$ 0.58 &    3.09 $\pm$ 0.20 \\
bn100224112 &    1.07E-05 $\pm$    3.69E-07 &   13.82 $\pm$ 1.26 &   12.44 $\pm$ 0.58 &   10.87 $\pm$ 0.30 \\
bn100225115 &    5.85E-06 $\pm$    8.18E-08 &    5.30 $\pm$ 0.62 &    4.37 $\pm$ 0.29 &    3.82 $\pm$ 0.15 \\
bn100225249 &    5.96E-07 $\pm$    5.95E-08 &    7.28 $\pm$ 2.37 &    2.91 $\pm$ 0.65 &    1.48 $\pm$ 0.37 \\
bn100225580 &    6.40E-06 $\pm$    1.10E-07 &   14.05 $\pm$ 0.87 &   13.36 $\pm$ 0.43 &   11.62 $\pm$ 0.21 \\
bn100225703 &    1.61E-06 $\pm$    4.00E-08 &    4.25 $\pm$ 0.66 &    3.18 $\pm$ 0.28 &    2.69 $\pm$ 0.14 \\
bn100228544 &    2.77E-06 $\pm$    5.05E-08 &    5.02 $\pm$ 0.77 &    2.78 $\pm$ 0.36 &    1.69 $\pm$ 0.16 \\
bn100228873 &    6.91E-07 $\pm$    1.76E-08 &    4.27 $\pm$ 0.85 &    3.00 $\pm$ 0.37 &    2.46 $\pm$ 0.17 \\
bn100301068 &    2.84E-07 $\pm$    1.35E-08 &    9.15 $\pm$ 1.05 &    4.62 $\pm$ 0.46 &    1.71 $\pm$ 0.20 \\
bn100301223 &    2.40E-06 $\pm$    6.07E-08 &    5.28 $\pm$ 0.86 &    4.36 $\pm$ 0.40 &    3.41 $\pm$ 0.19 \\
bn100304004 &    6.31E-06 $\pm$    1.41E-07 &    8.08 $\pm$ 1.61 &    5.37 $\pm$ 0.72 &    3.65 $\pm$ 0.31 \\
bn100304534 &    4.90E-06 $\pm$    1.59E-07 &    7.93 $\pm$ 1.28 &    5.12 $\pm$ 0.62 &    4.08 $\pm$ 0.28 \\
bn100306199 &    5.68E-07 $\pm$    2.24E-08 &    4.24 $\pm$ 1.21 &    1.76 $\pm$ 0.45 &    1.32 $\pm$ 0.20 \\
bn100307928 &    1.54E-06 $\pm$    2.23E-08 &    4.72 $\pm$ 0.86 &    3.60 $\pm$ 0.37 &    3.05 $\pm$ 0.18 \\
bn100311518 &    2.57E-06 $\pm$    9.86E-08 &    4.35 $\pm$ 0.84 &    3.36 $\pm$ 0.39 &    2.56 $\pm$ 0.18 \\
bn100313288 &    4.40E-06 $\pm$    7.60E-08 &    8.47 $\pm$ 0.95 &    6.70 $\pm$ 0.43 &    6.05 $\pm$ 0.21 \\
bn100313509 &    2.54E-06 $\pm$    3.99E-08 &    4.24 $\pm$ 1.24 &    3.16 $\pm$ 0.38 &    1.87 $\pm$ 0.21 \\
bn100315361 &    2.58E-06 $\pm$    4.35E-08 &    2.92 $\pm$ 1.02 &    1.69 $\pm$ 0.44 &    1.01 $\pm$ 0.17 \\
bn100318611 &    1.90E-06 $\pm$    1.97E-08 &    5.38 $\pm$ 1.03 &    3.42 $\pm$ 0.48 &    2.62 $\pm$ 0.22 \\
bn100322045 &    5.71E-05 $\pm$    2.13E-07 &   20.08 $\pm$ 1.65 &   18.98 $\pm$ 0.80 &   16.10 $\pm$ 0.38 \\
bn100323542 &    2.04E-06 $\pm$    1.27E-07 &    4.77 $\pm$ 1.01 &    3.87 $\pm$ 0.48 &    3.22 $\pm$ 0.22 \\
bn100324172 &    4.28E-05 $\pm$    1.72E-07 &   36.87 $\pm$ 1.30 &   34.25 $\pm$ 0.64 &   29.54 $\pm$ 0.30 \\
bn100325246 &    1.33E-06 $\pm$    1.74E-08 &    6.48 $\pm$ 0.99 &    5.24 $\pm$ 0.47 &    4.90 $\pm$ 0.24 \\
bn100325275 &    3.35E-06 $\pm$    4.17E-08 &    7.24 $\pm$ 1.19 &    5.86 $\pm$ 0.57 &    5.02 $\pm$ 0.26 \\
bn100326294 &    3.82E-07 $\pm$    5.86E-08 &    5.40 $\pm$ 0.96 &    3.80 $\pm$ 0.45 &    1.89 $\pm$ 0.20 \\
bn100326402 &    1.18E-05 $\pm$    2.71E-07 &    6.03 $\pm$ 1.03 &    4.48 $\pm$ 0.47 &    3.52 $\pm$ 0.21 \\
bn100328141 &    1.01E-06 $\pm$    2.35E-08 &   13.41 $\pm$ 0.76 &   10.09 $\pm$ 0.36 &    4.15 $\pm$ 0.14 \\
bn100330309 &    4.30E-06 $\pm$    5.30E-08 &    9.95 $\pm$ 1.35 &    7.86 $\pm$ 0.63 &    7.06 $\pm$ 0.29 \\
bn100330856 &    6.20E-07 $\pm$    1.27E-08 &    4.77 $\pm$ 0.73 &    3.17 $\pm$ 0.34 &    2.80 $\pm$ 0.17 \\
bn100401297 &    1.90E-06 $\pm$    2.76E-08 &    6.01 $\pm$ 1.11 &    4.89 $\pm$ 0.47 &    4.08 $\pm$ 0.21 \\
bn100406758 &    1.12E-06 $\pm$    3.29E-08 &    4.75 $\pm$ 0.70 &    3.66 $\pm$ 0.36 &    2.95 $\pm$ 0.18 \\
bn100410356 &    8.29E-07 $\pm$    3.78E-08 &    5.28 $\pm$ 1.57 &    3.70 $\pm$ 0.66 &    2.05 $\pm$ 0.32 \\
bn100410740 &    6.21E-06 $\pm$    3.11E-07 &   20.67 $\pm$ 3.88 &   13.23 $\pm$ 1.67 &    9.38 $\pm$ 0.72 \\
bn100411516 &    2.14E-07 $\pm$    2.03E-08 &    5.46 $\pm$ 0.94 &    2.59 $\pm$ 0.62 &    1.42 $\pm$ 0.22 \\
bn100413732 &    1.05E-05 $\pm$    8.40E-08 &    4.16 $\pm$ 0.91 &    2.87 $\pm$ 0.31 &    2.07 $\pm$ 0.17 \\
bn100414097 &    8.85E-05 $\pm$    1.86E-07 &   28.16 $\pm$ 1.05 &   25.61 $\pm$ 0.52 &   21.93 $\pm$ 0.24 \\
bn100417166 &    3.31E-07 $\pm$    4.54E-09 &    7.37 $\pm$ 0.87 &    4.09 $\pm$ 0.35 &    1.11 $\pm$ 0.13 \\
bn100417789 &    1.36E-06 $\pm$    4.93E-08 &    4.47 $\pm$ 1.01 &    2.18 $\pm$ 0.41 &    1.69 $\pm$ 0.20 \\
bn100420008 &    4.31E-06 $\pm$    3.66E-08 &    6.52 $\pm$ 0.68 &    5.49 $\pm$ 0.37 &    4.27 $\pm$ 0.18 \\
bn100421917 &    6.69E-06 $\pm$    2.01E-07 &    5.28 $\pm$ 0.99 &    4.20 $\pm$ 0.44 &    2.97 $\pm$ 0.19 \\
bn100423244 &    7.92E-06 $\pm$    1.21E-07 &    5.38 $\pm$ 0.76 &    3.99 $\pm$ 0.32 &    3.35 $\pm$ 0.15 \\
bn100424729 &    7.41E-06 $\pm$    5.66E-08 &    5.16 $\pm$ 2.00 &    3.93 $\pm$ 0.62 &    2.75 $\pm$ 0.29 \\
bn100424876 &    1.49E-05 $\pm$    1.72E-07 &    6.59 $\pm$ 0.81 &    5.22 $\pm$ 0.37 &    4.53 $\pm$ 0.18 \\
bn100427356 &    2.28E-06 $\pm$    6.03E-08 &    6.09 $\pm$ 0.89 &    4.77 $\pm$ 0.40 &    3.82 $\pm$ 0.19 \\
bn100429999 &    2.78E-06 $\pm$    4.31E-08 &    4.22 $\pm$ 0.72 &    2.79 $\pm$ 0.33 &    2.40 $\pm$ 0.16 \\
bn100502356 &    1.56E-05 $\pm$    2.08E-07 &    7.35 $\pm$ 0.84 &    6.24 $\pm$ 0.42 &    5.18 $\pm$ 0.20 \\
bn100503554 &    1.73E-05 $\pm$    4.10E-07 &    9.34 $\pm$ 0.75 &    7.75 $\pm$ 0.37 &    5.87 $\pm$ 0.18 \\
bn100504806 &    2.33E-06 $\pm$    1.26E-07 &    6.46 $\pm$ 2.31 &    4.44 $\pm$ 0.60 &    3.30 $\pm$ 0.36 \\
bn100506653 &    2.42E-06 $\pm$    5.33E-08 &    3.85 $\pm$ 0.84 &    3.40 $\pm$ 0.35 &    2.55 $\pm$ 0.18 \\
bn100507577 &    9.97E-06 $\pm$    1.15E-07 &    4.75 $\pm$ 0.95 &    3.55 $\pm$ 0.39 &    3.29 $\pm$ 0.20 \\
bn100510810 &    3.72E-06 $\pm$    5.08E-08 &    6.70 $\pm$ 1.21 &    6.23 $\pm$ 0.43 &    4.32 $\pm$ 0.22 \\
bn100511035 &    3.00E-05 $\pm$    1.03E-07 &   24.87 $\pm$ 1.01 &   21.75 $\pm$ 0.51 &   14.46 $\pm$ 0.23 \\
bn100513879 &    3.71E-06 $\pm$    5.18E-08 &    9.68 $\pm$ 0.99 &    8.56 $\pm$ 0.46 &    7.14 $\pm$ 0.22 \\
bn100515467 &    6.11E-06 $\pm$    5.08E-08 &   19.34 $\pm$ 1.00 &   17.98 $\pm$ 0.49 &   16.23 $\pm$ 0.24 \\
bn100516369 &    1.88E-07 $\pm$    1.28E-08 &    5.09 $\pm$ 1.06 &    3.20 $\pm$ 0.47 &    1.60 $\pm$ 0.20 \\
bn100516396 &    1.84E-07 $\pm$    1.87E-08 &    3.54 $\pm$ 0.47 &    2.25 $\pm$ 0.25 &    1.14 $\pm$ 0.12 \\
bn100517072 &    6.59E-06 $\pm$    1.74E-08 &   18.68 $\pm$ 1.19 &   16.09 $\pm$ 0.55 &   13.75 $\pm$ 0.26 \\
bn100517132 &    1.27E-06 $\pm$    4.62E-08 &    3.83 $\pm$ 0.87 &    2.38 $\pm$ 0.35 &    1.95 $\pm$ 0.15 \\
bn100517154 &    2.79E-06 $\pm$    3.27E-08 &   14.45 $\pm$ 1.58 &   11.64 $\pm$ 0.76 &    9.12 $\pm$ 0.37 \\
bn100517243 &    2.69E-06 $\pm$    4.27E-08 &    5.59 $\pm$ 0.85 &    5.34 $\pm$ 0.47 &    4.65 $\pm$ 0.22 \\
bn100517639 &    2.91E-06 $\pm$    1.29E-07 &   11.22 $\pm$ 1.24 &    9.83 $\pm$ 0.61 &    7.64 $\pm$ 0.30 \\
bn100519204 &    2.07E-05 $\pm$    2.27E-07 &    8.81 $\pm$ 0.84 &    7.28 $\pm$ 0.41 &    6.66 $\pm$ 0.19 \\
bn100522157 &    3.86E-06 $\pm$    4.07E-08 &   15.02 $\pm$ 0.95 &   13.44 $\pm$ 0.54 &   11.06 $\pm$ 0.25 \\
bn100525744 &    6.44E-07 $\pm$    9.48E-08 &    8.74 $\pm$ 0.96 &    5.31 $\pm$ 0.44 &    2.52 $\pm$ 0.19 \\
bn100527795 &    1.39E-05 $\pm$    4.47E-08 &    8.61 $\pm$ 1.47 &    7.39 $\pm$ 0.67 &    6.49 $\pm$ 0.31 \\
bn100528075 &    2.71E-05 $\pm$    5.05E-08 &   17.32 $\pm$ 1.01 &   15.57 $\pm$ 0.52 &   14.77 $\pm$ 0.25 \\
bn100530737 &    4.82E-07 $\pm$    2.11E-08 &    4.75 $\pm$ 0.77 &    2.68 $\pm$ 0.34 &    2.07 $\pm$ 0.16 \\
bn100604287 &    5.51E-06 $\pm$    4.22E-08 &   10.20 $\pm$ 1.19 &    8.09 $\pm$ 0.58 &    7.48 $\pm$ 0.27 \\
bn100605774 &    7.57E-07 $\pm$    2.17E-08 &    3.56 $\pm$ 0.95 &    2.84 $\pm$ 0.39 &    1.94 $\pm$ 0.21 \\
bn100608382 &    1.70E-06 $\pm$    2.05E-08 &    4.35 $\pm$ 1.14 &    2.93 $\pm$ 0.42 &    2.29 $\pm$ 0.19 \\
bn100609783 &    1.74E-05 $\pm$    6.07E-07 &    5.06 $\pm$ 0.88 &    3.53 $\pm$ 0.40 &    3.14 $\pm$ 0.19 \\
bn100612545 &    2.24E-06 $\pm$    3.41E-08 &   12.32 $\pm$ 1.03 &    9.29 $\pm$ 0.45 &    5.80 $\pm$ 0.20 \\
bn100612726 &    1.36E-05 $\pm$    3.60E-07 &   28.42 $\pm$ 1.26 &   26.83 $\pm$ 0.59 &   26.08 $\pm$ 0.29 \\
bn100614498 &    1.96E-05 $\pm$    3.26E-07 &    5.93 $\pm$ 0.80 &    6.44 $\pm$ 0.37 &    5.46 $\pm$ 0.16 \\
bn100615083 &    8.72E-06 $\pm$    8.20E-08 &   10.12 $\pm$ 0.96 &    9.45 $\pm$ 0.46 &    8.33 $\pm$ 0.22 \\
bn100616773 &    2.76E-07 $\pm$    1.73E-08 &    8.43 $\pm$ 1.34 &    5.27 $\pm$ 0.61 &    2.03 $\pm$ 0.26 \\
bn100619015 &    1.13E-05 $\pm$    7.39E-08 &   13.06 $\pm$ 1.56 &    9.51 $\pm$ 0.72 &    7.40 $\pm$ 0.30 \\
bn100620119 &    3.72E-06 $\pm$    8.43E-08 &    5.44 $\pm$ 1.50 &    3.88 $\pm$ 0.47 &    2.85 $\pm$ 0.20 \\
bn100621452 &    7.67E-06 $\pm$    2.90E-07 &    4.66 $\pm$ 0.83 &    3.53 $\pm$ 0.37 &    3.14 $\pm$ 0.18 \\
bn100621529 &    1.37E-07 $\pm$    4.52E-09 &    2.87 $\pm$ 0.64 &    1.52 $\pm$ 0.29 &    1.12 $\pm$ 0.14 \\
bn100625773 &    1.10E-06 $\pm$    6.40E-08 &   16.54 $\pm$ 1.60 &   15.42 $\pm$ 0.84 &    4.90 $\pm$ 0.31 \\
bn100625891 &    1.40E-06 $\pm$    1.46E-08 &    3.00 $\pm$ 1.16 &    2.54 $\pm$ 0.39 &    1.71 $\pm$ 0.20 \\
bn100629801 &    1.15E-06 $\pm$    1.05E-07 &   18.79 $\pm$ 1.80 &   16.54 $\pm$ 0.87 &    8.76 $\pm$ 0.40 \\
bn100701490 &    2.60E-05 $\pm$    4.26E-08 &   61.92 $\pm$ 1.93 &   35.45 $\pm$ 0.74 &   22.92 $\pm$ 0.31 \\
bn100704149 &    1.04E-05 $\pm$    1.12E-07 &    9.24 $\pm$ 0.89 &    7.85 $\pm$ 0.43 &    7.01 $\pm$ 0.20 \\
bn100706693 &    1.32E-07 $\pm$    6.86E-09 &    3.84 $\pm$ 0.69 &    2.53 $\pm$ 0.35 &    0.52 $\pm$ 0.17 \\
bn100707032 &    8.77E-05 $\pm$    1.56E-07 &   54.94 $\pm$ 1.66 &   52.27 $\pm$ 0.84 &   48.32 $\pm$ 0.42 \\
bn100709602 &    8.08E-06 $\pm$    7.53E-08 &    5.78 $\pm$ 1.06 &    4.56 $\pm$ 0.48 &    3.75 $\pm$ 0.24 \\
bn100713980 &    3.05E-06 $\pm$    1.70E-08 &    6.12 $\pm$ 1.17 &    5.13 $\pm$ 0.58 &    4.12 $\pm$ 0.26 \\
bn100714672 &    3.25E-06 $\pm$    9.59E-08 &    9.52 $\pm$ 2.74 &    8.38 $\pm$ 1.27 &    4.28 $\pm$ 0.57 \\
bn100714686 &    1.56E-06 $\pm$    3.63E-08 &   22.04 $\pm$ 2.34 &   17.40 $\pm$ 1.10 &    9.13 $\pm$ 0.45 \\
bn100715477 &    2.55E-06 $\pm$    1.36E-07 &    4.33 $\pm$ 0.72 &    3.22 $\pm$ 0.28 &    2.14 $\pm$ 0.12 \\
bn100717372 &    4.26E-07 $\pm$    2.68E-08 &    7.57 $\pm$ 1.36 &    5.09 $\pm$ 0.67 &    3.49 $\pm$ 0.28 \\
bn100717446 &    3.33E-07 $\pm$    1.44E-08 &    5.56 $\pm$ 1.03 &    3.78 $\pm$ 0.45 &    2.61 $\pm$ 0.21 \\
bn100718160 &    2.75E-06 $\pm$    5.24E-08 &    6.69 $\pm$ 1.07 &    5.87 $\pm$ 0.51 &    4.05 $\pm$ 0.22 \\
bn100718796 &    2.53E-06 $\pm$    3.98E-08 &    4.19 $\pm$ 1.14 &    3.36 $\pm$ 0.47 &    2.44 $\pm$ 0.23 \\
bn100719311 &    3.87E-07 $\pm$    3.66E-08 &    3.88 $\pm$ 0.83 &    2.56 $\pm$ 0.42 &    1.90 $\pm$ 0.20 \\
bn100719825 &    2.74E-07 $\pm$    2.49E-08 &    4.57 $\pm$ 1.45 &    3.74 $\pm$ 0.57 &    2.18 $\pm$ 0.26 \\
bn100719989 &    5.19E-05 $\pm$    6.54E-07 &   81.99 $\pm$ 2.26 &   76.71 $\pm$ 1.09 &   54.00 $\pm$ 0.49 \\
bn100722096 &    8.31E-06 $\pm$    3.92E-08 &   43.81 $\pm$ 2.02 &   37.72 $\pm$ 0.95 &   24.89 $\pm$ 0.44 \\
bn100722291 &    1.04E-07 $\pm$    2.50E-08 &    7.40 $\pm$ 2.09 &    4.38 $\pm$ 0.99 &    1.73 $\pm$ 0.44 \\
bn100724029 &    2.17E-04 $\pm$    5.68E-07 &   27.07 $\pm$ 1.25 &   25.47 $\pm$ 0.64 &   23.79 $\pm$ 0.32 \\
bn100725475 &    4.69E-06 $\pm$    2.30E-07 &    7.87 $\pm$ 2.18 &    4.80 $\pm$ 0.66 &    3.61 $\pm$ 0.31 \\
bn100727238 &    1.06E-06 $\pm$    2.23E-08 &    3.72 $\pm$ 1.13 &    2.84 $\pm$ 0.45 &    1.71 $\pm$ 0.23 \\
bn100728095 &    1.28E-04 $\pm$    5.76E-07 &   13.03 $\pm$ 1.20 &   12.12 $\pm$ 0.59 &   10.55 $\pm$ 0.28 \\
bn100728439 &    3.34E-06 $\pm$    6.47E-08 &    8.42 $\pm$ 1.27 &    7.59 $\pm$ 0.57 &    6.15 $\pm$ 0.27 \\
bn100730463 &    6.06E-06 $\pm$    1.49E-07 &    3.90 $\pm$ 0.81 &    2.59 $\pm$ 0.32 &    2.23 $\pm$ 0.15 \\
bn100802240 &    1.20E-06 $\pm$    3.23E-08 &    2.91 $\pm$ 0.94 &    2.14 $\pm$ 0.39 &    1.38 $\pm$ 0.17 \\
bn100804104 &    1.07E-05 $\pm$    2.05E-07 &   19.16 $\pm$ 1.20 &   17.83 $\pm$ 0.58 &   16.60 $\pm$ 0.29 \\
bn100805300 &    2.04E-07 $\pm$    7.35E-08 &   21.48 $\pm$ 3.62 &    5.65 $\pm$ 1.21 &    1.70 $\pm$ 0.53 \\
bn100805845 &    1.06E-05 $\pm$    1.69E-07 &    7.57 $\pm$ 0.89 &    6.84 $\pm$ 0.40 &    6.13 $\pm$ 0.19 \\
bn100810049 &    3.94E-07 $\pm$    4.60E-08 &    4.46 $\pm$ 1.06 &    3.85 $\pm$ 0.48 &    3.08 $\pm$ 0.20 \\
bn100811108 &    2.93E-06 $\pm$    1.88E-08 &   19.03 $\pm$ 1.00 &   14.76 $\pm$ 0.47 &    5.86 $\pm$ 0.18 \\
bn100811781 &    4.68E-06 $\pm$    7.63E-08 &    7.23 $\pm$ 1.51 &    5.71 $\pm$ 0.68 &    3.91 $\pm$ 0.30 \\
bn100814160 &    1.49E-05 $\pm$    9.47E-08 &    6.94 $\pm$ 1.41 &    5.04 $\pm$ 0.56 &    4.60 $\pm$ 0.28 \\
bn100814351 &    4.15E-06 $\pm$    4.08E-08 &   13.21 $\pm$ 1.56 &   11.56 $\pm$ 0.77 &   10.38 $\pm$ 0.37 \\
bn100816009 &    2.53E-05 $\pm$    2.34E-07 &   12.27 $\pm$ 1.71 &    9.17 $\pm$ 0.68 &    7.42 $\pm$ 0.36 \\
bn100816026 &    3.65E-06 $\pm$    5.31E-08 &   19.88 $\pm$ 1.08 &   17.78 $\pm$ 0.52 &   15.59 $\pm$ 0.25 \\
bn100819498 &    3.32E-06 $\pm$    1.06E-07 &    5.05 $\pm$ 0.89 &    3.20 $\pm$ 0.38 &    2.49 $\pm$ 0.18 \\
bn100820373 &    2.99E-06 $\pm$    5.62E-08 &   19.87 $\pm$ 1.49 &   17.90 $\pm$ 0.76 &   14.65 $\pm$ 0.36 \\
bn100825287 &    1.38E-06 $\pm$    2.97E-08 &   14.24 $\pm$ 1.78 &   12.85 $\pm$ 0.80 &   10.13 $\pm$ 0.40 \\
bn100826957 &    1.64E-04 $\pm$    9.71E-08 &   37.33 $\pm$ 1.71 &   33.19 $\pm$ 0.81 &   29.58 $\pm$ 0.40 \\
bn100827455 &    1.03E-06 $\pm$    2.24E-08 &   19.12 $\pm$ 1.24 &    8.86 $\pm$ 0.51 &    3.14 $\pm$ 0.20 \\
bn100829374 &    7.29E-06 $\pm$    4.81E-08 &    8.10 $\pm$ 1.31 &    7.41 $\pm$ 0.46 &    6.43 $\pm$ 0.30 \\
bn100829876 &    1.50E-05 $\pm$    7.20E-08 &   82.08 $\pm$ 2.33 &   68.67 $\pm$ 1.08 &   45.05 $\pm$ 0.46 \\
bn100831651 &    2.93E-06 $\pm$    1.14E-07 &    5.42 $\pm$ 2.24 &    3.76 $\pm$ 0.80 &    2.60 $\pm$ 0.38 \\
bn100902990 &    2.11E-06 $\pm$    4.14E-08 &    5.78 $\pm$ 1.31 &    3.26 $\pm$ 0.46 &    2.70 $\pm$ 0.24 \\
bn100905907 &    1.85E-06 $\pm$    2.04E-08 &    4.95 $\pm$ 1.18 &    3.93 $\pm$ 0.63 &    3.15 $\pm$ 0.27 \\
bn100906576 &    2.33E-05 $\pm$    5.79E-08 &   19.42 $\pm$ 1.85 &   18.13 $\pm$ 0.88 &   14.49 $\pm$ 0.42 \\
bn100907751 &    7.33E-07 $\pm$    5.55E-08 &    4.92 $\pm$ 1.04 &    4.05 $\pm$ 0.57 &    3.41 $\pm$ 0.26 \\
bn100910818 &    1.34E-05 $\pm$    4.74E-08 &   33.32 $\pm$ 1.51 &   31.39 $\pm$ 0.73 &   23.22 $\pm$ 0.34 \\
bn100911816 &    8.68E-07 $\pm$    3.63E-08 &    5.42 $\pm$ 0.93 &    3.14 $\pm$ 0.40 &    2.50 $\pm$ 0.19 \\
bn100915243 &    4.75E-07 $\pm$    2.80E-08 &    5.03 $\pm$ 1.70 &    2.78 $\pm$ 0.73 &    1.84 $\pm$ 0.32 \\
bn100916779 &    1.78E-06 $\pm$    1.38E-07 &   21.34 $\pm$ 2.97 &   14.72 $\pm$ 1.33 &    4.97 $\pm$ 0.46 \\
bn100918863 &    8.92E-05 $\pm$    2.29E-06 &   10.94 $\pm$ 0.79 &    9.48 $\pm$ 0.37 &    8.72 $\pm$ 0.18 \\
bn100919884 &    5.76E-06 $\pm$    8.61E-08 &    5.39 $\pm$ 0.71 &    4.36 $\pm$ 0.23 &    3.97 $\pm$ 0.16 \\
bn100922625 &    4.25E-07 $\pm$    1.22E-08 &    2.55 $\pm$ 1.03 &    1.96 $\pm$ 0.43 &    1.47 $\pm$ 0.22 \\
bn100923844 &    3.92E-06 $\pm$    5.12E-08 &    8.19 $\pm$ 1.38 &    7.29 $\pm$ 0.63 &    6.61 $\pm$ 0.31 \\
bn100924165 &    3.33E-06 $\pm$    3.80E-08 &    9.75 $\pm$ 0.74 &    9.20 $\pm$ 0.38 &    7.32 $\pm$ 0.18 \\
bn100926595 &    6.97E-06 $\pm$    1.59E-08 &   11.12 $\pm$ 1.72 &    9.52 $\pm$ 0.82 &    8.44 $\pm$ 0.37 \\
bn100926694 &    1.37E-06 $\pm$    3.29E-08 &    3.66 $\pm$ 0.98 &    2.42 $\pm$ 0.20 &    1.68 $\pm$ 0.17 \\
bn100929235 &    4.95E-07 $\pm$    1.74E-08 &    2.72 $\pm$ 0.70 &    1.86 $\pm$ 0.31 &    1.44 $\pm$ 0.18 \\
bn100929315 &    3.25E-07 $\pm$    1.97E-08 &    5.30 $\pm$ 1.66 &    3.59 $\pm$ 0.66 &    2.47 $\pm$ 0.28 \\
bn100929916 &    7.61E-07 $\pm$    2.20E-08 &   16.15 $\pm$ 1.77 &    9.20 $\pm$ 0.76 &    3.64 $\pm$ 0.32 \\
bn101002279 &    4.40E-07 $\pm$    3.32E-08 &    2.87 $\pm$ 0.93 &    2.16 $\pm$ 0.41 &    1.37 $\pm$ 0.21 \\
bn101003244 &    2.23E-06 $\pm$    3.27E-08 &    8.43 $\pm$ 1.32 &    7.57 $\pm$ 0.57 &    6.33 $\pm$ 0.26 \\
bn101004426 &    9.03E-06 $\pm$    1.02E-07 &    6.09 $\pm$ 1.86 &    4.08 $\pm$ 0.75 &    3.10 $\pm$ 0.42 \\
bn101008697 &    1.35E-06 $\pm$    4.34E-08 &    5.51 $\pm$ 1.29 &    4.31 $\pm$ 0.59 &    2.66 $\pm$ 0.26 \\
bn101010190 &    1.55E-06 $\pm$    6.00E-08 &    3.98 $\pm$ 1.02 &    3.01 $\pm$ 0.48 &    1.93 $\pm$ 0.20 \\
bn101011707 &    2.71E-06 $\pm$    9.10E-08 &    7.12 $\pm$ 3.00 &    4.95 $\pm$ 0.63 &    2.77 $\pm$ 0.43 \\
bn101013412 &    6.41E-06 $\pm$    7.61E-08 &   12.30 $\pm$ 0.98 &   10.79 $\pm$ 0.47 &    7.78 $\pm$ 0.22 \\
bn101014175 &    2.01E-04 $\pm$    4.27E-07 &   71.22 $\pm$ 1.79 &   69.29 $\pm$ 0.76 &   58.96 $\pm$ 0.42 \\
bn101015558 &    3.74E-05 $\pm$    2.44E-07 &    4.83 $\pm$ 0.75 &    3.60 $\pm$ 0.34 &    2.92 $\pm$ 0.16 \\
bn101016243 &    2.44E-06 $\pm$    1.49E-08 &   14.41 $\pm$ 1.29 &   14.04 $\pm$ 0.64 &   11.58 $\pm$ 0.32 \\
bn101017619 &    1.78E-06 $\pm$    1.81E-08 &    3.00 $\pm$ 0.80 &    2.49 $\pm$ 0.20 &    1.26 $\pm$ 0.18 \\
bn101021009 &    2.23E-05 $\pm$    5.39E-07 &   14.94 $\pm$ 2.47 &   11.84 $\pm$ 0.75 &   10.12 $\pm$ 0.45 \\
bn101021063 &    2.93E-07 $\pm$    2.06E-08 &    4.03 $\pm$ 0.97 &    3.11 $\pm$ 0.48 &    1.99 $\pm$ 0.23 \\
bn101023951 &    6.37E-05 $\pm$    5.10E-07 &   41.16 $\pm$ 2.11 &   38.48 $\pm$ 1.03 &   36.74 $\pm$ 0.51 \\
bn101024486 &    3.33E-06 $\pm$    1.32E-07 &   16.86 $\pm$ 4.56 &   12.28 $\pm$ 1.95 &    8.27 $\pm$ 0.79 \\
bn101025146 &    2.79E-07 $\pm$    1.56E-08 &    2.46 $\pm$ 0.88 &    1.82 $\pm$ 0.37 &    1.24 $\pm$ 0.20 \\
bn101026034 &    9.30E-07 $\pm$    2.26E-08 &   13.99 $\pm$ 1.75 &   10.19 $\pm$ 0.58 &    2.85 $\pm$ 0.26 \\
bn101027230 &    1.44E-07 $\pm$    8.75E-09 &    5.49 $\pm$ 1.13 &    2.77 $\pm$ 0.40 &    0.61 $\pm$ 0.20 \\
bn101030664 &    5.12E-06 $\pm$    3.86E-08 &    5.47 $\pm$ 1.42 &    2.89 $\pm$ 0.56 &    2.01 $\pm$ 0.24 \\
bn101031625 &    2.22E-07 $\pm$    2.91E-08 &    9.82 $\pm$ 1.47 &    7.57 $\pm$ 0.67 &    2.69 $\pm$ 0.26 \\
bn101101744 &    6.50E-07 $\pm$    2.28E-08 &    9.94 $\pm$ 1.43 &    9.57 $\pm$ 0.72 &    7.87 $\pm$ 0.30 \\
bn101101899 &    2.60E-06 $\pm$    2.72E-08 &    4.48 $\pm$ 1.29 &    2.82 $\pm$ 0.52 &    2.07 $\pm$ 0.26 \\
bn101102840 &    1.72E-06 $\pm$    3.28E-08 &    4.68 $\pm$ 1.05 &    2.51 $\pm$ 0.44 &    1.64 $\pm$ 0.20 \\
bn101104810 &    8.93E-07 $\pm$    2.54E-08 &    5.16 $\pm$ 0.98 &    4.02 $\pm$ 0.37 &    3.01 $\pm$ 0.21 \\
bn101107011 &    7.26E-06 $\pm$    2.42E-07 &    5.46 $\pm$ 1.42 &    4.12 $\pm$ 0.29 &    3.50 $\pm$ 0.23 \\
bn101112924 &    2.26E-06 $\pm$    7.71E-08 &    9.82 $\pm$ 1.73 &    9.01 $\pm$ 0.87 &    7.89 $\pm$ 0.40 \\
bn101112984 &    8.57E-06 $\pm$    9.74E-08 &    4.76 $\pm$ 1.25 &    4.12 $\pm$ 0.40 &    2.02 $\pm$ 0.22 \\
bn101113483 &    3.06E-06 $\pm$    2.93E-08 &   10.58 $\pm$ 13.08 &    6.27 $\pm$ 0.83 &    5.39 $\pm$ 0.44 \\
bn101116481 &    3.04E-07 $\pm$    6.39E-08 &    5.76 $\pm$ 1.28 &    4.26 $\pm$ 0.72 &    1.96 $\pm$ 0.30 \\
bn101117496 &    8.24E-06 $\pm$    7.69E-08 &    5.23 $\pm$ 1.24 &    4.13 $\pm$ 0.58 &    3.17 $\pm$ 0.26 \\
bn101119685 &    1.69E-07 $\pm$    1.59E-08 &    4.34 $\pm$ 1.69 &    3.71 $\pm$ 0.61 &    2.15 $\pm$ 0.28 \\
bn101123952 &    1.13E-04 $\pm$    8.62E-08 &   50.27 $\pm$ 2.43 &   46.43 $\pm$ 1.21 &   40.25 $\pm$ 0.58 \\
bn101126198 &    3.10E-05 $\pm$    1.45E-07 &   24.59 $\pm$ 1.12 &   22.46 $\pm$ 0.52 &   21.58 $\pm$ 0.25 \\
bn101127093 &    6.96E-07 $\pm$    1.73E-08 &    3.12 $\pm$ 1.02 &    1.87 $\pm$ 0.41 &    1.26 $\pm$ 0.22 \\
bn101127102 &    3.09E-06 $\pm$    2.83E-08 &    3.67 $\pm$ 1.05 &    2.71 $\pm$ 0.49 &    1.98 $\pm$ 0.21 \\
bn101128322 &    8.36E-07 $\pm$    1.52E-08 &    3.99 $\pm$ 1.18 &    2.86 $\pm$ 0.42 &    2.17 $\pm$ 0.21 \\
bn101129652 &    8.63E-07 $\pm$    4.43E-08 &   10.61 $\pm$ 1.36 &    8.66 $\pm$ 0.56 &    3.47 $\pm$ 0.23 \\
bn101129726 &    8.08E-07 $\pm$    2.61E-08 &   14.12 $\pm$ 1.31 &   10.54 $\pm$ 0.60 &    5.15 $\pm$ 0.26 \\
bn101130074 &    2.34E-07 $\pm$    5.06E-08 &    3.37 $\pm$ 1.37 &    1.84 $\pm$ 0.54 &    1.04 $\pm$ 0.27 \\
bn101201418 &    2.37E-05 $\pm$    9.90E-08 &    8.72 $\pm$ 1.34 &    7.85 $\pm$ 0.58 &    6.95 $\pm$ 0.31 \\
bn101202154 &    1.41E-06 $\pm$    7.96E-08 &   11.13 $\pm$ 2.96 &    6.76 $\pm$ 1.38 &    4.06 $\pm$ 0.66 \\
bn101204343 &    2.82E-07 $\pm$    1.49E-08 &    6.57 $\pm$ 0.95 &    3.67 $\pm$ 0.37 &    0.85 $\pm$ 0.18 \\
bn101205309 &    3.90E-07 $\pm$    3.80E-08 &    3.27 $\pm$ 1.09 &    2.12 $\pm$ 0.45 &    1.35 $\pm$ 0.23 \\
bn101206036 &    5.84E-06 $\pm$    8.19E-08 &    5.12 $\pm$ 0.87 &    4.80 $\pm$ 0.46 &    4.14 $\pm$ 0.22 \\
bn101207536 &    6.65E-06 $\pm$    7.18E-08 &    7.79 $\pm$ 1.18 &    6.50 $\pm$ 0.56 &    3.62 $\pm$ 0.22 \\
bn101208203 &    3.10E-07 $\pm$    1.59E-08 &    4.62 $\pm$ 1.00 &    4.12 $\pm$ 0.46 &    1.59 $\pm$ 0.24 \\
bn101208498 &    3.84E-06 $\pm$    5.31E-08 &   48.87 $\pm$ 2.38 &   47.54 $\pm$ 1.18 &   31.96 $\pm$ 0.55 \\
bn101211485 &    1.63E-06 $\pm$    4.53E-08 &    5.45 $\pm$ 1.14 &    3.98 $\pm$ 0.45 &    3.48 $\pm$ 0.23 \\
bn101213451 &    7.40E-06 $\pm$    1.05E-07 &    7.82 $\pm$ 2.04 &    7.05 $\pm$ 0.66 &    4.53 $\pm$ 0.40 \\
bn101213849 &    1.35E-06 $\pm$    2.04E-08 &    8.64 $\pm$ 1.16 &    6.94 $\pm$ 0.57 &    5.77 $\pm$ 0.28 \\
bn101214748 &    2.37E-07 $\pm$    3.01E-08 &    7.41 $\pm$ 1.38 &    5.72 $\pm$ 0.47 &    1.92 $\pm$ 0.26 \\
bn101214993 &    1.09E-06 $\pm$    3.76E-08 &    3.70 $\pm$ 1.15 &    3.55 $\pm$ 0.37 &    2.87 $\pm$ 0.23 \\
bn101216721 &    3.04E-06 $\pm$    6.78E-08 &   25.08 $\pm$ 1.84 &   24.07 $\pm$ 0.88 &   18.75 $\pm$ 0.42 \\
bn101219686 &    3.99E-06 $\pm$    4.89E-08 &    3.16 $\pm$ 0.84 &    2.60 $\pm$ 0.35 &    2.00 $\pm$ 0.18 \\
bn101220576 &    9.60E-06 $\pm$    9.41E-08 &    7.32 $\pm$ 1.80 &    5.01 $\pm$ 0.78 &    3.46 $\pm$ 0.34 \\
bn101220864 &    5.29E-06 $\pm$    9.03E-08 &    7.69 $\pm$ 0.87 &    6.56 $\pm$ 0.39 &    6.06 $\pm$ 0.20 \\
bn101223834 &    2.46E-06 $\pm$    4.54E-08 &    3.82 $\pm$ 1.20 &    2.98 $\pm$ 0.74 &    1.73 $\pm$ 0.29 \\
bn101224227 &    1.91E-07 $\pm$    2.69E-08 &    6.71 $\pm$ 1.04 &    4.83 $\pm$ 0.59 &    1.31 $\pm$ 0.21 \\
bn101224578 &    3.89E-06 $\pm$    2.23E-08 &    6.75 $\pm$ 0.99 &    6.53 $\pm$ 0.34 &    5.33 $\pm$ 0.20 \\
bn101224614 &    2.61E-06 $\pm$    5.76E-08 &    6.35 $\pm$ 1.41 &    4.54 $\pm$ 0.51 &    3.11 $\pm$ 0.25 \\
bn101224998 &    1.36E-06 $\pm$    2.60E-08 &    3.85 $\pm$ 0.98 &    3.37 $\pm$ 0.53 &    2.30 $\pm$ 0.23 \\
bn101225377 &    2.02E-05 $\pm$    2.96E-07 &   10.64 $\pm$ 1.42 &    7.97 $\pm$ 0.66 &    7.44 $\pm$ 0.33 \\
bn101227195 &    3.43E-06 $\pm$    9.02E-08 &    7.69 $\pm$ 1.88 &    5.76 $\pm$ 0.74 &    4.16 $\pm$ 0.39 \\
bn101227406 &    1.38E-05 $\pm$    9.30E-08 &    8.71 $\pm$ 1.40 &    7.65 $\pm$ 0.69 &    7.03 $\pm$ 0.34 \\
bn101227536 &    6.44E-06 $\pm$    3.68E-08 &    9.70 $\pm$ 1.01 &    8.10 $\pm$ 0.51 &    4.93 $\pm$ 0.22 \\
bn101231067 &    1.68E-05 $\pm$    1.18E-07 &   22.39 $\pm$ 1.87 &   19.38 $\pm$ 0.86 &   15.02 $\pm$ 0.40 \\
bn110101202 &    2.50E-07 $\pm$    2.82E-08 &    3.95 $\pm$ 1.03 &    3.23 $\pm$ 0.53 &    1.84 $\pm$ 0.24 \\
bn110101506 &    6.63E-06 $\pm$    7.23E-08 &    4.05 $\pm$ 1.09 &    2.73 $\pm$ 0.63 &    1.95 $\pm$ 0.23 \\
bn110102788 &    3.72E-05 $\pm$    2.05E-07 &   19.00 $\pm$ 1.44 &   17.63 $\pm$ 0.72 &   14.07 $\pm$ 0.35 \\
bn110105877 &    2.09E-05 $\pm$    1.05E-07 &   10.20 $\pm$ 1.39 &    9.36 $\pm$ 0.68 &    7.64 $\pm$ 0.32 \\
bn110106893 &    4.11E-06 $\pm$    5.62E-08 &    4.75 $\pm$ 1.22 &    3.24 $\pm$ 0.56 &    2.77 $\pm$ 0.27 \\
bn110107886 &    1.32E-05 $\pm$    1.24E-07 &    5.07 $\pm$ 0.99 &    4.10 $\pm$ 0.48 &    3.00 $\pm$ 0.21 \\
bn110108977 &    2.51E-06 $\pm$    5.58E-08 &    4.30 $\pm$ 1.45 &    2.93 $\pm$ 0.70 &    1.89 $\pm$ 0.31 \\
bn110112934 &    4.05E-07 $\pm$    2.72E-08 &    8.22 $\pm$ 1.23 &    6.05 $\pm$ 0.60 &    2.29 $\pm$ 0.23 \\
bn110117364 &    2.56E-06 $\pm$    1.07E-07 &    6.21 $\pm$ 2.04 &    2.40 $\pm$ 0.69 &    1.42 $\pm$ 0.32 \\
bn110117626 &    3.03E-06 $\pm$    1.91E-08 &    4.49 $\pm$ 1.18 &    3.60 $\pm$ 0.47 &    2.41 $\pm$ 0.23 \\
bn110118857 &    2.97E-06 $\pm$    4.35E-08 &   11.25 $\pm$ 1.48 &   10.64 $\pm$ 0.73 &    8.41 $\pm$ 0.34 \\
bn110119931 &    1.01E-05 $\pm$    4.56E-08 &    6.34 $\pm$ 1.28 &    5.25 $\pm$ 0.59 &    3.93 $\pm$ 0.28 \\
bn110120666 &    1.79E-05 $\pm$    2.31E-07 &   14.85 $\pm$ 1.33 &   11.56 $\pm$ 0.62 &   10.43 $\pm$ 0.30 \\
bn110123804 &    1.90E-05 $\pm$    5.99E-08 &   11.15 $\pm$ 1.21 &    9.29 $\pm$ 0.54 &    8.46 $\pm$ 0.26 \\
bn110124784 &    1.59E-07 $\pm$    1.36E-08 &    3.79 $\pm$ 1.23 &    1.59 $\pm$ 0.44 &    1.03 $\pm$ 0.20 \\
bn110125894 &    8.63E-07 $\pm$    3.67E-08 &    7.01 $\pm$ 1.30 &    6.09 $\pm$ 0.45 &    5.25 $\pm$ 0.27 \\
bn110128073 &    1.42E-06 $\pm$    1.04E-07 &    2.83 $\pm$ 1.05 &    2.31 $\pm$ 0.40 &    1.55 $\pm$ 0.19 \\
bn110130230 &    2.90E-06 $\pm$    4.24E-08 &    4.14 $\pm$ 1.14 &    3.03 $\pm$ 0.46 &    1.93 $\pm$ 0.22 \\
bn110131780 &    5.75E-08 $\pm$    1.52E-08 &    4.39 $\pm$ 1.26 &    3.07 $\pm$ 0.51 &    1.13 $\pm$ 0.23 \\
bn110201399 &    3.15E-06 $\pm$    1.65E-07 &    6.56 $\pm$ 1.85 &    4.35 $\pm$ 0.92 &    3.47 $\pm$ 0.44 \\
bn110204179 &    3.10E-06 $\pm$    6.58E-08 &    5.28 $\pm$ 1.42 &    4.13 $\pm$ 0.57 &    3.55 $\pm$ 0.27 \\
bn110205027 &    1.95E-07 $\pm$    3.61E-08 &    4.15 $\pm$ 1.43 &    2.76 $\pm$ 0.68 &    1.31 $\pm$ 0.31 \\
bn110205588 &    4.21E-06 $\pm$    8.33E-08 &    8.57 $\pm$ 3.91 &    5.37 $\pm$ 1.07 &    3.71 $\pm$ 0.48 \\
bn110206202 &    7.90E-07 $\pm$    3.97E-08 &    5.15 $\pm$ 1.60 &    3.51 $\pm$ 0.63 &    2.16 $\pm$ 0.29 \\
bn110207470 &    2.49E-06 $\pm$    3.75E-08 &    8.77 $\pm$ 1.19 &    5.15 $\pm$ 0.52 &    2.05 $\pm$ 0.21 \\
bn110207959 &    3.42E-07 $\pm$    5.48E-08 &    4.71 $\pm$ 1.54 &    3.30 $\pm$ 0.58 &    2.31 $\pm$ 0.28 \\
bn110209165 &    6.73E-07 $\pm$    3.02E-08 &    3.96 $\pm$ 1.39 &    3.19 $\pm$ 0.63 &    2.18 $\pm$ 0.27 \\
bn110212550 &    6.35E-07 $\pm$    1.23E-08 &   17.34 $\pm$ 1.15 &    9.13 $\pm$ 0.47 &    2.50 $\pm$ 0.19 \\
bn110213220 &    9.37E-06 $\pm$    5.16E-08 &   21.63 $\pm$ 2.32 &   19.63 $\pm$ 1.12 &   17.76 $\pm$ 0.54 \\
bn110213876 &    3.27E-08 $\pm$    1.53E-08 &    4.61 $\pm$ 0.87 &    2.75 $\pm$ 0.66 &    0.86 $\pm$ 0.23 \\
bn110217591 &    1.42E-06 $\pm$    4.50E-08 &    3.23 $\pm$ 1.24 &    3.23 $\pm$ 0.31 &    1.15 $\pm$ 0.18 \\
bn110220761 &    2.11E-06 $\pm$    2.62E-08 &    4.74 $\pm$ 1.02 &    4.04 $\pm$ 0.52 &    3.46 $\pm$ 0.22 \\
bn110221244 &    2.25E-06 $\pm$    3.36E-08 &    5.65 $\pm$ 1.24 &    4.26 $\pm$ 0.54 &    4.02 $\pm$ 0.25 \\
bn110226989 &    1.90E-06 $\pm$    2.50E-08 &    4.05 $\pm$ 1.19 &    3.52 $\pm$ 0.38 &    2.46 $\pm$ 0.21 \\
bn110227009 &    1.64E-07 $\pm$    1.01E-08 &    3.69 $\pm$ 0.94 &    2.85 $\pm$ 0.46 &    1.78 $\pm$ 0.22 \\
bn110227229 &    2.40E-06 $\pm$    3.17E-08 &    6.42 $\pm$ 1.30 &    5.29 $\pm$ 0.61 &    4.50 $\pm$ 0.31 \\
bn110227420 &    2.42E-06 $\pm$    8.41E-08 &    5.42 $\pm$ 1.13 &    3.85 $\pm$ 0.57 &    3.50 $\pm$ 0.27 \\
bn110228011 &    5.14E-06 $\pm$    4.99E-08 &    8.31 $\pm$ 1.81 &    7.12 $\pm$ 0.69 &    5.60 $\pm$ 0.33 \\
bn110228792 &    9.60E-07 $\pm$    2.38E-08 &    3.72 $\pm$ 1.21 &    2.08 $\pm$ 0.49 &    1.25 $\pm$ 0.21 \\
bn110301214 &    3.59E-05 $\pm$    3.07E-08 &  130.23 $\pm$ 3.85 &  119.83 $\pm$ 1.87 &  100.73 $\pm$ 0.88 \\
bn110302043 &    3.73E-06 $\pm$    6.04E-08 &    8.32 $\pm$ 1.42 &    7.08 $\pm$ 0.59 &    6.29 $\pm$ 0.29 \\
bn110304071 &    3.46E-06 $\pm$    8.33E-08 &    6.73 $\pm$ 1.39 &    6.06 $\pm$ 0.70 &    5.43 $\pm$ 0.35 \\
bn110307972 &    5.75E-07 $\pm$    4.34E-08 &    5.88 $\pm$ 0.98 &    4.05 $\pm$ 0.41 &    2.32 $\pm$ 0.19 \\
bn110311812 &    1.12E-06 $\pm$    3.22E-08 &    5.53 $\pm$ 1.23 &    3.91 $\pm$ 0.48 &    3.46 $\pm$ 0.26 \\
bn110316139 &    1.15E-07 $\pm$    3.32E-08 &    5.16 $\pm$ 1.27 &    3.65 $\pm$ 0.49 &    1.33 $\pm$ 0.21 \\
bn110318552 &    8.15E-06 $\pm$    7.84E-08 &   13.86 $\pm$ 1.17 &   11.97 $\pm$ 0.57 &   11.02 $\pm$ 0.29 \\
bn110319628 &    1.56E-06 $\pm$    3.05E-08 &    4.00 $\pm$ 1.30 &    3.03 $\pm$ 0.55 &    2.67 $\pm$ 0.24 \\
bn110319815 &    2.49E-06 $\pm$    8.53E-08 &    8.12 $\pm$ 2.41 &    5.17 $\pm$ 1.01 &    3.54 $\pm$ 0.46 \\
bn110321346 &    1.12E-06 $\pm$    4.40E-08 &    2.50 $\pm$ 0.82 &    1.96 $\pm$ 0.27 &    1.47 $\pm$ 0.16 \\
bn110322558 &    3.56E-06 $\pm$    3.47E-08 &    4.62 $\pm$ 0.98 &    3.41 $\pm$ 0.48 &    2.60 $\pm$ 0.22 \\
bn110328520 &    1.90E-05 $\pm$    8.51E-08 &    7.51 $\pm$ 1.33 &    6.35 $\pm$ 0.51 &    5.73 $\pm$ 0.26 \\
bn110331604 &    2.64E-07 $\pm$    2.79E-08 &    4.01 $\pm$ 1.30 &    2.87 $\pm$ 0.52 &    2.20 $\pm$ 0.25 \\
bn110401920 &    1.57E-06 $\pm$    6.43E-08 &   10.81 $\pm$ 1.37 &    7.41 $\pm$ 0.64 &    3.53 $\pm$ 0.25 \\
bn110402009 &    1.08E-05 $\pm$    1.63E-07 &   27.83 $\pm$ 2.37 &   15.24 $\pm$ 1.05 &    7.81 $\pm$ 0.47 \\
bn110407998 &    2.64E-05 $\pm$    7.16E-08 &   22.20 $\pm$ 1.25 &   20.83 $\pm$ 0.63 &   18.13 $\pm$ 0.31 \\
bn110409179 &    3.28E-07 $\pm$    1.06E-08 &    9.65 $\pm$ 0.96 &    5.46 $\pm$ 0.45 &    1.20 $\pm$ 0.19 \\
bn110410133 &    6.41E-06 $\pm$    1.84E-08 &    4.71 $\pm$ 1.03 &    4.20 $\pm$ 0.34 &    3.08 $\pm$ 0.22 \\
bn110410772 &    9.52E-07 $\pm$    3.03E-08 &    5.43 $\pm$ 1.17 &    4.56 $\pm$ 0.40 &    3.23 $\pm$ 0.21 \\
bn110411629 &    3.58E-06 $\pm$    6.88E-08 &    7.82 $\pm$ 2.85 &    6.15 $\pm$ 0.96 &    4.80 $\pm$ 0.43 \\
bn110412315 &    2.55E-06 $\pm$    2.99E-08 &    4.44 $\pm$ 0.82 &    3.70 $\pm$ 0.46 &    2.75 $\pm$ 0.22 \\
bn110413938 &    1.10E-06 $\pm$    3.16E-08 &    3.26 $\pm$ 1.23 &    2.35 $\pm$ 0.34 &    1.14 $\pm$ 0.22 \\
bn110415541 &    4.72E-06 $\pm$    5.51E-08 &    7.15 $\pm$ 1.71 &    5.42 $\pm$ 0.71 &    4.88 $\pm$ 0.33 \\
bn110420946 &    2.44E-07 $\pm$    2.73E-08 &   12.01 $\pm$ 1.78 &    4.86 $\pm$ 0.68 &    1.29 $\pm$ 0.30 \\
bn110421757 &    1.06E-05 $\pm$    7.77E-08 &    8.77 $\pm$ 1.19 &    7.95 $\pm$ 0.58 &    7.22 $\pm$ 0.29 \\
bn110422029 &    8.06E-08 $\pm$    1.92E-08 &    6.81 $\pm$ 1.09 &    3.53 $\pm$ 0.48 &    1.44 $\pm$ 0.19 \\
bn110424758 &    4.65E-08 $\pm$    9.32E-09 &    4.84 $\pm$ 1.01 &    2.09 $\pm$ 0.36 &    0.44 $\pm$ 0.15 \\
bn110426629 &    3.31E-05 $\pm$    1.15E-07 &    8.61 $\pm$ 1.74 &    7.41 $\pm$ 0.66 &    5.85 $\pm$ 0.28 \\
bn110428338 &    1.58E-05 $\pm$    6.66E-08 &   13.67 $\pm$ 1.59 &   11.04 $\pm$ 0.71 &    9.95 $\pm$ 0.35 \\
bn110428388 &    2.16E-05 $\pm$    1.54E-07 &   32.23 $\pm$ 1.54 &   29.27 $\pm$ 0.71 &   26.76 $\pm$ 0.35 \\
bn110430375 &    7.07E-06 $\pm$    3.85E-08 &    7.76 $\pm$ 1.30 &    6.84 $\pm$ 0.60 &    6.01 $\pm$ 0.28 \\
bn110503145 &    1.87E-06 $\pm$    3.68E-08 &    6.96 $\pm$ 1.31 &    6.21 $\pm$ 0.61 &    5.41 $\pm$ 0.27 \\
bn110505203 &    2.03E-06 $\pm$    6.94E-08 &   14.62 $\pm$ 1.67 &   11.78 $\pm$ 0.74 &   10.16 $\pm$ 0.35 \\
bn110509142 &    3.76E-06 $\pm$    4.31E-08 &    5.75 $\pm$ 1.45 &    3.60 $\pm$ 0.57 &    2.44 $\pm$ 0.31 \\
bn110509475 &    5.26E-07 $\pm$    1.46E-08 &    9.94 $\pm$ 0.99 &    7.21 $\pm$ 0.41 &    3.54 $\pm$ 0.19 \\
bn110511616 &    4.89E-07 $\pm$    4.25E-08 &    4.57 $\pm$ 1.13 &    2.87 $\pm$ 0.39 &    2.27 $\pm$ 0.22 \\
bn110517453 &    9.89E-08 $\pm$    2.34E-08 &    5.78 $\pm$ 1.04 &    3.35 $\pm$ 0.47 &    1.09 $\pm$ 0.20 \\
bn110517573 &    8.74E-06 $\pm$    3.80E-08 &   12.12 $\pm$ 1.41 &   10.71 $\pm$ 0.72 &    8.20 $\pm$ 0.34 \\
bn110517902 &    \nodata  & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} \\
bn110520302 &    1.04E-06 $\pm$    5.11E-08 &    5.70 $\pm$ 1.98 &    3.44 $\pm$ 0.69 &    2.88 $\pm$ 0.35 \\
bn110521478 &    3.61E-06 $\pm$    8.07E-08 &   20.00 $\pm$ 2.63 &   18.30 $\pm$ 1.31 &   15.74 $\pm$ 0.63 \\
bn110522256 &    2.11E-06 $\pm$    3.16E-08 &    4.24 $\pm$ 1.20 &    3.33 $\pm$ 0.47 &    1.91 $\pm$ 0.20 \\
bn110522296 &    1.06E-06 $\pm$    4.06E-08 &    3.01 $\pm$ 0.79 &    2.04 $\pm$ 0.38 &    1.70 $\pm$ 0.18 \\
bn110522633 &    3.04E-06 $\pm$    2.48E-08 &    5.30 $\pm$ 1.18 &    4.71 $\pm$ 0.47 &    4.16 $\pm$ 0.22 \\
bn110523344 &    2.23E-06 $\pm$    4.55E-08 &    5.98 $\pm$ 1.42 &    5.29 $\pm$ 0.64 &    4.68 $\pm$ 0.29 \\
bn110526715 &    8.46E-07 $\pm$    2.96E-08 &   11.68 $\pm$ 1.50 &    9.62 $\pm$ 0.52 &    4.78 $\pm$ 0.28 \\
bn110528624 &    4.60E-06 $\pm$    5.73E-08 &    4.63 $\pm$ 1.24 &    2.87 $\pm$ 0.38 &    2.31 $\pm$ 0.23 \\
bn110529034 &    1.47E-06 $\pm$    1.33E-08 &   39.82 $\pm$ 1.64 &   22.94 $\pm$ 0.68 &    7.66 $\pm$ 0.24 \\
bn110529262 &    6.78E-06 $\pm$    4.31E-08 &   18.51 $\pm$ 1.65 &   16.50 $\pm$ 0.79 &   11.72 $\pm$ 0.38 \\
bn110529811 &    3.33E-06 $\pm$    2.98E-08 &    3.66 $\pm$ 0.85 &    2.98 $\pm$ 0.36 &    2.28 $\pm$ 0.19 \\
bn110531448 &    2.29E-06 $\pm$    2.52E-08 &    3.79 $\pm$ 1.05 &    2.96 $\pm$ 0.30 &    2.30 $\pm$ 0.18 \\
bn110601681 &    1.24E-05 $\pm$    1.30E-07 &    4.77 $\pm$ 0.88 &    3.76 $\pm$ 0.37 &    3.25 $\pm$ 0.20 \\
bn110605183 &    1.93E-05 $\pm$    5.59E-08 &   10.04 $\pm$ 1.51 &    9.16 $\pm$ 0.76 &    8.22 $\pm$ 0.37 \\
bn110605780 &    4.39E-07 $\pm$    2.12E-08 &    5.04 $\pm$ 0.99 &    3.58 $\pm$ 0.51 &    3.09 $\pm$ 0.27 \\
bn110609185 &    5.05E-07 $\pm$    3.45E-08 &    3.52 $\pm$ 1.08 &    3.05 $\pm$ 0.36 &    2.14 $\pm$ 0.21 \\
bn110609425 &    2.35E-06 $\pm$    4.23E-08 &    4.72 $\pm$ 1.09 &    3.66 $\pm$ 0.43 &    2.72 $\pm$ 0.23 \\
bn110610640 &    8.02E-06 $\pm$    6.15E-08 &    7.87 $\pm$ 1.10 &    6.78 $\pm$ 0.54 &    5.82 $\pm$ 0.26 \\
bn110613631 &    3.26E-06 $\pm$    3.73E-08 &    4.41 $\pm$ 1.37 &    2.63 $\pm$ 0.49 &    1.96 $\pm$ 0.24 \\
bn110616648 &    1.29E-06 $\pm$    5.09E-08 &    6.52 $\pm$ 1.79 &    5.06 $\pm$ 0.83 &    3.35 $\pm$ 0.35 \\
bn110618366 &    6.24E-05 $\pm$    1.70E-07 &   15.26 $\pm$ 3.62 &   13.20 $\pm$ 0.81 &    9.61 $\pm$ 0.60 \\
bn110618760 &    9.78E-06 $\pm$    5.44E-08 &    5.77 $\pm$ 1.42 &    4.82 $\pm$ 0.53 &    3.57 $\pm$ 0.27 \\
bn110622158 &    5.43E-05 $\pm$    1.54E-07 &   19.68 $\pm$ 1.69 &   18.25 $\pm$ 0.79 &   17.51 $\pm$ 0.39 \\
bn110624906 &    2.78E-07 $\pm$    3.09E-08 &    3.45 $\pm$ 1.08 &    2.69 $\pm$ 0.54 &    1.97 $\pm$ 0.24 \\
bn110625579 &    3.52E-06 $\pm$    3.71E-08 &    4.48 $\pm$ 1.11 &    3.41 $\pm$ 0.44 &    2.77 $\pm$ 0.24 \\
bn110625881 &    6.55E-05 $\pm$    1.01E-07 &   84.28 $\pm$ 2.79 &   81.82 $\pm$ 1.38 &   76.97 $\pm$ 0.67 \\
bn110626448 &    1.16E-06 $\pm$    2.92E-08 &    7.18 $\pm$ 1.35 &    5.84 $\pm$ 0.58 &    5.26 $\pm$ 0.29 \\
bn110629174 &    2.43E-06 $\pm$    2.37E-08 &    9.01 $\pm$ 1.00 &    7.87 $\pm$ 0.52 &    5.03 $\pm$ 0.24 \\
bn110702187 &    7.99E-06 $\pm$    1.33E-07 &    8.77 $\pm$ 1.77 &    6.26 $\pm$ 0.79 &    5.60 $\pm$ 0.35 \\
bn110703557 &    9.74E-07 $\pm$    2.23E-08 &    8.30 $\pm$ 1.27 &    7.38 $\pm$ 0.59 &    5.75 $\pm$ 0.28 \\
bn110705151 &    2.85E-06 $\pm$    2.51E-08 &   40.70 $\pm$ 1.69 &   28.72 $\pm$ 0.75 &    7.98 $\pm$ 0.28 \\
bn110705364 &    8.94E-06 $\pm$    9.97E-08 &    7.62 $\pm$ 1.05 &    7.09 $\pm$ 0.53 &    6.25 $\pm$ 0.25 \\
bn110706202 &    3.27E-06 $\pm$    9.71E-08 &    4.01 $\pm$ 1.11 &    3.44 $\pm$ 0.32 &    2.60 $\pm$ 0.18 \\
bn110706477 &    6.72E-06 $\pm$    7.07E-08 &    4.43 $\pm$ 1.11 &    3.80 $\pm$ 0.47 &    3.31 $\pm$ 0.22 \\
bn110706728 &    2.34E-06 $\pm$    7.37E-08 &    8.89 $\pm$ 1.40 &    6.23 $\pm$ 0.64 &    4.59 $\pm$ 0.27 \\
bn110706977 &    6.55E-06 $\pm$    4.47E-08 &   12.88 $\pm$ 1.83 &   11.47 $\pm$ 0.78 &    9.82 $\pm$ 0.30 \\
bn110709463 &    6.91E-06 $\pm$    4.08E-08 &   18.94 $\pm$ 1.70 &   17.89 $\pm$ 0.86 &   15.70 $\pm$ 0.41 \\
bn110709642 &    3.69E-05 $\pm$    6.19E-08 &   15.14 $\pm$ 2.01 &   12.71 $\pm$ 0.89 &   11.13 $\pm$ 0.48 \\
bn110709862 &    7.97E-07 $\pm$    2.38E-08 &    5.87 $\pm$ 1.48 &    4.85 $\pm$ 0.49 &    3.77 $\pm$ 0.29 \\
bn110710954 &    9.32E-06 $\pm$    4.19E-08 &   17.63 $\pm$ 1.53 &   16.22 $\pm$ 0.78 &   12.25 $\pm$ 0.41 \\
bn110716018 &    1.35E-06 $\pm$    3.44E-08 &   15.17 $\pm$ 1.54 &   13.45 $\pm$ 0.79 &    7.03 $\pm$ 0.32 \\
bn110717180 &    2.51E-07 $\pm$    1.18E-08 &   18.53 $\pm$ 1.84 &    5.98 $\pm$ 0.62 &    1.52 $\pm$ 0.23 \\
bn110717319 &    4.25E-05 $\pm$    5.20E-08 &   17.41 $\pm$ 1.61 &   17.13 $\pm$ 0.81 &   16.00 $\pm$ 0.39 \\
bn110720177 &    5.63E-06 $\pm$    2.80E-08 &    7.39 $\pm$ 1.34 &    6.33 $\pm$ 0.56 &    5.51 $\pm$ 0.27 \\
bn110721200 &    3.70E-05 $\pm$    3.85E-08 &   34.32 $\pm$ 1.55 &   32.24 $\pm$ 0.77 &   30.96 $\pm$ 0.38 \\
bn110722694 &    2.11E-05 $\pm$    1.15E-07 &    7.78 $\pm$ 1.32 &    6.14 $\pm$ 0.63 &    5.31 $\pm$ 0.29 \\
bn110722710 &    1.80E-06 $\pm$    6.68E-08 &    5.52 $\pm$ 1.61 &    4.16 $\pm$ 0.67 &    3.64 $\pm$ 0.29 \\
bn110725236 &    1.31E-06 $\pm$    2.93E-08 &    5.56 $\pm$ 1.10 &    4.95 $\pm$ 0.53 &    4.10 $\pm$ 0.25 \\
bn110726211 &    4.36E-06 $\pm$    9.67E-08 &    6.03 $\pm$ 1.44 &    5.63 $\pm$ 0.56 &    4.42 $\pm$ 0.29 \\
bn110728056 &    3.27E-07 $\pm$    6.30E-08 &    4.76 $\pm$ 0.98 &    3.19 $\pm$ 0.42 &    2.02 $\pm$ 0.20 \\
bn110729142 &    4.64E-05 $\pm$    4.78E-08 &    9.69 $\pm$ 1.28 &    7.95 $\pm$ 0.62 &    7.32 $\pm$ 0.30 \\
bn110730008 &    1.26E-06 $\pm$    3.69E-08 &    3.67 $\pm$ 1.41 &    2.82 $\pm$ 0.34 &    1.79 $\pm$ 0.21 \\
bn110730660 &    7.97E-06 $\pm$    9.20E-08 &    8.90 $\pm$ 1.50 &    7.73 $\pm$ 0.75 &    7.13 $\pm$ 0.38 \\
bn110731465 &    2.29E-05 $\pm$    5.70E-08 &   29.11 $\pm$ 2.11 &   26.69 $\pm$ 0.99 &   20.87 $\pm$ 0.46 \\
bn110801335 &    3.54E-07 $\pm$    5.40E-08 &   14.74 $\pm$ 3.11 &   10.83 $\pm$ 1.39 &    4.96 $\pm$ 0.57 \\
bn110803783 &    2.95E-06 $\pm$    5.05E-08 &    4.76 $\pm$ 1.02 &    3.05 $\pm$ 0.58 &    2.16 $\pm$ 0.18 \\
bn110806934 &    7.19E-06 $\pm$    2.82E-08 &    7.89 $\pm$ 1.11 &    6.80 $\pm$ 0.56 &    6.38 $\pm$ 0.27 \\
bn110809461 &    3.91E-06 $\pm$    9.55E-08 &    8.84 $\pm$ 1.51 &    7.70 $\pm$ 0.74 &    5.85 $\pm$ 0.34 \\
bn110812899 &    1.17E-06 $\pm$    2.18E-08 &    5.28 $\pm$ 1.22 &    5.14 $\pm$ 0.45 &    4.14 $\pm$ 0.25 \\
bn110813237 &    4.77E-06 $\pm$    3.69E-08 &   12.09 $\pm$ 1.57 &   10.89 $\pm$ 0.74 &    9.54 $\pm$ 0.33 \\
bn110817191 &    1.19E-05 $\pm$    4.49E-08 &   27.99 $\pm$ 1.69 &   26.15 $\pm$ 0.83 &   24.13 $\pm$ 0.40 \\
bn110818860 &    5.15E-06 $\pm$    3.31E-08 &    4.88 $\pm$ 1.50 &    3.88 $\pm$ 0.54 &    2.79 $\pm$ 0.27 \\
bn110819665 &    3.04E-06 $\pm$    8.23E-08 &   18.56 $\pm$ 3.79 &   15.93 $\pm$ 1.74 &   13.44 $\pm$ 0.81 \\
bn110820476 &    7.98E-07 $\pm$    4.37E-08 &    4.12 $\pm$ 1.10 &    3.52 $\pm$ 0.50 &    3.24 $\pm$ 0.25 \\
bn110824009 &    1.48E-05 $\pm$    1.54E-07 &   27.92 $\pm$ 1.27 &   24.46 $\pm$ 0.69 &   15.62 $\pm$ 0.28 \\
bn110825102 &    4.61E-05 $\pm$    1.11E-07 &   78.84 $\pm$ 1.88 &   65.67 $\pm$ 0.92 &   53.70 $\pm$ 0.44 \\
bn110825265 &    2.18E-06 $\pm$    4.63E-08 &    2.97 $\pm$ 0.99 &    2.18 $\pm$ 0.44 &    1.90 $\pm$ 0.20 \\
bn110828575 &    2.72E-06 $\pm$    3.70E-08 &    3.78 $\pm$ 1.31 &    2.99 $\pm$ 0.45 &    2.14 $\pm$ 0.23 \\
bn110831282 &    4.42E-06 $\pm$    3.12E-08 &    6.22 $\pm$ 1.23 &    5.09 $\pm$ 0.57 &    4.39 $\pm$ 0.26 \\
bn110901230 &    1.51E-06 $\pm$    5.75E-08 &    4.44 $\pm$ 1.37 &    3.59 $\pm$ 0.32 &    2.56 $\pm$ 0.25 \\
bn110903009 &    1.52E-05 $\pm$    5.22E-08 &   55.54 $\pm$ 3.71 &   52.85 $\pm$ 1.82 &   48.30 $\pm$ 0.89 \\
bn110903111 &    3.47E-05 $\pm$    7.61E-08 &    7.08 $\pm$ 0.89 &    5.97 $\pm$ 0.50 &    5.03 $\pm$ 0.23 \\
bn110904124 &    1.11E-05 $\pm$    6.85E-08 &    9.77 $\pm$ 1.37 &    9.28 $\pm$ 0.64 &    7.84 $\pm$ 0.34 \\
bn110904163 &    3.46E-06 $\pm$    2.68E-08 &    5.85 $\pm$ 0.92 &    4.53 $\pm$ 0.52 &    3.98 $\pm$ 0.24 \\
bn110904531 &    3.81E-06 $\pm$    4.95E-08 &    9.08 $\pm$ 1.62 &    9.08 $\pm$ 0.40 &    7.27 $\pm$ 0.18 \\
bn110906302 &    3.80E-06 $\pm$    3.14E-08 &    7.80 $\pm$ 1.37 &    5.90 $\pm$ 0.67 &    5.43 $\pm$ 0.32 \\
bn110909116 &    4.92E-05 $\pm$    1.44E-05 & 3054.10 $\pm$ 4475.63 &  765.01 $\pm$ 1118.91 &  200.58 $\pm$ 279.73 \\
bn110911071 &    5.94E-07 $\pm$    8.35E-08 &    6.69 $\pm$ 3.06 &    3.75 $\pm$ 0.91 &    2.38 $\pm$ 0.41 \\
bn110916016 &    4.23E-07 $\pm$    6.49E-08 &    3.94 $\pm$ 0.95 &    2.79 $\pm$ 0.47 &    1.96 $\pm$ 0.22 \\
bn110919634 &    2.68E-05 $\pm$    1.81E-07 &   14.38 $\pm$ 1.53 &   13.07 $\pm$ 0.79 &   12.27 $\pm$ 0.38 \\
bn110920338 &    2.69E-06 $\pm$    2.05E-08 &    5.85 $\pm$ 1.30 &    5.33 $\pm$ 0.54 &    4.20 $\pm$ 0.27 \\
bn110920546 &    1.72E-04 $\pm$    2.41E-07 &   16.96 $\pm$ 1.37 &   14.95 $\pm$ 0.71 &   13.74 $\pm$ 0.35 \\
bn110921444 &    5.90E-06 $\pm$    1.19E-07 &    3.76 $\pm$ 0.86 &    2.73 $\pm$ 0.35 &    2.08 $\pm$ 0.18 \\
bn110921577 &    3.36E-06 $\pm$    5.59E-08 &    4.62 $\pm$ 1.12 &    3.09 $\pm$ 0.61 &    2.72 $\pm$ 0.27 \\
bn110921912 &    3.63E-05 $\pm$    7.90E-08 &   41.36 $\pm$ 2.43 &   37.69 $\pm$ 1.18 &   32.35 $\pm$ 0.57 \\
bn110923835 &    4.09E-06 $\pm$    7.85E-08 &    5.53 $\pm$ 0.94 &    4.37 $\pm$ 0.49 &    3.76 $\pm$ 0.25 \\
bn110926107 &    1.20E-05 $\pm$    7.09E-08 &    9.48 $\pm$ 1.50 &    7.02 $\pm$ 0.70 &    6.18 $\pm$ 0.33 \\
bn110928180 &    1.42E-05 $\pm$    9.36E-08 &    6.50 $\pm$ 0.89 &    5.15 $\pm$ 0.41 &    4.20 $\pm$ 0.19 \\
bn110929187 &    2.20E-06 $\pm$    1.97E-08 &    7.18 $\pm$ 0.98 &    6.02 $\pm$ 0.58 &    5.56 $\pm$ 0.28 \\
bn110930564 &    6.23E-06 $\pm$    1.30E-07 &    6.52 $\pm$ 2.28 &    4.63 $\pm$ 0.79 &    2.62 $\pm$ 0.34 \\
bn111001804 &    1.90E-07 $\pm$    1.24E-08 &    4.18 $\pm$ 0.70 &    2.74 $\pm$ 0.35 &    0.76 $\pm$ 0.15 \\
bn111003465 &    2.10E-05 $\pm$    5.99E-08 &   21.23 $\pm$ 1.33 &   20.50 $\pm$ 0.66 &   18.44 $\pm$ 0.32 \\
bn111005398 &    2.05E-06 $\pm$    3.06E-08 &    3.48 $\pm$ 0.98 &    2.74 $\pm$ 0.42 &    1.91 $\pm$ 0.18 \\
bn111008992 &    3.03E-06 $\pm$    2.66E-08 &    3.81 $\pm$ 1.27 &    3.44 $\pm$ 0.38 &    1.84 $\pm$ 0.21 \\
bn111009282 &    1.20E-05 $\pm$    5.13E-08 &   19.70 $\pm$ 1.71 &   17.91 $\pm$ 0.84 &   16.86 $\pm$ 0.40 \\
bn111010237 &    1.10E-05 $\pm$    1.57E-07 &    5.03 $\pm$ 1.32 &    3.63 $\pm$ 0.64 &    2.33 $\pm$ 0.28 \\
bn111010660 &    8.71E-07 $\pm$    3.34E-08 &    6.41 $\pm$ 1.31 &    4.56 $\pm$ 0.71 &    3.80 $\pm$ 0.32 \\
bn111010709 &    1.26E-05 $\pm$    5.25E-08 &    6.52 $\pm$ 1.22 &    6.08 $\pm$ 0.32 &    5.11 $\pm$ 0.20 \\
bn111010899 &    9.59E-07 $\pm$    5.17E-08 &    3.79 $\pm$ 1.13 &    3.17 $\pm$ 0.52 &    2.13 $\pm$ 0.22 \\
bn111011094 &    4.20E-07 $\pm$    1.98E-08 &   14.89 $\pm$ 1.17 &    8.88 $\pm$ 0.54 &    2.61 $\pm$ 0.19 \\
bn111012456 &    1.65E-05 $\pm$    8.26E-08 &   16.68 $\pm$ 2.19 &   15.01 $\pm$ 1.07 &   13.03 $\pm$ 0.51 \\
bn111012811 &    3.29E-06 $\pm$    3.23E-08 &   23.45 $\pm$ 1.47 &   21.56 $\pm$ 0.68 &   14.82 $\pm$ 0.31 \\
bn111015427 &    2.42E-05 $\pm$    3.99E-07 &   11.33 $\pm$ 1.91 &   10.07 $\pm$ 0.94 &    9.15 $\pm$ 0.46 \\
bn111017657 &    2.07E-05 $\pm$    5.64E-08 &   19.59 $\pm$ 1.27 &   17.95 $\pm$ 0.60 &   16.90 $\pm$ 0.30 \\
bn111018595 &    1.11E-06 $\pm$    5.33E-08 &    5.23 $\pm$ 1.27 &    3.98 $\pm$ 0.55 &    3.05 $\pm$ 0.26 \\
bn111018785 &    1.76E-06 $\pm$    3.37E-08 &    4.14 $\pm$ 1.19 &    2.15 $\pm$ 0.46 &    1.44 $\pm$ 0.22 \\
bn111022854 &    1.26E-07 $\pm$    1.21E-08 &    6.11 $\pm$ 1.04 &    3.88 $\pm$ 0.49 &    1.09 $\pm$ 0.20 \\
bn111024722 &    1.58E-05 $\pm$    1.41E-07 &   13.53 $\pm$ 1.54 &   12.46 $\pm$ 0.73 &    9.47 $\pm$ 0.34 \\
bn111024896 &    2.32E-07 $\pm$    1.52E-08 &    6.15 $\pm$ 1.17 &    4.51 $\pm$ 0.53 &    1.79 $\pm$ 0.23 \\
bn111025078 &    2.98E-06 $\pm$    3.13E-08 &    4.79 $\pm$ 1.39 &    2.52 $\pm$ 0.47 &    1.82 $\pm$ 0.24 \\
bn111103441 &    2.98E-06 $\pm$    7.85E-08 &    7.48 $\pm$ 1.31 &    6.47 $\pm$ 0.65 &    5.41 $\pm$ 0.30 \\
bn111103948 &    2.82E-07 $\pm$    5.32E-08 &    8.99 $\pm$ 1.45 &    6.50 $\pm$ 0.61 &    2.42 $\pm$ 0.23 \\
bn111105457 &    1.68E-06 $\pm$    4.36E-08 &    3.94 $\pm$ 0.97 &    3.55 $\pm$ 0.33 &    2.16 $\pm$ 0.19 \\
bn111107035 &    9.07E-07 $\pm$    3.48E-08 &    4.84 $\pm$ 1.88 &    3.85 $\pm$ 0.38 &    2.28 $\pm$ 0.35 \\
bn111107076 &    1.04E-05 $\pm$    5.91E-08 &    4.66 $\pm$ 0.98 &    3.52 $\pm$ 0.45 &    3.03 $\pm$ 0.21 \\
bn111109453 &    3.05E-07 $\pm$    3.23E-08 &    4.03 $\pm$ 1.40 &    2.74 $\pm$ 0.43 &    1.95 $\pm$ 0.23 \\
bn111109873 &    6.69E-06 $\pm$    5.40E-07 &   27.94 $\pm$ 11.41 &   15.59 $\pm$ 3.42 &   11.56 $\pm$ 1.55 \\
bn111112908 &    7.67E-07 $\pm$    2.08E-08 &   16.04 $\pm$ 0.99 &    9.91 $\pm$ 0.51 &    3.02 $\pm$ 0.20 \\
bn111113410 &    3.10E-06 $\pm$    6.95E-08 &    9.12 $\pm$ 1.36 &    8.16 $\pm$ 0.58 &    7.10 $\pm$ 0.29 \\
bn111114233 &    1.11E-06 $\pm$    2.60E-08 &    3.80 $\pm$ 1.10 &    3.42 $\pm$ 0.28 &    2.51 $\pm$ 0.17 \\
bn111117510 &    8.26E-07 $\pm$    2.31E-08 &   10.89 $\pm$ 1.06 &    7.43 $\pm$ 0.36 &    3.52 $\pm$ 0.19 \\
bn111117526 &    1.42E-06 $\pm$    2.49E-08 &    3.37 $\pm$ 0.89 &    2.09 $\pm$ 0.36 &    1.49 $\pm$ 0.19 \\
bn111120556 &    6.73E-06 $\pm$    8.42E-08 &    6.09 $\pm$ 1.39 &    5.95 $\pm$ 0.49 &    4.86 $\pm$ 0.25 \\
bn111124308 &    6.26E-07 $\pm$    2.19E-08 &    3.19 $\pm$ 0.90 &    1.94 $\pm$ 0.41 &    1.54 $\pm$ 0.18 \\
bn111127810 &    8.64E-06 $\pm$    5.18E-08 &   22.83 $\pm$ 2.09 &   21.49 $\pm$ 1.03 &   18.83 $\pm$ 0.49 \\
bn111201599 &    1.86E-06 $\pm$    6.92E-08 &    3.32 $\pm$ 0.94 &    2.56 $\pm$ 0.39 &    1.42 $\pm$ 0.18 \\
bn111203054 &    4.65E-06 $\pm$    4.62E-08 &    9.05 $\pm$ 1.24 &    7.49 $\pm$ 0.60 &    6.37 $\pm$ 0.29 \\
bn111203609 &    6.95E-07 $\pm$    4.39E-08 &    3.66 $\pm$ 1.11 &    2.14 $\pm$ 0.44 &    1.31 $\pm$ 0.17 \\
bn111207512 &    2.62E-07 $\pm$    2.66E-08 &    3.71 $\pm$ 0.77 &    1.84 $\pm$ 0.39 &    1.14 $\pm$ 0.18 \\
bn111208353 &    3.26E-06 $\pm$    3.87E-08 &    4.38 $\pm$ 1.15 &    2.75 $\pm$ 0.39 &    2.49 $\pm$ 0.19 \\
bn111216389 &    4.17E-05 $\pm$    9.73E-08 &   15.85 $\pm$ 1.83 &   12.67 $\pm$ 0.87 &   10.60 $\pm$ 0.42 \\
bn111220486 &    5.36E-05 $\pm$    2.22E-07 &   44.25 $\pm$ 1.70 &   38.01 $\pm$ 0.83 &   28.97 $\pm$ 0.39 \\
bn111221739 &    3.06E-06 $\pm$    5.72E-08 &   24.55 $\pm$ 1.90 &   20.68 $\pm$ 0.77 &   10.07 $\pm$ 0.38 \\
bn111222619 &    4.84E-06 $\pm$    4.14E-08 &   60.16 $\pm$ 3.39 &   44.42 $\pm$ 1.45 &   14.26 $\pm$ 0.54 \\
bn111226795 &    1.15E-05 $\pm$    1.39E-07 &    4.98 $\pm$ 1.10 &    3.82 $\pm$ 0.44 &    3.37 $\pm$ 0.21 \\
bn111228453 &    2.75E-06 $\pm$    4.27E-08 &   23.80 $\pm$ 1.95 &   22.40 $\pm$ 0.95 &   20.98 $\pm$ 0.44 \\
bn111228657 &    1.81E-05 $\pm$    5.79E-08 &   27.58 $\pm$ 1.74 &   24.93 $\pm$ 0.89 &   20.81 $\pm$ 0.42 \\
bn111230683 &    2.90E-06 $\pm$    5.01E-08 &    8.62 $\pm$ 2.11 &    6.80 $\pm$ 0.85 &    5.49 $\pm$ 0.41 \\
bn111230819 &    3.51E-06 $\pm$    3.95E-08 &    8.83 $\pm$ 1.30 &    7.46 $\pm$ 0.58 &    5.44 $\pm$ 0.27 \\
bn120101354 &    1.09E-07 $\pm$    1.39E-08 &    7.44 $\pm$ 0.97 &    3.98 $\pm$ 0.44 &    1.01 $\pm$ 0.17 \\
bn120102095 &    1.34E-05 $\pm$    4.39E-08 &   22.82 $\pm$ 1.57 &   21.31 $\pm$ 0.78 &   19.04 $\pm$ 0.39 \\
bn120102416 &    2.55E-06 $\pm$    5.74E-08 &    5.59 $\pm$ 1.18 &    4.80 $\pm$ 0.53 &    4.34 $\pm$ 0.29 \\
bn120105584 &    1.47E-06 $\pm$    3.54E-08 &    4.57 $\pm$ 1.24 &    3.54 $\pm$ 0.54 &    2.60 $\pm$ 0.25 \\
bn120107384 &    6.53E-06 $\pm$    4.44E-08 &    8.53 $\pm$ 1.10 &    6.78 $\pm$ 0.51 &    5.50 $\pm$ 0.24 \\
bn120109824 &    1.92E-06 $\pm$    4.17E-08 &    6.51 $\pm$ 1.96 &    3.58 $\pm$ 0.65 &    2.55 $\pm$ 0.39 \\
bn120111051 &    3.97E-06 $\pm$    5.63E-08 &    4.19 $\pm$ 0.96 &    2.63 $\pm$ 0.45 &    2.00 $\pm$ 0.21 \\
bn120114433 &    1.49E-07 $\pm$    2.64E-08 &    3.78 $\pm$ 1.06 &    1.76 $\pm$ 0.44 &    1.10 $\pm$ 0.19 \\
bn120114681 &    2.39E-06 $\pm$    4.20E-08 &    5.87 $\pm$ 1.73 &    3.36 $\pm$ 0.49 &    2.45 $\pm$ 0.29 \\
bn120118709 &    2.66E-06 $\pm$    4.67E-08 &    5.21 $\pm$ 1.20 &    4.08 $\pm$ 0.48 &    2.83 $\pm$ 0.23 \\
bn120118898 &    1.62E-06 $\pm$    3.39E-08 &   13.42 $\pm$ 1.31 &   13.01 $\pm$ 0.64 &    9.00 $\pm$ 0.29 \\
bn120119170 &    3.87E-05 $\pm$    1.36E-07 &   22.37 $\pm$ 1.71 &   18.85 $\pm$ 0.80 &   16.86 $\pm$ 0.39 \\
bn120119229 &    5.94E-06 $\pm$    3.53E-08 &    5.36 $\pm$ 0.95 &    5.23 $\pm$ 0.40 &    4.34 $\pm$ 0.22 \\
bn120119354 &    2.61E-06 $\pm$    4.89E-08 &    4.91 $\pm$ 1.25 &    4.86 $\pm$ 0.49 &    3.80 $\pm$ 0.23 \\
bn120120432 &    1.50E-06 $\pm$    3.35E-08 &    3.41 $\pm$ 1.09 &    2.63 $\pm$ 0.35 &    1.41 $\pm$ 0.21 \\
bn120121101 &    1.95E-06 $\pm$    3.02E-08 &    4.21 $\pm$ 0.91 &    3.60 $\pm$ 0.45 &    2.66 $\pm$ 0.21 \\
bn120121251 &    1.15E-05 $\pm$    6.65E-08 &    9.06 $\pm$ 1.55 &    8.87 $\pm$ 0.54 &    7.10 $\pm$ 0.29 \\
bn120122300 &    2.60E-06 $\pm$    4.84E-08 &    5.01 $\pm$ 1.27 &    3.53 $\pm$ 0.54 &    3.05 $\pm$ 0.24 \\
bn120129312 &    8.93E-08 $\pm$    1.25E-08 &    3.32 $\pm$ 1.02 &    2.37 $\pm$ 0.49 &    0.96 $\pm$ 0.21 \\
bn120129580 &    5.45E-05 $\pm$    7.12E-08 &  212.26 $\pm$ 4.67 &  206.42 $\pm$ 2.29 &  158.63 $\pm$ 1.04 \\
bn120130699 &    6.61E-06 $\pm$    1.41E-07 &   12.29 $\pm$ 1.89 &   10.60 $\pm$ 0.89 &    8.16 $\pm$ 0.41 \\
bn120130906 &    5.25E-07 $\pm$    3.08E-08 &    3.84 $\pm$ 0.90 &    3.13 $\pm$ 0.46 &    2.29 $\pm$ 0.22 \\
bn120130938 &    1.04E-05 $\pm$    1.63E-07 &    8.96 $\pm$ 1.55 &    6.75 $\pm$ 0.69 &    6.19 $\pm$ 0.35 \\
bn120203812 &    1.10E-06 $\pm$    2.89E-08 &    5.98 $\pm$ 1.92 &    5.15 $\pm$ 0.76 &    3.51 $\pm$ 0.35 \\
bn120204054 &    9.60E-05 $\pm$    8.71E-08 &   36.54 $\pm$ 1.76 &   35.21 $\pm$ 0.93 &   33.57 $\pm$ 0.42 \\
bn120205285 &    1.11E-07 $\pm$    9.86E-09 &    2.28 $\pm$ 0.62 &    1.96 $\pm$ 0.33 &    1.08 $\pm$ 0.15 \\
bn120206949 &    5.88E-06 $\pm$    6.31E-08 &   21.93 $\pm$ 1.86 &   20.15 $\pm$ 0.89 &   17.15 $\pm$ 0.43 \\
bn120210650 &    6.45E-07 $\pm$    1.51E-08 &   11.07 $\pm$ 1.26 &   10.85 $\pm$ 0.44 &    7.04 $\pm$ 0.20 \\
bn120212353 &    5.09E-08 $\pm$    1.22E-08 &    5.31 $\pm$ 1.15 &    3.00 $\pm$ 0.47 &    1.22 $\pm$ 0.19 \\
bn120212383 &    1.15E-06 $\pm$    2.59E-08 &    4.86 $\pm$ 1.08 &    3.98 $\pm$ 0.47 &    3.29 $\pm$ 0.22 \\
bn120213606 &    2.68E-06 $\pm$    5.46E-08 &    9.38 $\pm$ 1.07 &    7.42 $\pm$ 0.53 &    6.61 $\pm$ 0.26 \\
bn120217808 &    1.75E-06 $\pm$    7.76E-08 &   12.11 $\pm$ 1.93 &   10.59 $\pm$ 0.87 &    8.94 $\pm$ 0.43 \\
bn120217904 &    4.86E-06 $\pm$    4.05E-08 &   45.65 $\pm$ 2.11 &   41.79 $\pm$ 1.03 &   24.39 $\pm$ 0.43 \\
bn120218276 &    1.14E-05 $\pm$    8.01E-08 &    4.59 $\pm$ 1.37 &    3.09 $\pm$ 0.61 &    2.52 $\pm$ 0.26 \\
bn120219563 &    5.58E-07 $\pm$    1.40E-08 &    2.60 $\pm$ 0.83 &    2.41 $\pm$ 0.29 &    1.57 $\pm$ 0.20 \\
bn120220210 &    1.24E-06 $\pm$    2.48E-08 &    3.51 $\pm$ 1.06 &    2.25 $\pm$ 0.45 &    1.70 $\pm$ 0.22 \\
bn120222021 &    1.73E-06 $\pm$    2.36E-08 &   24.02 $\pm$ 1.71 &   22.09 $\pm$ 0.84 &   15.92 $\pm$ 0.39 \\
bn120222119 &    2.45E-06 $\pm$    6.21E-08 &    5.00 $\pm$ 1.11 &    3.16 $\pm$ 0.58 &    2.10 $\pm$ 0.24 \\
bn120223933 &    3.88E-06 $\pm$    8.80E-08 &    6.42 $\pm$ 1.17 &    4.27 $\pm$ 0.45 &    3.92 $\pm$ 0.23 \\
bn120224282 &    9.12E-06 $\pm$    2.05E-07 &    7.27 $\pm$ 1.31 &    6.48 $\pm$ 0.55 &    5.17 $\pm$ 0.28 \\
bn120224898 &    2.60E-06 $\pm$    5.63E-08 &    4.34 $\pm$ 1.12 &    3.14 $\pm$ 0.41 &    2.55 $\pm$ 0.21 \\
bn120226447 &    5.85E-06 $\pm$    7.85E-08 &   16.88 $\pm$ 3.10 &    8.72 $\pm$ 1.17 &    7.07 $\pm$ 0.49 \\
bn120226871 &    5.20E-05 $\pm$    9.14E-08 &   14.73 $\pm$ 1.43 &   12.41 $\pm$ 0.67 &   11.43 $\pm$ 0.33 \\
bn120227391 &    3.74E-06 $\pm$    8.33E-08 &    7.96 $\pm$ 1.99 &    6.44 $\pm$ 0.86 &    3.77 $\pm$ 0.41 \\
bn120227725 &    2.19E-05 $\pm$    1.04E-07 &   29.11 $\pm$ 5.05 &   21.20 $\pm$ 2.02 &   18.47 $\pm$ 0.91 \\
bn120302080 &    2.53E-06 $\pm$    5.51E-08 &    4.81 $\pm$ 1.51 &    3.60 $\pm$ 0.45 &    2.29 $\pm$ 0.29 \\
bn120302722 &    1.19E-07 $\pm$    1.62E-08 &    6.20 $\pm$ 1.49 &    4.35 $\pm$ 0.65 &    1.96 $\pm$ 0.28 \\
bn120304061 &    5.05E-06 $\pm$    1.99E-08 &   21.19 $\pm$ 1.54 &   21.19 $\pm$ 0.38 &   18.81 $\pm$ 0.29 \\
bn120304248 &    1.14E-05 $\pm$    4.07E-08 &   23.35 $\pm$ 1.97 &   16.78 $\pm$ 0.83 &   10.33 $\pm$ 0.37 \\
bn120308588 &    6.72E-06 $\pm$    6.27E-08 &   19.91 $\pm$ 2.39 &   18.40 $\pm$ 0.85 &   15.91 $\pm$ 0.50 \\
bn120312671 &    8.29E-07 $\pm$    2.72E-08 &    4.08 $\pm$ 1.10 &    3.10 $\pm$ 0.52 &    1.97 $\pm$ 0.24 \\
bn120314412 &    1.64E-07 $\pm$    3.14E-08 &    3.29 $\pm$ 0.92 &    3.05 $\pm$ 0.41 &    1.77 $\pm$ 0.18 \\
bn120316008 &    1.63E-05 $\pm$    3.08E-08 &   12.22 $\pm$ 1.31 &   10.54 $\pm$ 0.55 &    6.83 $\pm$ 0.30 \\
bn120319983 &    2.42E-06 $\pm$    3.96E-08 &    3.57 $\pm$ 1.05 &    3.03 $\pm$ 0.42 &    1.86 $\pm$ 0.19 \\
bn120323162 &    1.41E-06 $\pm$    2.00E-08 &    8.54 $\pm$ 1.16 &    6.76 $\pm$ 0.54 &    5.37 $\pm$ 0.27 \\
bn120323507 &    1.08E-05 $\pm$    1.94E-08 &  574.71 $\pm$ 7.79 &  356.06 $\pm$ 3.04 &  117.92 $\pm$ 0.87 \\
bn120326056 &    3.26E-06 $\pm$    4.84E-08 &   10.49 $\pm$ 1.26 &    8.62 $\pm$ 0.59 &    7.74 $\pm$ 0.28 \\
bn120327418 &    1.14E-07 $\pm$    3.65E-08 &    7.94 $\pm$ 1.76 &    5.08 $\pm$ 0.77 &    1.71 $\pm$ 0.29 \\
bn120328268 &    7.50E-05 $\pm$    1.66E-07 &   38.00 $\pm$ 1.68 &   36.95 $\pm$ 0.82 &   33.58 $\pm$ 0.40 \\
bn120331055 &    6.77E-07 $\pm$    5.20E-08 &   40.83 $\pm$ 3.54 &   16.32 $\pm$ 1.30 &    4.20 $\pm$ 0.42 \\
bn120402669 &    3.75E-06 $\pm$    2.61E-08 &   20.21 $\pm$ 2.13 &   18.39 $\pm$ 0.99 &   16.82 $\pm$ 0.47 \\
bn120403857 &    2.40E-07 $\pm$    2.05E-08 &    2.61 $\pm$ 1.03 &    2.25 $\pm$ 0.25 &    1.75 $\pm$ 0.24 \\
bn120410585 &    2.91E-07 $\pm$    2.11E-08 &    8.76 $\pm$ 1.07 &    5.44 $\pm$ 0.47 &    1.46 $\pm$ 0.18 \\
bn120411925 &    1.46E-06 $\pm$    2.75E-08 &    4.24 $\pm$ 1.13 &    2.85 $\pm$ 0.41 &    1.74 $\pm$ 0.22 \\
bn120412055 &    1.25E-06 $\pm$    8.58E-08 &    3.90 $\pm$ 1.07 &    2.78 $\pm$ 0.47 &    2.23 $\pm$ 0.21 \\
bn120412920 &    7.03E-06 $\pm$    5.27E-08 &    9.52 $\pm$ 1.42 &    8.25 $\pm$ 0.66 &    7.70 $\pm$ 0.33 \\
bn120415076 &    2.23E-06 $\pm$    5.69E-08 &    5.48 $\pm$ 1.00 &    4.80 $\pm$ 0.53 &    4.47 $\pm$ 0.26 \\
bn120415891 &    1.30E-07 $\pm$    9.03E-09 &    4.57 $\pm$ 1.11 &    4.56 $\pm$ 0.37 &    1.99 $\pm$ 0.18 \\
bn120415958 &    2.31E-06 $\pm$    5.47E-08 &    9.74 $\pm$ 2.34 &    6.93 $\pm$ 1.06 &    5.97 $\pm$ 0.50 \\
bn120420249 &    2.88E-06 $\pm$    5.99E-08 &    6.53 $\pm$ 1.35 &    5.36 $\pm$ 0.58 &    4.55 $\pm$ 0.29 \\
bn120420858 &    4.33E-05 $\pm$    2.14E-07 &    6.83 $\pm$ 1.42 &    6.09 $\pm$ 0.72 &    4.81 $\pm$ 0.33 \\
bn120426090 &    2.03E-05 $\pm$    8.69E-08 &   87.96 $\pm$ 3.24 &   84.66 $\pm$ 1.60 &   77.61 $\pm$ 0.77 \\
bn120426585 &    3.66E-06 $\pm$    4.17E-08 &    5.36 $\pm$ 1.21 &    3.40 $\pm$ 0.38 &    2.35 $\pm$ 0.20 \\
bn120427054 &    7.42E-06 $\pm$    5.91E-08 &   18.49 $\pm$ 1.66 &   16.43 $\pm$ 0.78 &   14.78 $\pm$ 0.37 \\
bn120427153 &    6.81E-07 $\pm$    3.74E-08 &    3.07 $\pm$ 1.06 &    2.67 $\pm$ 0.45 &    1.71 $\pm$ 0.22 \\
bn120429003 &    2.79E-07 $\pm$    2.36E-08 &    5.18 $\pm$ 1.11 &    4.07 $\pm$ 0.47 &    3.10 $\pm$ 0.24 \\
bn120429484 &    2.37E-06 $\pm$    1.75E-08 &    4.94 $\pm$ 0.99 &    3.42 $\pm$ 0.46 &    3.06 $\pm$ 0.22 \\
bn120430980 &    5.56E-07 $\pm$    2.07E-08 &    3.01 $\pm$ 1.07 &    2.19 $\pm$ 0.45 &    1.66 $\pm$ 0.23 \\
bn120504468 &    3.36E-06 $\pm$    2.63E-08 &    5.37 $\pm$ 1.12 &    3.44 $\pm$ 0.47 &    2.44 $\pm$ 0.22 \\
bn120504945 &    1.67E-06 $\pm$    2.71E-08 &    4.98 $\pm$ 1.33 &    3.09 $\pm$ 0.53 &    2.43 $\pm$ 0.24 \\
bn120506128 &    2.87E-07 $\pm$    2.51E-08 &    4.03 $\pm$ 1.07 &    2.86 $\pm$ 0.48 &    2.42 $\pm$ 0.22 \\
bn120509619 &    1.55E-07 $\pm$    1.35E-08 &    3.59 $\pm$ 0.85 &    3.27 $\pm$ 0.40 &    1.51 $\pm$ 0.19 \\
bn120510900 &    6.01E-06 $\pm$    7.63E-08 &    5.46 $\pm$ 1.82 &    3.95 $\pm$ 0.69 &    2.82 $\pm$ 0.31 \\
bn120511638 &    1.14E-05 $\pm$    9.51E-08 &    9.92 $\pm$ 2.66 &    6.66 $\pm$ 0.97 &    4.68 $\pm$ 0.42 \\
bn120512112 &    1.24E-05 $\pm$    7.12E-08 &    8.74 $\pm$ 1.11 &    7.42 $\pm$ 0.48 &    6.93 $\pm$ 0.24 \\
bn120513531 &    1.31E-06 $\pm$    3.78E-08 &    3.88 $\pm$ 1.01 &    2.94 $\pm$ 0.44 &    1.97 $\pm$ 0.20 \\
bn120519721 &    2.41E-06 $\pm$    2.49E-08 &   12.72 $\pm$ 1.40 &    9.27 $\pm$ 0.51 &    6.71 $\pm$ 0.27 \\
bn120520949 &    4.41E-07 $\pm$    1.41E-08 &    1.70 $\pm$ 0.35 &    1.32 $\pm$ 0.18 &    1.06 $\pm$ 0.09 \\
bn120521380 &    3.11E-06 $\pm$    7.23E-08 &    4.87 $\pm$ 1.68 &    2.37 $\pm$ 0.51 &    1.55 $\pm$ 0.23 \\
bn120522361 &    9.32E-06 $\pm$    5.08E-08 &   17.02 $\pm$ 2.16 &   16.33 $\pm$ 1.08 &   15.23 $\pm$ 0.52 \\
bn120524134 &    2.53E-07 $\pm$    1.51E-08 &   17.66 $\pm$ 2.02 &   13.20 $\pm$ 1.00 &    4.52 $\pm$ 0.35 \\
bn120526303 &    1.16E-04 $\pm$    2.28E-07 &   23.79 $\pm$ 5.80 &   19.76 $\pm$ 2.39 &   15.69 $\pm$ 1.10 \\
bn120528442 &    3.79E-06 $\pm$    4.57E-08 &    7.41 $\pm$ 1.35 &    6.55 $\pm$ 0.44 &    5.55 $\pm$ 0.27 \\
bn120530121 &    7.17E-06 $\pm$    5.01E-08 &    7.11 $\pm$ 1.53 &    5.84 $\pm$ 0.66 &    5.09 $\pm$ 0.31 \\
bn120531393 &    9.10E-07 $\pm$    1.79E-08 &    3.44 $\pm$ 1.10 &    2.28 $\pm$ 0.40 &    1.86 $\pm$ 0.21 \\
bn120603439 &    6.79E-07 $\pm$    2.69E-08 &   13.70 $\pm$ 1.26 &    9.74 $\pm$ 0.57 &    3.23 $\pm$ 0.25 \\
bn120604220 &    1.23E-06 $\pm$    5.10E-08 &    6.72 $\pm$ 1.23 &    5.90 $\pm$ 0.65 &    3.52 $\pm$ 0.25 \\
bn120604343 &    1.51E-06 $\pm$    7.23E-08 &    4.11 $\pm$ 1.40 &    3.36 $\pm$ 0.25 &    2.40 $\pm$ 0.19 \\
bn120605453 &    3.25E-06 $\pm$    5.42E-08 &   12.14 $\pm$ 1.68 &   11.41 $\pm$ 0.80 &    9.65 $\pm$ 0.38 \\
bn120608489 &    4.83E-07 $\pm$    2.14E-08 &    6.82 $\pm$ 1.27 &    6.21 $\pm$ 0.53 &    3.26 $\pm$ 0.25 \\
bn120608777 &    3.17E-06 $\pm$    4.30E-08 &    4.99 $\pm$ 1.46 &    4.42 $\pm$ 0.48 &    3.66 $\pm$ 0.21 \\
bn120609580 &    4.20E-07 $\pm$    2.53E-08 &    5.05 $\pm$ 1.11 &    4.08 $\pm$ 0.52 &    3.68 $\pm$ 0.24 \\
bn120611108 &    4.53E-06 $\pm$    4.85E-08 &    8.10 $\pm$ 1.25 &    6.63 $\pm$ 0.55 &    4.53 $\pm$ 0.24 \\
bn120612680 &    2.06E-06 $\pm$    2.72E-08 &    5.47 $\pm$ 1.40 &    3.81 $\pm$ 0.55 &    2.26 $\pm$ 0.26 \\
bn120612687 &    7.05E-07 $\pm$    2.22E-08 &   11.04 $\pm$ 1.23 &    7.68 $\pm$ 0.49 &    2.58 $\pm$ 0.23 \\
bn120616630 &    2.58E-07 $\pm$    1.16E-08 &    7.23 $\pm$ 1.06 &    2.85 $\pm$ 0.52 &    0.77 $\pm$ 0.23 \\
bn120618128 &    5.58E-06 $\pm$    6.84E-08 &    6.14 $\pm$ 1.06 &    4.94 $\pm$ 0.41 &    4.67 $\pm$ 0.40 \\
bn120618919 &    3.63E-06 $\pm$    5.69E-08 &    8.67 $\pm$ 1.94 &    7.55 $\pm$ 0.98 &    4.45 $\pm$ 0.39 \\
bn120619884 &    4.24E-07 $\pm$    3.02E-08 &    4.15 $\pm$ 0.99 &    3.38 $\pm$ 0.41 &    1.80 $\pm$ 0.18 \\
bn120624309 &    5.14E-06 $\pm$    7.61E-08 &   76.84 $\pm$ 2.17 &   57.22 $\pm$ 1.06 &   19.40 $\pm$ 0.38 \\
bn120624933 &    1.92E-04 $\pm$    1.98E-07 &   21.25 $\pm$ 1.26 &   19.76 $\pm$ 0.63 &   17.67 $\pm$ 0.30 \\
bn120625119 &    1.02E-05 $\pm$    4.25E-08 &   22.07 $\pm$ 1.94 &   19.94 $\pm$ 0.93 &   18.37 $\pm$ 0.46 \\
bn120629565 &    5.19E-08 $\pm$    1.21E-08 &    3.39 $\pm$ 0.87 &    2.11 $\pm$ 0.36 &    0.98 $\pm$ 0.17 \\
bn120701654 &    8.36E-08 $\pm$    6.30E-08 &    6.68 $\pm$ 2.13 &    4.50 $\pm$ 1.02 &    1.76 $\pm$ 0.45 \\
bn120702891 &    1.60E-06 $\pm$    5.81E-08 &    3.16 $\pm$ 1.10 &    2.31 $\pm$ 0.40 &    1.68 $\pm$ 0.21 \\
bn120703417 &    1.11E-05 $\pm$    5.19E-08 &   10.06 $\pm$ 1.36 &    8.28 $\pm$ 0.63 &    7.64 $\pm$ 0.32 \\
bn120703498 &    2.60E-06 $\pm$    5.35E-08 &    4.80 $\pm$ 1.37 &    3.95 $\pm$ 0.54 &    2.54 $\pm$ 0.27 \\
bn120703726 &    8.33E-06 $\pm$    9.83E-08 &   19.75 $\pm$ 1.19 &   18.73 $\pm$ 0.61 &   17.18 $\pm$ 0.30 \\
bn120707800 &    9.36E-05 $\pm$    7.07E-07 &   76.70 $\pm$ 7.13 &   67.09 $\pm$ 3.37 &   60.33 $\pm$ 1.59 \\
bn120709883 &    1.37E-05 $\pm$    3.75E-08 &   18.35 $\pm$ 1.41 &   15.39 $\pm$ 0.65 &   11.05 $\pm$ 0.29 \\
bn120710100 &    5.34E-06 $\pm$    2.12E-08 &    6.56 $\pm$ 1.35 &    4.64 $\pm$ 0.55 &    3.80 $\pm$ 0.25 \\
bn120711115 &    1.94E-04 $\pm$    2.28E-07 &   44.67 $\pm$ 2.81 &   31.57 $\pm$ 1.22 &   26.72 $\pm$ 0.58 \\
bn120711446 &    1.86E-06 $\pm$    2.04E-08 &    3.83 $\pm$ 1.18 &    2.26 $\pm$ 0.36 &    1.28 $\pm$ 0.17 \\
\enddata

%% Include any \tablenotetext{key}{text}, \tablerefs{ref list},
%% or \tablecomments{text} between the \enddata and
%% \end{deluxetable} commands

%% No \tablecomments indicated

%% No \tablerefs indicated

\end{deluxetable}
%\end{document}

%% LaTeX deluxetable generator for the AASTeX package.
%% Written by Greg Schwarz (5/1/2001).

%% Table generated: Tue Nov 29 18:50:35 2011

%% Remove the two lines and the last line if you want
%% want to incorporate this table into another LaTex document.
%\documentclass{aastex}
%\begin{document}

%% The values (usually only l,r and c) in the last part of
%% \begin{deluxetable}{} command tell LaTeX how many columns
%% there are and how to align them.
\begin{deluxetable}{lcrrr}

%% Keep a portrait orientation

%% Over-ride the default font size
%% Use Default (12pt)

%% Use \tablewidth{?pt} to over-ride the default table width.
%% If you are unhappy with the default look at the end of the
%% *.log file to see what the default was set at before adjusting
%% this value.

%% This is the title of the table.
\tablecaption{\label{pf_fluence_b} GRB Fluence \& Peak Flux (50--300 keV)}

%% This command over-rides LaTeX's natural table count
%% and replaces it with this number.  LaTeX will increment
%% all other tables after this table based on this number
%\tablenum{5}

%% The \tablehead gives provides the column headers.  It
%% is currently set up so that the column labels are on the
%% top line and the units surrounded by ()s are in the
%% bottom line.  You may add more header information by writing
%% another line between these lines. For each column that requries
%% extra information be sure to include a \colhead{text} command
%% and remember to end any extra lines with \\ and include the
%% correct number of &s.
\tablehead{\colhead{Trigger} & \colhead{Fluence} & \colhead{PF64} & \colhead{PF256} & \colhead{PF1024} \\
\colhead{ID} & \colhead{(erg cm$^{-2}$)} & \colhead{(ph cm$^{-2}$ s$^{-1}$)} & \colhead{(ph cm$^{-2}$ s$^{-1}$)} & \colhead{(ph cm$^{-2}$ s$^{-1}$)} }

%% All data must appear between the \startdata and \enddata commands
%% Data source: GBM_durations_table_112911.xls (only difference from previous is rearranged columns)
\startdata
bn080714086 &    3.54E-07 $\pm$    1.73E-08 &    1.52 $\pm$ 0.74 &    0.91 $\pm$ 0.36 &    0.43 $\pm$ 0.18 \\
bn080714425 &    9.79E-07 $\pm$    1.36E-08 &    1.03 $\pm$ 0.45 &    0.71 $\pm$ 0.19 &    0.46 $\pm$ 0.08 \\
bn080714745 &    3.26E-06 $\pm$    6.03E-08 &    4.41 $\pm$ 1.66 &    3.27 $\pm$ 0.71 &    2.82 $\pm$ 0.36 \\
bn080715950 &    2.54E-06 $\pm$    3.52E-08 &   10.70 $\pm$ 0.95 &    6.61 $\pm$ 0.45 &    3.83 $\pm$ 0.22 \\
bn080717543 &    2.37E-06 $\pm$    4.51E-08 &    2.14 $\pm$ 1.03 &    1.30 $\pm$ 0.47 &    1.05 $\pm$ 0.23 \\
bn080719529 &    3.88E-07 $\pm$    1.47E-08 &    0.59 $\pm$ 0.18 &    0.32 $\pm$ 0.08 &    0.23 $\pm$ 0.04 \\
bn080720316 &    \nodata  & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} \\
bn080723557 &    3.92E-05 $\pm$    1.15E-07 &   21.19 $\pm$ 1.79 &   19.81 $\pm$ 1.09 &   15.14 $\pm$ 0.48 \\
bn080723913 &    7.45E-08 $\pm$    5.19E-09 &    2.62 $\pm$ 0.66 &    2.14 $\pm$ 0.32 &    0.69 $\pm$ 0.13 \\
bn080723985 &    1.57E-05 $\pm$    1.07E-07 &    5.92 $\pm$ 1.23 &    5.17 $\pm$ 0.54 &    4.85 $\pm$ 0.28 \\
bn080724401 &    8.65E-06 $\pm$    2.51E-08 &   10.71 $\pm$ 0.66 &    8.75 $\pm$ 0.30 &    4.76 $\pm$ 0.12 \\
bn080725435 &    4.18E-06 $\pm$    2.29E-08 &    2.48 $\pm$ 0.77 &    1.64 $\pm$ 0.32 &    1.38 $\pm$ 0.17 \\
bn080725541 &    2.57E-07 $\pm$    2.20E-08 &    2.99 $\pm$ 0.78 &    2.32 $\pm$ 0.36 &    0.92 $\pm$ 0.13 \\
bn080727964 &    6.45E-06 $\pm$    4.22E-08 &    2.65 $\pm$ 0.48 &    2.17 $\pm$ 0.33 &    1.71 $\pm$ 0.17 \\
bn080730520 &    3.00E-06 $\pm$    5.87E-08 &    3.70 $\pm$ 0.75 &    2.81 $\pm$ 0.41 &    2.48 $\pm$ 0.21 \\
bn080730786 &    3.96E-06 $\pm$    4.39E-08 &    8.75 $\pm$ 0.90 &    8.50 $\pm$ 0.45 &    7.06 $\pm$ 0.22 \\
bn080802386 &    2.54E-07 $\pm$    3.46E-09 &    6.33 $\pm$ 1.12 &    3.48 $\pm$ 0.50 &    1.38 $\pm$ 0.22 \\
bn080803772 &    2.66E-06 $\pm$    3.19E-08 &    1.86 $\pm$ 0.35 &    1.38 $\pm$ 0.29 &    1.11 $\pm$ 0.11 \\
bn080804456 &    4.42E-06 $\pm$    4.99E-08 &    1.62 $\pm$ 0.60 &    0.96 $\pm$ 0.27 &    0.76 $\pm$ 0.14 \\
bn080804972 &    5.29E-06 $\pm$    5.50E-08 &    2.52 $\pm$ 0.68 &    2.08 $\pm$ 0.37 &    1.85 $\pm$ 0.16 \\
bn080805496 &    6.82E-07 $\pm$    2.22E-08 &    1.10 $\pm$ 0.37 &    0.78 $\pm$ 0.17 &    0.47 $\pm$ 0.07 \\
bn080805584 &    2.27E-06 $\pm$    3.37E-08 &    1.66 $\pm$ 0.78 &    0.76 $\pm$ 0.32 &    0.51 $\pm$ 0.18 \\
bn080806584 &    2.38E-07 $\pm$    1.13E-08 &    1.19 $\pm$ 0.62 &    1.08 $\pm$ 0.32 &    0.75 $\pm$ 0.16 \\
bn080806896 &    6.16E-06 $\pm$    1.01E-07 &    3.83 $\pm$ 0.85 &    3.51 $\pm$ 0.42 &    2.72 $\pm$ 0.21 \\
bn080807993 &    2.75E-06 $\pm$    2.96E-08 &    9.23 $\pm$ 0.82 &    7.14 $\pm$ 0.39 &    4.12 $\pm$ 0.18 \\
bn080808451 &    4.11E-07 $\pm$    2.18E-08 &    1.21 $\pm$ 0.45 &    0.91 $\pm$ 0.23 &    0.72 $\pm$ 0.14 \\
bn080808565 &    2.13E-06 $\pm$    2.22E-08 &    2.45 $\pm$ 0.74 &    1.83 $\pm$ 0.44 &    1.67 $\pm$ 0.20 \\
bn080808772 &    3.87E-06 $\pm$    4.05E-08 &    1.41 $\pm$ 0.69 &    0.74 $\pm$ 0.35 &    0.45 $\pm$ 0.17 \\
bn080809808 &    2.06E-06 $\pm$    2.34E-08 &    2.59 $\pm$ 1.19 &    1.96 $\pm$ 0.58 &    1.23 $\pm$ 0.26 \\
bn080810549 &    6.03E-06 $\pm$    2.43E-08 &    2.56 $\pm$ 0.52 &    2.10 $\pm$ 0.23 &    1.36 $\pm$ 0.09 \\
bn080812889 &    1.57E-06 $\pm$    1.92E-08 &    1.68 $\pm$ 0.71 &    1.27 $\pm$ 0.37 &    0.82 $\pm$ 0.18 \\
bn080815917 &    2.78E-07 $\pm$    1.50E-08 &    2.62 $\pm$ 0.88 &    2.09 $\pm$ 0.46 &    1.40 $\pm$ 0.20 \\
bn080816503 &    8.23E-06 $\pm$    5.04E-08 &    5.64 $\pm$ 0.71 &    4.38 $\pm$ 0.35 &    3.06 $\pm$ 0.18 \\
bn080816989 &    8.14E-07 $\pm$    2.50E-08 &    4.11 $\pm$ 0.62 &    3.22 $\pm$ 0.29 &    2.25 $\pm$ 0.13 \\
bn080817161 &    2.56E-05 $\pm$    3.50E-08 &    8.14 $\pm$ 1.04 &    6.94 $\pm$ 0.52 &    6.65 $\pm$ 0.24 \\
bn080817720 &    5.51E-07 $\pm$    1.13E-08 &    4.17 $\pm$ 0.92 &    2.02 $\pm$ 0.53 &    1.38 $\pm$ 0.21 \\
bn080818579 &    2.10E-06 $\pm$    3.33E-08 &    3.71 $\pm$ 0.77 &    3.03 $\pm$ 0.40 &    2.14 $\pm$ 0.19 \\
bn080818945 &    8.43E-07 $\pm$    1.07E-08 &    2.41 $\pm$ 0.73 &    1.60 $\pm$ 0.43 &    1.20 $\pm$ 0.19 \\
bn080821332 &    2.20E-06 $\pm$    1.07E-08 &    5.49 $\pm$ 1.03 &    4.80 $\pm$ 0.59 &    4.31 $\pm$ 0.27 \\
bn080823363 &    3.19E-06 $\pm$    2.20E-08 &    2.23 $\pm$ 0.79 &    1.72 $\pm$ 0.46 &    1.39 $\pm$ 0.21 \\
bn080824909 &    1.58E-06 $\pm$    3.47E-08 &    5.94 $\pm$ 0.96 &    5.14 $\pm$ 0.52 &    2.93 $\pm$ 0.23 \\
bn080825593 &    2.05E-05 $\pm$    5.81E-08 &   16.65 $\pm$ 1.09 &   15.29 $\pm$ 0.60 &   12.66 $\pm$ 0.27 \\
bn080828189 &    3.05E-07 $\pm$    1.10E-08 &    2.12 $\pm$ 0.53 &    1.86 $\pm$ 0.29 &    0.76 $\pm$ 0.12 \\
bn080829790 &    1.36E-06 $\pm$    1.33E-08 &    2.77 $\pm$ 0.99 &    2.12 $\pm$ 0.54 &    1.71 $\pm$ 0.24 \\
bn080830368 &    3.83E-06 $\pm$    6.16E-08 &    2.99 $\pm$ 0.73 &    2.57 $\pm$ 0.38 &    2.29 $\pm$ 0.18 \\
bn080831053 &    3.91E-08 $\pm$    9.59E-09 &    2.68 $\pm$ 0.58 &    0.51 $\pm$ 0.22 &    0.15 $\pm$ 0.10 \\
bn080831921 &    5.09E-06 $\pm$    2.44E-08 &    2.24 $\pm$ 0.93 &    1.46 $\pm$ 0.49 &    1.24 $\pm$ 0.21 \\
bn080904886 &    2.13E-06 $\pm$    3.72E-08 &    3.79 $\pm$ 1.23 &    3.63 $\pm$ 0.57 &    2.92 $\pm$ 0.28 \\
bn080905499 &    3.17E-07 $\pm$    1.25E-08 &    4.55 $\pm$ 0.57 &    3.09 $\pm$ 0.31 &    1.31 $\pm$ 0.14 \\
bn080905570 &    2.27E-06 $\pm$    3.05E-08 &    1.81 $\pm$ 1.22 &    1.55 $\pm$ 0.57 &    1.19 $\pm$ 0.27 \\
bn080905705 &    1.61E-06 $\pm$    2.07E-08 &    1.13 $\pm$ 0.42 &    0.79 $\pm$ 0.16 &    0.58 $\pm$ 0.07 \\
bn080906212 &    3.86E-06 $\pm$    7.35E-08 &   13.02 $\pm$ 0.75 &   12.23 $\pm$ 0.37 &   10.19 $\pm$ 0.17 \\
bn080912360 &    1.10E-06 $\pm$    1.67E-08 &    1.23 $\pm$ 0.58 &    0.94 $\pm$ 0.29 &    0.78 $\pm$ 0.15 \\
bn080913735 &    2.12E-06 $\pm$    4.71E-08 &    2.70 $\pm$ 0.81 &    1.92 $\pm$ 0.40 &    1.32 $\pm$ 0.18 \\
bn080916009 &    2.75E-05 $\pm$    3.80E-08 &    7.32 $\pm$ 0.69 &    6.92 $\pm$ 0.33 &    6.28 $\pm$ 0.16 \\
bn080916406 &    4.73E-06 $\pm$    4.63E-08 &    4.20 $\pm$ 0.67 &    2.74 $\pm$ 0.30 &    2.08 $\pm$ 0.13 \\
bn080919790 &    2.36E-08 $\pm$    2.95E-09 &    0.99 $\pm$ 0.30 &    0.57 $\pm$ 0.12 &    0.15 $\pm$ 0.05 \\
bn080920268 &    9.41E-07 $\pm$    2.87E-08 &    1.19 $\pm$ 0.57 &    0.68 $\pm$ 0.24 &    0.50 $\pm$ 0.11 \\
bn080924766 &    2.52E-06 $\pm$    3.56E-08 &    2.29 $\pm$ 0.69 &    1.96 $\pm$ 0.36 &    1.61 $\pm$ 0.17 \\
bn080925775 &    1.02E-05 $\pm$    2.27E-08 &    8.58 $\pm$ 0.91 &    7.70 $\pm$ 0.46 &    6.90 $\pm$ 0.23 \\
bn080927480 &    1.67E-06 $\pm$    5.31E-08 &    1.44 $\pm$ 0.44 &    1.01 $\pm$ 0.22 &    0.64 $\pm$ 0.08 \\
bn080928628 &    5.97E-07 $\pm$    1.61E-08 &    1.69 $\pm$ 0.31 &    1.30 $\pm$ 0.16 &    0.83 $\pm$ 0.07 \\
bn081003644 &    3.49E-06 $\pm$    3.79E-08 &    2.56 $\pm$ 0.98 &    2.07 $\pm$ 0.46 &    1.03 $\pm$ 0.22 \\
bn081006604 &    3.77E-07 $\pm$    9.95E-09 &    3.06 $\pm$ 0.62 &    1.41 $\pm$ 0.30 &    0.47 $\pm$ 0.07 \\
bn081006872 &    2.39E-07 $\pm$    1.10E-08 &    1.99 $\pm$ 0.50 &    0.99 $\pm$ 0.17 &    0.45 $\pm$ 0.07 \\
bn081008832 &    4.73E-06 $\pm$    6.06E-08 &    1.73 $\pm$ 0.79 &    1.13 $\pm$ 0.30 &    0.92 $\pm$ 0.15 \\
bn081009140 &    1.40E-05 $\pm$    1.63E-08 &   39.93 $\pm$ 2.49 &   36.75 $\pm$ 1.23 &   30.43 $\pm$ 0.61 \\
bn081009690 &    6.21E-06 $\pm$    4.08E-08 &    3.98 $\pm$ 1.09 &    3.22 $\pm$ 0.46 &    2.83 $\pm$ 0.22 \\
bn081012045 &    1.33E-07 $\pm$    2.43E-08 &    1.82 $\pm$ 0.37 &    1.31 $\pm$ 0.15 &    0.89 $\pm$ 0.07 \\
bn081012549 &    1.80E-06 $\pm$    4.24E-08 &    1.45 $\pm$ 0.69 &    1.02 $\pm$ 0.31 &    0.90 $\pm$ 0.13 \\
bn081017474 &    7.33E-07 $\pm$    1.15E-08 &    1.78 $\pm$ 0.45 &    0.91 $\pm$ 0.17 &    0.69 $\pm$ 0.08 \\
bn081021398 &    3.62E-06 $\pm$    5.75E-08 &    2.86 $\pm$ 1.07 &    2.24 $\pm$ 0.47 &    1.81 $\pm$ 0.23 \\
bn081022364 &    7.17E-07 $\pm$    1.88E-08 &    1.41 $\pm$ 0.38 &    0.99 $\pm$ 0.19 &    0.79 $\pm$ 0.09 \\
bn081024245 &    7.88E-08 $\pm$    9.11E-09 &    3.78 $\pm$ 0.81 &    1.50 $\pm$ 0.24 &    0.57 $\pm$ 0.09 \\
bn081024851 &    3.44E-06 $\pm$    3.78E-08 &    1.82 $\pm$ 0.73 &    1.02 $\pm$ 0.37 &    0.70 $\pm$ 0.18 \\
bn081024891 &    2.07E-07 $\pm$    1.41E-08 &    3.60 $\pm$ 0.56 &    1.93 $\pm$ 0.26 &    1.07 $\pm$ 0.14 \\
bn081025349 &    3.32E-06 $\pm$    5.82E-08 &    2.98 $\pm$ 0.68 &    2.60 $\pm$ 0.36 &    2.14 $\pm$ 0.17 \\
bn081028538 &    1.28E-06 $\pm$    1.52E-08 &    3.14 $\pm$ 0.85 &    2.63 $\pm$ 0.43 &    2.01 $\pm$ 0.21 \\
bn081101167 &    7.26E-07 $\pm$    3.24E-08 &    1.73 $\pm$ 0.53 &    0.92 $\pm$ 0.26 &    0.58 $\pm$ 0.12 \\
bn081101491 &    8.60E-08 $\pm$    1.50E-09 &    3.32 $\pm$ 0.80 &    1.75 $\pm$ 0.37 &    0.43 $\pm$ 0.15 \\
bn081101532 &    6.81E-06 $\pm$    1.39E-07 &    6.24 $\pm$ 1.39 &    5.64 $\pm$ 0.64 &    4.96 $\pm$ 0.31 \\
bn081102365 &    5.21E-07 $\pm$    1.81E-08 &    2.91 $\pm$ 0.57 &    2.27 $\pm$ 0.29 &    1.38 $\pm$ 0.14 \\
bn081102739 &    2.28E-06 $\pm$    5.56E-08 &    1.83 $\pm$ 0.76 &    1.34 $\pm$ 0.40 &    0.92 $\pm$ 0.17 \\
bn081105614 &    8.46E-08 $\pm$    8.58E-09 &    3.50 $\pm$ 0.69 &    1.21 $\pm$ 0.24 &    0.32 $\pm$ 0.09 \\
bn081107321 &    6.78E-07 $\pm$    1.59E-08 &    5.08 $\pm$ 0.79 &    4.39 $\pm$ 0.40 &    3.05 $\pm$ 0.19 \\
bn081109293 &    3.39E-06 $\pm$    2.80E-08 &    1.70 $\pm$ 0.70 &    1.07 $\pm$ 0.40 &    0.79 $\pm$ 0.19 \\
bn081110601 &    3.06E-06 $\pm$    4.74E-08 &   11.00 $\pm$ 1.02 &    9.31 $\pm$ 0.57 &    7.13 $\pm$ 0.27 \\
bn081113230 &    1.75E-07 $\pm$    1.85E-08 &    3.96 $\pm$ 0.99 &    2.78 $\pm$ 0.47 &    1.15 $\pm$ 0.18 \\
bn081115891 &    4.63E-08 $\pm$    6.74E-09 &    2.70 $\pm$ 0.50 &    0.97 $\pm$ 0.15 &    0.35 $\pm$ 0.05 \\
bn081118876 &    2.71E-06 $\pm$    1.99E-08 &    3.41 $\pm$ 0.77 &    2.59 $\pm$ 0.37 &    2.32 $\pm$ 0.18 \\
bn081119184 &    6.14E-08 $\pm$    9.29E-09 &    2.43 $\pm$ 0.65 &    1.11 $\pm$ 0.22 &    0.42 $\pm$ 0.08 \\
bn081120618 &    8.64E-07 $\pm$    1.04E-08 &    1.67 $\pm$ 0.45 &    1.38 $\pm$ 0.22 &    1.20 $\pm$ 0.11 \\
bn081121858 &    8.47E-06 $\pm$    1.20E-07 &    7.16 $\pm$ 1.25 &    5.69 $\pm$ 0.75 &    3.50 $\pm$ 0.37 \\
bn081122520 &    4.61E-06 $\pm$    4.46E-08 &    9.44 $\pm$ 1.05 &    8.97 $\pm$ 0.52 &    6.09 $\pm$ 0.24 \\
bn081122614 &    7.05E-08 $\pm$    4.38E-09 &    3.62 $\pm$ 0.51 &    1.86 $\pm$ 0.19 &    0.45 $\pm$ 0.06 \\
bn081124060 &    2.07E-06 $\pm$    2.86E-08 &    2.17 $\pm$ 1.15 &    2.14 $\pm$ 0.55 &    1.74 $\pm$ 0.30 \\
bn081125496 &    1.10E-05 $\pm$    8.32E-08 &   14.90 $\pm$ 1.83 &   14.47 $\pm$ 0.90 &   12.76 $\pm$ 0.43 \\
bn081126899 &    5.37E-06 $\pm$    3.22E-08 &    4.28 $\pm$ 0.81 &    3.72 $\pm$ 0.39 &    3.34 $\pm$ 0.19 \\
bn081129161 &    8.46E-06 $\pm$    7.31E-08 &    9.78 $\pm$ 1.26 &    9.09 $\pm$ 0.64 &    6.91 $\pm$ 0.31 \\
bn081130212 &    9.50E-08 $\pm$    1.20E-08 &    1.22 $\pm$ 0.47 &    0.86 $\pm$ 0.20 &    0.41 $\pm$ 0.08 \\
bn081130629 &    1.84E-06 $\pm$    2.98E-08 &    2.72 $\pm$ 0.80 &    1.94 $\pm$ 0.37 &    1.72 $\pm$ 0.19 \\
bn081204004 &    7.08E-07 $\pm$    3.46E-08 &    2.77 $\pm$ 0.66 &    2.05 $\pm$ 0.30 &    1.45 $\pm$ 0.15 \\
bn081204517 &    1.75E-07 $\pm$    8.22E-09 &    6.45 $\pm$ 0.83 &    3.26 $\pm$ 0.36 &    0.93 $\pm$ 0.13 \\
bn081206275 &    2.52E-06 $\pm$    4.39E-08 &    2.01 $\pm$ 0.80 &    1.30 $\pm$ 0.41 &    0.89 $\pm$ 0.16 \\
bn081206604 &    2.62E-07 $\pm$    1.86E-08 &    0.66 $\pm$ 0.24 &    0.54 $\pm$ 0.12 &    0.45 $\pm$ 0.06 \\
bn081206987 &    6.49E-07 $\pm$    1.77E-08 &    0.85 $\pm$ 0.41 &    0.60 $\pm$ 0.14 &    0.41 $\pm$ 0.06 \\
bn081207680 &    2.61E-05 $\pm$    5.93E-08 &    3.34 $\pm$ 0.73 &    2.74 $\pm$ 0.34 &    2.41 $\pm$ 0.17 \\
bn081209981 &    4.17E-07 $\pm$    6.89E-09 &   11.82 $\pm$ 1.21 &    6.88 $\pm$ 0.54 &    1.82 $\pm$ 0.22 \\
bn081213173 &    5.63E-08 $\pm$    9.37E-09 &    2.96 $\pm$ 0.58 &    1.19 $\pm$ 0.20 &    0.36 $\pm$ 0.06 \\
bn081215784 &    2.32E-05 $\pm$    2.51E-08 &   70.61 $\pm$ 2.13 &   57.89 $\pm$ 1.00 &   31.29 $\pm$ 0.39 \\
bn081215880 &    1.04E-06 $\pm$    1.66E-08 &    3.08 $\pm$ 0.74 &    2.33 $\pm$ 0.34 &    1.33 $\pm$ 0.13 \\
bn081216531 &    9.46E-07 $\pm$    3.24E-08 &   16.66 $\pm$ 1.27 &   13.12 $\pm$ 0.57 &    4.17 $\pm$ 0.21 \\
bn081217983 &    5.29E-06 $\pm$    7.06E-08 &    3.50 $\pm$ 0.64 &    2.98 $\pm$ 0.30 &    2.67 $\pm$ 0.16 \\
bn081221681 &    1.78E-05 $\pm$    3.72E-08 &   12.01 $\pm$ 1.36 &   11.38 $\pm$ 0.64 &   11.06 $\pm$ 0.32 \\
bn081222204 &    6.94E-06 $\pm$    5.26E-08 &    6.63 $\pm$ 0.93 &    5.93 $\pm$ 0.45 &    5.30 $\pm$ 0.23 \\
bn081223419 &    5.04E-07 $\pm$    9.49E-09 &    7.70 $\pm$ 0.88 &    6.76 $\pm$ 0.42 &    2.68 $\pm$ 0.18 \\
bn081224887 &    1.69E-05 $\pm$    7.74E-08 &   13.46 $\pm$ 1.08 &   13.18 $\pm$ 0.55 &   12.85 $\pm$ 0.27 \\
bn081225257 &    2.35E-06 $\pm$    3.02E-08 &    1.30 $\pm$ 0.63 &    0.76 $\pm$ 0.29 &    0.64 $\pm$ 0.14 \\
bn081226044 &    2.07E-07 $\pm$    1.46E-08 &    3.32 $\pm$ 0.83 &    2.97 $\pm$ 0.39 &    1.04 $\pm$ 0.13 \\
bn081226156 &    1.60E-06 $\pm$    7.59E-09 &    1.45 $\pm$ 0.59 &    0.91 $\pm$ 0.37 &    0.75 $\pm$ 0.19 \\
bn081226509 &    1.93E-07 $\pm$    7.25E-09 &    5.13 $\pm$ 0.78 &    3.46 $\pm$ 0.33 &    0.95 $\pm$ 0.13 \\
bn081229187 &    2.81E-07 $\pm$    3.55E-08 &    2.66 $\pm$ 0.60 &    2.27 $\pm$ 0.33 &    0.75 $\pm$ 0.16 \\
bn081229675 &    \nodata  & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} \\
bn081230871 &    9.14E-08 $\pm$    7.74E-09 &    2.37 $\pm$ 0.62 &    0.98 $\pm$ 0.30 &    0.51 $\pm$ 0.15 \\
bn081231140 &    9.08E-06 $\pm$    6.37E-08 &    7.30 $\pm$ 1.05 &    6.62 $\pm$ 0.50 &    4.96 $\pm$ 0.23 \\
bn090101758 &    6.96E-06 $\pm$    6.05E-08 &    6.44 $\pm$ 0.95 &    5.52 $\pm$ 0.55 &    4.84 $\pm$ 0.28 \\
bn090102122 &    1.30E-05 $\pm$    3.02E-08 &   10.01 $\pm$ 0.97 &    8.50 $\pm$ 0.47 &    6.45 $\pm$ 0.21 \\
bn090107681 &    1.71E-06 $\pm$    5.67E-08 &    2.37 $\pm$ 1.63 &    1.62 $\pm$ 0.69 &    0.97 $\pm$ 0.33 \\
bn090108020 &    5.17E-07 $\pm$    9.23E-09 &   13.13 $\pm$ 0.75 &    8.97 $\pm$ 0.32 &    3.09 $\pm$ 0.11 \\
bn090108322 &    1.83E-07 $\pm$    7.72E-09 &    4.65 $\pm$ 0.68 &    3.46 $\pm$ 0.29 &    0.90 $\pm$ 0.09 \\
bn090109332 &    1.07E-07 $\pm$    9.15E-09 &    1.94 $\pm$ 0.82 &    1.00 $\pm$ 0.47 &    0.48 $\pm$ 0.22 \\
bn090112332 &    2.15E-06 $\pm$    3.66E-08 &    3.44 $\pm$ 0.60 &    2.78 $\pm$ 0.27 &    1.84 $\pm$ 0.11 \\
bn090112729 &    5.54E-06 $\pm$    5.44E-08 &    7.42 $\pm$ 1.32 &    7.13 $\pm$ 0.63 &    5.86 $\pm$ 0.29 \\
bn090113778 &    8.27E-07 $\pm$    2.60E-08 &    3.61 $\pm$ 0.71 &    2.56 $\pm$ 0.36 &    1.69 $\pm$ 0.17 \\
bn090117335 &    6.96E-07 $\pm$    2.37E-08 &    1.97 $\pm$ 0.50 &    1.55 $\pm$ 0.23 &    1.24 $\pm$ 0.11 \\
bn090117632 &    6.00E-06 $\pm$    8.74E-08 &    2.39 $\pm$ 0.62 &    1.72 $\pm$ 0.35 &    1.44 $\pm$ 0.17 \\
bn090117640 &    9.85E-07 $\pm$    2.16E-08 &    2.82 $\pm$ 0.98 &    2.68 $\pm$ 0.49 &    1.74 $\pm$ 0.21 \\
bn090120627 &    3.82E-07 $\pm$    1.07E-08 &    2.54 $\pm$ 0.63 &    1.66 $\pm$ 0.30 &    0.93 $\pm$ 0.15 \\
bn090126227 &    4.92E-07 $\pm$    9.30E-09 &    1.47 $\pm$ 0.67 &    0.93 $\pm$ 0.37 &    0.77 $\pm$ 0.18 \\
bn090126245 &    2.02E-07 $\pm$    1.06E-08 &    2.41 $\pm$ 0.48 &    1.39 $\pm$ 0.23 &    0.86 $\pm$ 0.11 \\
bn090129880 &    2.70E-06 $\pm$    2.81E-08 &    3.92 $\pm$ 0.77 &    2.88 $\pm$ 0.43 &    2.66 $\pm$ 0.21 \\
bn090131090 &    8.64E-06 $\pm$    2.82E-08 &   13.77 $\pm$ 1.52 &   12.75 $\pm$ 0.74 &    9.21 $\pm$ 0.35 \\
bn090202347 &    2.93E-06 $\pm$    1.37E-08 &    4.00 $\pm$ 0.77 &    3.49 $\pm$ 0.40 &    2.74 $\pm$ 0.20 \\
bn090206620 &    2.61E-07 $\pm$    6.55E-09 &    6.58 $\pm$ 0.73 &    4.33 $\pm$ 0.31 &    1.21 $\pm$ 0.09 \\
bn090207777 &    1.43E-06 $\pm$    2.25E-08 &    1.86 $\pm$ 0.40 &    1.37 $\pm$ 0.18 &    0.91 $\pm$ 0.07 \\
bn090213236 &    6.61E-07 $\pm$    3.28E-08 &    1.33 $\pm$ 0.43 &    0.84 $\pm$ 0.20 &    0.47 $\pm$ 0.10 \\
bn090217206 &    1.14E-05 $\pm$    1.79E-08 &    6.91 $\pm$ 0.69 &    5.52 $\pm$ 0.32 &    4.51 $\pm$ 0.14 \\
bn090219074 &    9.30E-08 $\pm$    2.58E-08 &    2.78 $\pm$ 0.97 &    1.58 $\pm$ 0.40 &    0.68 $\pm$ 0.15 \\
bn090222179 &    1.93E-06 $\pm$    3.04E-08 &    2.16 $\pm$ 0.70 &    1.67 $\pm$ 0.33 &    1.29 $\pm$ 0.17 \\
bn090225009 &    7.22E-08 $\pm$    8.10E-09 &    1.05 $\pm$ 0.68 &    0.64 $\pm$ 0.13 &    0.29 $\pm$ 0.07 \\
bn090227310 &    1.50E-06 $\pm$    1.17E-08 &    3.91 $\pm$ 0.61 &    1.75 $\pm$ 0.20 &    1.25 $\pm$ 0.09 \\
bn090227772 &    1.86E-06 $\pm$    2.34E-08 &   38.97 $\pm$ 4.66 &   25.90 $\pm$ 1.27 &    7.30 $\pm$ 0.33 \\
bn090228204 &    1.76E-06 $\pm$    1.32E-08 &   60.99 $\pm$ 2.19 &   25.46 $\pm$ 0.70 &    7.22 $\pm$ 0.19 \\
bn090228976 &    5.42E-07 $\pm$    3.88E-08 &    1.14 $\pm$ 0.38 &    0.83 $\pm$ 0.15 &    0.60 $\pm$ 0.08 \\
bn090301315 &    1.14E-06 $\pm$    1.62E-08 &    2.06 $\pm$ 0.63 &    1.58 $\pm$ 0.35 &    1.34 $\pm$ 0.18 \\
bn090304216 &    4.80E-07 $\pm$    5.26E-08 &    1.80 $\pm$ 0.52 &    1.28 $\pm$ 0.36 &    0.84 $\pm$ 0.14 \\
bn090305052 &    7.73E-07 $\pm$    6.47E-09 &    4.89 $\pm$ 0.51 &    4.08 $\pm$ 0.28 &    2.68 $\pm$ 0.15 \\
bn090306245 &    7.13E-07 $\pm$    1.93E-08 &    1.27 $\pm$ 0.35 &    0.67 $\pm$ 0.15 &    0.41 $\pm$ 0.06 \\
bn090307167 &    5.54E-07 $\pm$    2.03E-08 &    0.81 $\pm$ 0.26 &    0.46 $\pm$ 0.17 &    0.32 $\pm$ 0.06 \\
bn090308734 &    1.01E-06 $\pm$    1.36E-08 &    6.20 $\pm$ 0.71 &    4.78 $\pm$ 0.34 &    3.04 $\pm$ 0.17 \\
bn090309767 &    2.28E-06 $\pm$    3.76E-08 &    2.00 $\pm$ 0.74 &    1.30 $\pm$ 0.43 &    1.00 $\pm$ 0.19 \\
bn090310189 &    3.00E-06 $\pm$    3.28E-08 &    2.90 $\pm$ 0.80 &    1.83 $\pm$ 0.40 &    1.39 $\pm$ 0.20 \\
bn090316311 &    5.72E-07 $\pm$    1.09E-08 &    4.25 $\pm$ 0.52 &    3.05 $\pm$ 0.29 &    1.17 $\pm$ 0.11 \\
bn090319622 &    3.49E-06 $\pm$    3.38E-08 &    2.12 $\pm$ 0.49 &    1.39 $\pm$ 0.18 &    0.99 $\pm$ 0.09 \\
bn090320045 &    2.49E-07 $\pm$    1.15E-08 &    0.93 $\pm$ 0.58 &    0.80 $\pm$ 0.25 &    0.55 $\pm$ 0.13 \\
bn090320418 &    4.96E-07 $\pm$    1.77E-08 &    1.49 $\pm$ 0.49 &    1.05 $\pm$ 0.31 &    0.74 $\pm$ 0.14 \\
bn090320801 &    8.84E-07 $\pm$    3.26E-08 &    2.00 $\pm$ 0.47 &    1.50 $\pm$ 0.21 &    0.99 $\pm$ 0.10 \\
bn090323002 &    5.32E-05 $\pm$    8.35E-08 &    8.41 $\pm$ 0.81 &    7.31 $\pm$ 0.40 &    6.24 $\pm$ 0.20 \\
bn090326633 &    8.79E-07 $\pm$    3.09E-08 &    1.90 $\pm$ 0.82 &    1.54 $\pm$ 0.45 &    1.27 $\pm$ 0.22 \\
bn090327404 &    1.57E-06 $\pm$    2.92E-08 &    1.65 $\pm$ 0.70 &    1.20 $\pm$ 0.31 &    0.98 $\pm$ 0.17 \\
bn090328401 &    1.97E-05 $\pm$    3.81E-08 &   11.90 $\pm$ 0.84 &   11.06 $\pm$ 0.41 &    8.30 $\pm$ 0.18 \\
bn090328713 &    7.15E-08 $\pm$    1.02E-08 &    5.80 $\pm$ 0.55 &    2.53 $\pm$ 0.20 &    0.61 $\pm$ 0.06 \\
bn090330279 &    6.53E-06 $\pm$    2.23E-08 &    3.22 $\pm$ 0.74 &    2.91 $\pm$ 0.35 &    2.23 $\pm$ 0.18 \\
bn090331681 &    1.73E-07 $\pm$    1.74E-08 &    3.98 $\pm$ 0.82 &    1.93 $\pm$ 0.35 &    1.00 $\pm$ 0.16 \\
bn090403314 &    6.33E-07 $\pm$    1.07E-08 &    1.41 $\pm$ 0.40 &    0.77 $\pm$ 0.13 &    0.49 $\pm$ 0.06 \\
bn090405663 &    1.43E-07 $\pm$    1.56E-08 &    4.00 $\pm$ 0.53 &    2.35 $\pm$ 0.23 &    0.71 $\pm$ 0.10 \\
bn090409288 &    5.68E-07 $\pm$    3.07E-08 &    1.12 $\pm$ 0.75 &    0.95 $\pm$ 0.38 &    0.44 $\pm$ 0.18 \\
bn090411838 &    3.80E-06 $\pm$    6.37E-08 &    4.45 $\pm$ 0.88 &    3.65 $\pm$ 0.49 &    2.65 $\pm$ 0.22 \\
bn090411991 &    3.59E-06 $\pm$    5.61E-08 &    3.84 $\pm$ 0.96 &    3.02 $\pm$ 0.50 &    2.04 $\pm$ 0.25 \\
bn090412061 &    7.36E-08 $\pm$    7.83E-09 &    2.37 $\pm$ 0.57 &    1.70 $\pm$ 0.24 &    0.45 $\pm$ 0.10 \\
bn090413122 &    1.97E-06 $\pm$    2.71E-08 &    2.50 $\pm$ 0.67 &    2.06 $\pm$ 0.33 &    1.32 $\pm$ 0.16 \\
bn090418816 &    9.99E-08 $\pm$    1.72E-08 &    3.10 $\pm$ 0.56 &    1.85 $\pm$ 0.25 &    0.74 $\pm$ 0.11 \\
bn090419997 &    5.65E-06 $\pm$    1.15E-07 &    1.79 $\pm$ 0.59 &    1.38 $\pm$ 0.29 &    1.24 $\pm$ 0.16 \\
bn090422150 &    2.67E-07 $\pm$    1.84E-08 &    1.71 $\pm$ 0.43 &    1.47 $\pm$ 0.22 &    0.80 $\pm$ 0.10 \\
bn090423330 &    4.36E-07 $\pm$    4.05E-08 &    1.26 $\pm$ 0.47 &    0.79 $\pm$ 0.20 &    0.58 $\pm$ 0.10 \\
bn090424592 &    2.80E-05 $\pm$    2.02E-08 &   64.98 $\pm$ 1.88 &   58.04 $\pm$ 0.99 &   45.97 $\pm$ 0.49 \\
bn090425377 &    8.04E-06 $\pm$    6.66E-08 &    6.71 $\pm$ 1.79 &    5.62 $\pm$ 0.79 &    4.64 $\pm$ 0.39 \\
bn090426066 &    3.75E-07 $\pm$    2.04E-08 &    1.40 $\pm$ 0.33 &    1.00 $\pm$ 0.16 &    0.78 $\pm$ 0.08 \\
bn090426690 &    1.41E-06 $\pm$    3.04E-08 &    3.03 $\pm$ 0.78 &    2.71 $\pm$ 0.41 &    2.29 $\pm$ 0.19 \\
bn090427644 &    1.52E-07 $\pm$    9.99E-09 &    1.42 $\pm$ 0.60 &    1.08 $\pm$ 0.29 &    0.76 $\pm$ 0.15 \\
bn090427688 &    9.36E-07 $\pm$    1.58E-08 &    1.75 $\pm$ 0.48 &    0.91 $\pm$ 0.20 &    0.63 $\pm$ 0.08 \\
bn090428441 &    6.16E-07 $\pm$    3.67E-08 &    5.08 $\pm$ 0.90 &    3.92 $\pm$ 0.50 &    2.26 $\pm$ 0.25 \\
bn090428552 &    2.80E-06 $\pm$    6.16E-08 &    2.51 $\pm$ 0.96 &    2.09 $\pm$ 0.53 &    1.76 $\pm$ 0.27 \\
bn090429530 &    1.67E-06 $\pm$    5.07E-08 &    2.37 $\pm$ 1.16 &    1.59 $\pm$ 0.46 &    1.24 $\pm$ 0.22 \\
bn090429753 &    3.93E-07 $\pm$    1.41E-08 &    3.78 $\pm$ 0.83 &    3.27 $\pm$ 0.36 &    1.77 $\pm$ 0.15 \\
bn090502777 &    1.73E-06 $\pm$    1.60E-08 &    2.91 $\pm$ 0.51 &    2.23 $\pm$ 0.23 &    1.39 $\pm$ 0.10 \\
bn090509215 &    3.22E-06 $\pm$    5.03E-08 &    2.06 $\pm$ 0.72 &    1.41 $\pm$ 0.32 &    1.10 $\pm$ 0.17 \\
bn090510016 &    9.01E-07 $\pm$    1.03E-08 &   16.22 $\pm$ 1.58 &    8.99 $\pm$ 0.75 &    3.82 $\pm$ 0.24 \\
bn090510325 &    3.17E-07 $\pm$    1.56E-08 &    0.81 $\pm$ 0.32 &    0.65 $\pm$ 0.15 &    0.47 $\pm$ 0.07 \\
bn090511684 &    8.25E-07 $\pm$    2.34E-08 &    1.94 $\pm$ 0.68 &    1.44 $\pm$ 0.36 &    1.17 $\pm$ 0.19 \\
bn090513916 &    2.68E-06 $\pm$    9.18E-08 &    2.12 $\pm$ 0.77 &    1.73 $\pm$ 0.41 &    1.08 $\pm$ 0.16 \\
bn090513941 &    4.83E-07 $\pm$    1.43E-08 &    0.94 $\pm$ 0.34 &    0.64 $\pm$ 0.16 &    0.41 $\pm$ 0.09 \\
bn090514006 &    3.34E-06 $\pm$    5.32E-08 &    4.05 $\pm$ 0.75 &    3.11 $\pm$ 0.42 &    2.74 $\pm$ 0.19 \\
bn090514726 &    1.30E-06 $\pm$    1.87E-08 &    7.18 $\pm$ 1.03 &    6.57 $\pm$ 0.56 &    4.06 $\pm$ 0.26 \\
bn090514734 &    4.99E-06 $\pm$    9.65E-08 &    2.22 $\pm$ 0.97 &    1.64 $\pm$ 0.49 &    1.22 $\pm$ 0.24 \\
bn090516137 &    9.68E-06 $\pm$    9.67E-08 &    1.97 $\pm$ 0.65 &    1.41 $\pm$ 0.33 &    1.25 $\pm$ 0.16 \\
bn090516353 &    9.11E-06 $\pm$    2.60E-08 &    2.61 $\pm$ 1.01 &    1.77 $\pm$ 0.43 &    1.27 $\pm$ 0.23 \\
bn090516853 &    2.25E-06 $\pm$    3.67E-08 &    4.90 $\pm$ 1.07 &    4.09 $\pm$ 0.50 &    3.31 $\pm$ 0.24 \\
bn090518080 &    4.28E-07 $\pm$    1.02E-08 &    1.95 $\pm$ 1.15 &    1.48 $\pm$ 0.57 &    1.32 $\pm$ 0.31 \\
bn090518244 &    1.38E-06 $\pm$    4.50E-08 &    3.85 $\pm$ 1.00 &    3.06 $\pm$ 0.45 &    2.19 $\pm$ 0.22 \\
bn090519462 &    2.12E-06 $\pm$    2.28E-08 &    1.65 $\pm$ 0.91 &    1.49 $\pm$ 0.37 &    1.02 $\pm$ 0.19 \\
bn090519881 &    1.81E-06 $\pm$    2.24E-08 &    1.15 $\pm$ 0.62 &    0.76 $\pm$ 0.32 &    0.46 $\pm$ 0.15 \\
bn090520832 &    1.61E-07 $\pm$    1.39E-08 &    2.76 $\pm$ 1.01 &    1.79 $\pm$ 0.43 &    0.87 $\pm$ 0.19 \\
bn090520850 &    2.06E-06 $\pm$    5.56E-08 &    4.29 $\pm$ 1.00 &    2.90 $\pm$ 0.43 &    2.48 $\pm$ 0.21 \\
bn090520876 &    2.65E-06 $\pm$    2.24E-08 &    2.71 $\pm$ 0.86 &    2.32 $\pm$ 0.46 &    1.93 $\pm$ 0.23 \\
bn090522344 &    8.84E-07 $\pm$    1.80E-08 &    1.95 $\pm$ 0.81 &    1.45 $\pm$ 0.38 &    1.05 $\pm$ 0.20 \\
bn090524346 &    9.49E-06 $\pm$    3.72E-08 &    6.43 $\pm$ 0.85 &    6.22 $\pm$ 0.44 &    5.77 $\pm$ 0.22 \\
bn090528173 &    2.78E-06 $\pm$    4.64E-08 &    2.18 $\pm$ 0.84 &    1.41 $\pm$ 0.42 &    1.00 $\pm$ 0.20 \\
bn090528516 &    2.45E-05 $\pm$    4.42E-08 &    8.45 $\pm$ 0.85 &    7.38 $\pm$ 0.45 &    5.50 $\pm$ 0.21 \\
bn090529310 &    5.64E-07 $\pm$    1.85E-08 &    1.94 $\pm$ 0.72 &    1.57 $\pm$ 0.33 &    1.24 $\pm$ 0.16 \\
bn090529564 &    4.85E-06 $\pm$    1.91E-08 &   15.73 $\pm$ 1.15 &   12.99 $\pm$ 0.56 &   10.53 $\pm$ 0.27 \\
bn090530760 &    3.14E-05 $\pm$    8.32E-08 &    6.11 $\pm$ 0.90 &    5.47 $\pm$ 0.46 &    4.94 $\pm$ 0.23 \\
bn090531775 &    1.60E-07 $\pm$    1.10E-08 &    2.74 $\pm$ 0.56 &    1.61 $\pm$ 0.22 &    1.06 $\pm$ 0.09 \\
bn090602564 &    1.15E-06 $\pm$    2.79E-08 &    1.10 $\pm$ 0.57 &    0.73 $\pm$ 0.14 &    0.51 $\pm$ 0.08 \\
bn090606471 &    5.60E-07 $\pm$    4.43E-08 &    2.48 $\pm$ 1.16 &    1.17 $\pm$ 0.47 &    0.74 $\pm$ 0.22 \\
bn090608052 &    6.16E-07 $\pm$    7.98E-09 &    1.44 $\pm$ 0.80 &    1.07 $\pm$ 0.36 &    0.67 $\pm$ 0.17 \\
bn090610648 &    7.45E-07 $\pm$    3.21E-08 &    1.90 $\pm$ 0.65 &    1.63 $\pm$ 0.29 &    1.48 $\pm$ 0.15 \\
bn090610723 &    2.23E-06 $\pm$    3.41E-08 &    1.49 $\pm$ 0.46 &    0.82 $\pm$ 0.17 &    0.59 $\pm$ 0.07 \\
bn090610883 &    3.92E-07 $\pm$    1.20E-08 &    1.02 $\pm$ 0.52 &    0.84 $\pm$ 0.21 &    0.54 $\pm$ 0.09 \\
bn090612619 &    3.29E-06 $\pm$    4.03E-08 &    4.22 $\pm$ 0.96 &    3.40 $\pm$ 0.47 &    3.22 $\pm$ 0.23 \\
bn090616157 &    2.03E-07 $\pm$    1.17E-08 &    1.57 $\pm$ 0.70 &    1.46 $\pm$ 0.32 &    0.98 $\pm$ 0.15 \\
bn090617208 &    3.59E-07 $\pm$    8.17E-09 &    9.74 $\pm$ 0.81 &    5.99 $\pm$ 0.38 &    1.52 $\pm$ 0.14 \\
bn090618353 &    1.42E-04 $\pm$    2.33E-07 &   35.50 $\pm$ 2.57 &   32.42 $\pm$ 1.25 &   29.98 $\pm$ 0.61 \\
bn090620400 &    9.18E-06 $\pm$    2.61E-08 &   13.18 $\pm$ 0.78 &   11.50 $\pm$ 0.38 &    9.75 $\pm$ 0.18 \\
bn090620901 &    2.32E-07 $\pm$    1.65E-08 &    1.76 $\pm$ 0.71 &    1.36 $\pm$ 0.29 &    1.06 $\pm$ 0.14 \\
bn090621185 &    5.42E-06 $\pm$    1.11E-07 &    1.93 $\pm$ 0.71 &    1.28 $\pm$ 0.38 &    1.03 $\pm$ 0.19 \\
bn090621417 &    2.07E-06 $\pm$    4.99E-08 &    2.36 $\pm$ 0.70 &    1.87 $\pm$ 0.36 &    1.41 $\pm$ 0.17 \\
bn090621447 &    8.38E-07 $\pm$    2.47E-08 &    1.37 $\pm$ 0.36 &    0.97 $\pm$ 0.17 &    0.71 $\pm$ 0.07 \\
bn090621922 &    1.97E-07 $\pm$    1.16E-08 &    5.80 $\pm$ 0.91 &    2.96 $\pm$ 0.37 &    0.92 $\pm$ 0.12 \\
bn090623107 &    5.58E-06 $\pm$    3.70E-08 &    5.01 $\pm$ 0.77 &    4.44 $\pm$ 0.38 &    3.23 $\pm$ 0.18 \\
bn090623913 &    1.30E-06 $\pm$    3.06E-08 &    2.59 $\pm$ 0.51 &    2.01 $\pm$ 0.22 &    1.16 $\pm$ 0.08 \\
bn090625234 &    8.37E-07 $\pm$    7.05E-09 &    1.45 $\pm$ 0.47 &    0.86 $\pm$ 0.25 &    0.59 $\pm$ 0.13 \\
bn090625560 &    1.49E-06 $\pm$    4.43E-08 &    2.72 $\pm$ 1.20 &    1.91 $\pm$ 0.53 &    1.27 $\pm$ 0.26 \\
bn090626189 &    3.38E-05 $\pm$    5.85E-08 &   27.26 $\pm$ 1.85 &   23.93 $\pm$ 0.83 &   16.05 $\pm$ 0.35 \\
bn090626707 &    \nodata  & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} \\
bn090629543 &    2.23E-07 $\pm$    1.39E-08 &    0.80 $\pm$ 0.34 &    0.48 $\pm$ 0.17 &    0.25 $\pm$ 0.06 \\
bn090630311 &    5.42E-07 $\pm$    6.37E-09 &    2.79 $\pm$ 0.83 &    2.29 $\pm$ 0.41 &    1.84 $\pm$ 0.20 \\
bn090701225 &    2.32E-07 $\pm$    9.12E-09 &    1.69 $\pm$ 0.72 &    1.29 $\pm$ 0.36 &    1.05 $\pm$ 0.18 \\
bn090703329 &    4.51E-07 $\pm$    1.57E-08 &    1.84 $\pm$ 0.45 &    1.26 $\pm$ 0.21 &    0.74 $\pm$ 0.08 \\
bn090704242 &    4.17E-06 $\pm$    4.60E-08 &    2.60 $\pm$ 0.88 &    1.19 $\pm$ 0.45 &    0.77 $\pm$ 0.21 \\
bn090704783 &    8.34E-07 $\pm$    1.96E-08 &    1.03 $\pm$ 0.43 &    0.77 $\pm$ 0.21 &    0.57 $\pm$ 0.08 \\
bn090706283 &    3.15E-06 $\pm$    3.66E-08 &    1.54 $\pm$ 0.97 &    0.86 $\pm$ 0.43 &    0.61 $\pm$ 0.24 \\
bn090708152 &    5.26E-07 $\pm$    1.67E-08 &    0.78 $\pm$ 0.32 &    0.54 $\pm$ 0.14 &    0.37 $\pm$ 0.05 \\
bn090709630 &    1.28E-06 $\pm$    2.40E-08 &    2.04 $\pm$ 0.60 &    1.58 $\pm$ 0.30 &    1.34 $\pm$ 0.15 \\
bn090711850 &    2.89E-06 $\pm$    4.31E-08 &    2.73 $\pm$ 0.79 &    1.71 $\pm$ 0.44 &    1.48 $\pm$ 0.21 \\
bn090712160 &    4.18E-06 $\pm$    1.48E-07 &    1.95 $\pm$ 0.66 &    0.87 $\pm$ 0.28 &    0.76 $\pm$ 0.15 \\
bn090713020 &    5.39E-06 $\pm$    1.95E-08 &    2.65 $\pm$ 0.79 &    1.60 $\pm$ 0.38 &    1.26 $\pm$ 0.18 \\
bn090717034 &    1.31E-05 $\pm$    3.95E-08 &    8.29 $\pm$ 0.92 &    6.89 $\pm$ 0.50 &    6.18 $\pm$ 0.24 \\
bn090717111 &    1.57E-07 $\pm$    1.26E-08 &    1.94 $\pm$ 0.50 &    1.74 $\pm$ 0.26 &    0.84 $\pm$ 0.13 \\
bn090718720 &    1.89E-06 $\pm$    1.91E-08 &    1.64 $\pm$ 1.02 &    1.12 $\pm$ 0.42 &    0.55 $\pm$ 0.20 \\
bn090718762 &    1.36E-05 $\pm$    5.60E-08 &   15.54 $\pm$ 1.29 &   14.52 $\pm$ 0.65 &   12.71 $\pm$ 0.33 \\
bn090719063 &    2.69E-05 $\pm$    8.15E-08 &   23.37 $\pm$ 1.61 &   21.86 $\pm$ 0.79 &   21.17 $\pm$ 0.39 \\
bn090720276 &    2.00E-06 $\pm$    1.56E-08 &    5.96 $\pm$ 1.31 &    4.80 $\pm$ 0.63 &    4.28 $\pm$ 0.31 \\
bn090720710 &    4.82E-06 $\pm$    1.15E-08 &   18.04 $\pm$ 0.98 &   14.59 $\pm$ 0.45 &    4.69 $\pm$ 0.14 \\
bn090725838 &    1.29E-06 $\pm$    2.58E-08 &    1.76 $\pm$ 1.11 &    1.38 $\pm$ 0.53 &    1.03 $\pm$ 0.27 \\
bn090726218 &    3.06E-07 $\pm$    1.03E-08 &    0.86 $\pm$ 0.38 &    1.03 $\pm$ 0.21 &    0.36 $\pm$ 0.05 \\
bn090730608 &    1.92E-06 $\pm$    4.26E-08 &    3.49 $\pm$ 0.41 &    3.00 $\pm$ 0.19 &    2.44 $\pm$ 0.09 \\
bn090802235 &    5.79E-07 $\pm$    1.81E-08 &   18.07 $\pm$ 1.75 &   10.58 $\pm$ 0.73 &    2.80 $\pm$ 0.24 \\
bn090802666 &    1.45E-06 $\pm$    3.16E-08 &    1.64 $\pm$ 0.98 &    1.18 $\pm$ 0.46 &    0.85 $\pm$ 0.24 \\
bn090804940 &    9.73E-06 $\pm$    7.24E-08 &   19.40 $\pm$ 1.68 &   18.70 $\pm$ 0.80 &   16.36 $\pm$ 0.41 \\
bn090805622 &    2.50E-06 $\pm$    2.79E-08 &    2.32 $\pm$ 1.45 &    1.31 $\pm$ 0.77 &    0.92 $\pm$ 0.34 \\
bn090807832 &    5.53E-07 $\pm$    1.31E-08 &    4.98 $\pm$ 0.50 &    3.85 $\pm$ 0.24 &    1.73 $\pm$ 0.09 \\
bn090809978 &    1.20E-05 $\pm$    7.03E-08 &   13.56 $\pm$ 1.16 &   12.52 $\pm$ 0.58 &   11.27 $\pm$ 0.28 \\
bn090810659 &    4.53E-06 $\pm$    4.23E-08 &    2.34 $\pm$ 1.38 &    1.63 $\pm$ 0.65 &    1.26 $\pm$ 0.32 \\
bn090810781 &    2.47E-06 $\pm$    2.90E-08 &    1.58 $\pm$ 0.71 &    1.09 $\pm$ 0.40 &    0.85 $\pm$ 0.19 \\
bn090811696 &    4.59E-07 $\pm$    1.14E-08 &    2.14 $\pm$ 0.83 &    1.43 $\pm$ 0.40 &    0.74 $\pm$ 0.20 \\
bn090813174 &    1.81E-06 $\pm$    2.24E-08 &   15.16 $\pm$ 1.10 &   10.02 $\pm$ 0.53 &    5.59 $\pm$ 0.25 \\
bn090814368 &    2.78E-07 $\pm$    3.08E-09 &    5.52 $\pm$ 0.67 &    4.37 $\pm$ 0.32 &    1.16 $\pm$ 0.12 \\
bn090814950 &    8.73E-06 $\pm$    1.91E-07 &    3.22 $\pm$ 0.96 &    2.60 $\pm$ 0.41 &    2.11 $\pm$ 0.20 \\
bn090815300 &    7.86E-07 $\pm$    2.26E-08 &    1.00 $\pm$ 0.44 &    1.07 $\pm$ 0.20 &    0.49 $\pm$ 0.06 \\
bn090815438 &    2.44E-06 $\pm$    8.04E-08 &    2.75 $\pm$ 1.07 &    2.34 $\pm$ 0.58 &    2.14 $\pm$ 0.28 \\
bn090815946 &    1.52E-06 $\pm$    1.51E-08 &    0.94 $\pm$ 0.40 &    0.52 $\pm$ 0.14 &    0.36 $\pm$ 0.05 \\
bn090817036 &    2.54E-06 $\pm$    5.90E-08 &    3.53 $\pm$ 0.70 &    1.92 $\pm$ 0.26 &    1.30 $\pm$ 0.10 \\
bn090819607 &    1.36E-07 $\pm$    8.29E-09 &    4.11 $\pm$ 0.70 &    2.37 $\pm$ 0.32 &    0.65 $\pm$ 0.13 \\
bn090820027 &    9.11E-05 $\pm$    8.84E-08 &   68.12 $\pm$ 2.98 &   67.23 $\pm$ 1.45 &   63.17 $\pm$ 0.71 \\
bn090820509 &    5.47E-07 $\pm$    1.99E-08 &    4.25 $\pm$ 0.82 &    2.64 $\pm$ 0.42 &    1.25 $\pm$ 0.15 \\
bn090823133 &    1.43E-06 $\pm$    2.77E-08 &    1.53 $\pm$ 0.94 &    1.23 $\pm$ 0.47 &    0.80 $\pm$ 0.22 \\
bn090824918 &    1.77E-06 $\pm$    3.25E-08 &    2.38 $\pm$ 1.14 &    1.29 $\pm$ 0.52 &    0.70 $\pm$ 0.25 \\
bn090826068 &    4.75E-07 $\pm$    2.26E-08 &    1.76 $\pm$ 0.68 &    1.50 $\pm$ 0.32 &    1.12 $\pm$ 0.16 \\
bn090828099 &    1.28E-05 $\pm$    1.02E-07 &    7.06 $\pm$ 1.21 &    6.27 $\pm$ 0.60 &    5.80 $\pm$ 0.30 \\
bn090829672 &    3.83E-05 $\pm$    8.43E-08 &   25.44 $\pm$ 1.35 &   20.88 $\pm$ 0.66 &   16.25 $\pm$ 0.32 \\
bn090829702 &    2.67E-06 $\pm$    2.70E-08 &    1.84 $\pm$ 0.58 &    1.38 $\pm$ 0.27 &    1.10 $\pm$ 0.14 \\
bn090831317 &    4.82E-06 $\pm$    2.93E-08 &   19.27 $\pm$ 1.56 &    9.00 $\pm$ 0.68 &    2.58 $\pm$ 0.26 \\
bn090902401 &    7.35E-07 $\pm$    2.23E-08 &    3.66 $\pm$ 0.74 &    3.14 $\pm$ 0.30 &    2.35 $\pm$ 0.15 \\
bn090902462 &    9.44E-05 $\pm$    1.77E-07 &   47.05 $\pm$ 1.92 &   39.91 $\pm$ 0.92 &   32.14 $\pm$ 0.44 \\
bn090904058 &    1.16E-05 $\pm$    1.13E-07 &    3.57 $\pm$ 0.67 &    2.96 $\pm$ 0.29 &    2.33 $\pm$ 0.14 \\
bn090904581 &    8.69E-07 $\pm$    1.49E-08 &    0.87 $\pm$ 0.39 &    0.46 $\pm$ 0.12 &    0.31 $\pm$ 0.06 \\
bn090907017 &    2.80E-06 $\pm$    6.52E-08 &    2.72 $\pm$ 1.03 &    1.73 $\pm$ 0.51 &    1.22 $\pm$ 0.24 \\
bn090907808 &    5.84E-07 $\pm$    1.22E-08 &    4.66 $\pm$ 0.51 &    4.48 $\pm$ 0.28 &    2.56 $\pm$ 0.11 \\
bn090908314 &    1.92E-06 $\pm$    4.02E-08 &    2.09 $\pm$ 0.76 &    1.56 $\pm$ 0.45 &    1.07 $\pm$ 0.23 \\
bn090908341 &    1.25E-06 $\pm$    6.49E-09 &    2.72 $\pm$ 0.71 &    1.65 $\pm$ 0.35 &    1.11 $\pm$ 0.16 \\
bn090909487 &    3.06E-06 $\pm$    8.64E-08 &    5.11 $\pm$ 1.57 &    2.39 $\pm$ 0.55 &    1.72 $\pm$ 0.25 \\
bn090909854 &    1.03E-07 $\pm$    1.12E-08 &    2.66 $\pm$ 0.45 &    1.37 $\pm$ 0.16 &    0.67 $\pm$ 0.07 \\
bn090910812 &    1.07E-05 $\pm$    1.16E-07 &    3.54 $\pm$ 0.72 &    2.60 $\pm$ 0.29 &    2.31 $\pm$ 0.15 \\
bn090912660 &    5.66E-06 $\pm$    8.75E-08 &    1.60 $\pm$ 0.35 &    1.11 $\pm$ 0.15 &    0.73 $\pm$ 0.07 \\
bn090915650 &    1.72E-06 $\pm$    2.71E-08 &    2.01 $\pm$ 0.83 &    1.29 $\pm$ 0.41 &    0.95 $\pm$ 0.20 \\
bn090917661 &    5.84E-07 $\pm$    2.03E-08 &    1.57 $\pm$ 0.35 &    1.05 $\pm$ 0.18 &    0.79 $\pm$ 0.08 \\
bn090920035 &    1.75E-06 $\pm$    1.98E-08 &    2.19 $\pm$ 1.45 &    1.23 $\pm$ 0.70 &    0.91 $\pm$ 0.33 \\
bn090922539 &    6.42E-06 $\pm$    2.67E-08 &    7.98 $\pm$ 0.87 &    7.37 $\pm$ 0.49 &    6.88 $\pm$ 0.23 \\
bn090922605 &    2.46E-06 $\pm$    5.29E-08 &    6.78 $\pm$ 1.39 &    4.19 $\pm$ 0.54 &    1.58 $\pm$ 0.19 \\
bn090924625 &    1.71E-07 $\pm$    6.86E-09 &    4.79 $\pm$ 0.82 &    2.98 $\pm$ 0.34 &    0.80 $\pm$ 0.15 \\
bn090925389 &    4.97E-06 $\pm$    1.61E-07 &    3.27 $\pm$ 0.97 &    2.53 $\pm$ 0.52 &    1.86 $\pm$ 0.24 \\
bn090926181 &    7.44E-05 $\pm$    1.79E-07 &   48.53 $\pm$ 1.56 &   48.06 $\pm$ 0.78 &   43.10 $\pm$ 0.37 \\
bn090926914 &    6.68E-06 $\pm$    8.19E-08 &    2.84 $\pm$ 0.89 &    2.21 $\pm$ 0.41 &    1.80 $\pm$ 0.22 \\
bn090927422 &    1.24E-07 $\pm$    9.01E-09 &    2.50 $\pm$ 1.09 &    1.60 $\pm$ 0.59 &    0.73 $\pm$ 0.27 \\
bn090928646 &    1.16E-06 $\pm$    2.79E-08 &    2.78 $\pm$ 1.13 &    1.97 $\pm$ 0.53 &    1.56 $\pm$ 0.30 \\
bn090929190 &    3.86E-06 $\pm$    5.08E-08 &   14.90 $\pm$ 1.66 &   13.54 $\pm$ 0.94 &    9.09 $\pm$ 0.41 \\
bn091002685 &    1.63E-07 $\pm$    6.14E-09 &    1.70 $\pm$ 0.59 &    1.45 $\pm$ 0.33 &    0.91 $\pm$ 0.17 \\
bn091003191 &    1.20E-05 $\pm$    3.73E-08 &   22.19 $\pm$ 2.11 &   19.68 $\pm$ 1.04 &   14.57 $\pm$ 0.49 \\
bn091005679 &    7.91E-07 $\pm$    3.27E-08 &    1.70 $\pm$ 0.70 &    1.27 $\pm$ 0.29 &    0.94 $\pm$ 0.13 \\
bn091006360 &    7.82E-08 $\pm$    9.67E-09 &    2.47 $\pm$ 0.52 &    1.93 $\pm$ 0.23 &    0.71 $\pm$ 0.10 \\
bn091010113 &    6.00E-06 $\pm$    2.99E-08 &   37.33 $\pm$ 1.75 &   33.35 $\pm$ 0.88 &   16.76 $\pm$ 0.39 \\
bn091012783 &    8.03E-07 $\pm$    2.29E-08 &    9.35 $\pm$ 1.09 &    6.35 $\pm$ 0.47 &    3.88 $\pm$ 0.19 \\
bn091015129 &    7.88E-07 $\pm$    2.65E-08 &    2.92 $\pm$ 0.97 &    2.10 $\pm$ 0.46 &    1.58 $\pm$ 0.20 \\
bn091017861 &    2.38E-07 $\pm$    7.90E-09 &    1.30 $\pm$ 0.45 &    1.09 $\pm$ 0.20 &    0.86 $\pm$ 0.09 \\
bn091017985 &    1.15E-06 $\pm$    1.68E-08 &    1.10 $\pm$ 0.38 &    0.99 $\pm$ 0.18 &    0.57 $\pm$ 0.07 \\
bn091018957 &    1.16E-07 $\pm$    1.40E-08 &    5.77 $\pm$ 2.68 &    3.46 $\pm$ 1.13 &    1.14 $\pm$ 0.41 \\
bn091019750 &    6.08E-08 $\pm$    3.03E-09 &    4.48 $\pm$ 0.69 &    1.28 $\pm$ 0.28 &    0.34 $\pm$ 0.13 \\
bn091020900 &    4.52E-06 $\pm$    8.08E-08 &    3.72 $\pm$ 1.07 &    3.33 $\pm$ 0.55 &    2.90 $\pm$ 0.27 \\
bn091020977 &    5.22E-06 $\pm$    2.94E-08 &    4.93 $\pm$ 0.60 &    4.08 $\pm$ 0.31 &    3.50 $\pm$ 0.15 \\
bn091023021 &    2.56E-07 $\pm$    1.01E-08 &    2.29 $\pm$ 0.59 &    1.51 $\pm$ 0.25 &    1.19 $\pm$ 0.12 \\
bn091024372 &    4.97E-06 $\pm$    3.47E-08 &    2.54 $\pm$ 0.66 &    1.49 $\pm$ 0.21 &    1.18 $\pm$ 0.10 \\
bn091024380 &    1.47E-05 $\pm$    2.67E-08 &    2.15 $\pm$ 0.58 &    1.37 $\pm$ 0.22 &    0.93 $\pm$ 0.09 \\
bn091026485 &    3.15E-07 $\pm$    1.18E-08 &    2.35 $\pm$ 0.96 &    1.48 $\pm$ 0.42 &    0.75 $\pm$ 0.20 \\
bn091026550 &    7.17E-07 $\pm$    2.72E-08 &    4.10 $\pm$ 2.06 &    2.09 $\pm$ 0.90 &    1.21 $\pm$ 0.49 \\
bn091030613 &    2.57E-06 $\pm$    1.87E-08 &    2.79 $\pm$ 0.64 &    2.04 $\pm$ 0.40 &    1.50 $\pm$ 0.20 \\
bn091030828 &    1.40E-05 $\pm$    8.43E-08 &    5.69 $\pm$ 0.90 &    5.15 $\pm$ 0.47 &    4.96 $\pm$ 0.22 \\
bn091031500 &    8.04E-06 $\pm$    4.47E-08 &    5.47 $\pm$ 0.85 &    4.28 $\pm$ 0.43 &    3.54 $\pm$ 0.22 \\
bn091101143 &    4.27E-06 $\pm$    4.38E-08 &    8.70 $\pm$ 1.15 &    6.80 $\pm$ 0.57 &    5.93 $\pm$ 0.28 \\
bn091102607 &    1.06E-06 $\pm$    6.28E-08 &    3.21 $\pm$ 0.91 &    2.11 $\pm$ 0.41 &    1.34 $\pm$ 0.20 \\
bn091103912 &    3.30E-06 $\pm$    6.38E-08 &    4.16 $\pm$ 0.63 &    3.67 $\pm$ 0.40 &    3.23 $\pm$ 0.20 \\
bn091106762 &    7.85E-07 $\pm$    3.76E-08 &    2.07 $\pm$ 1.48 &    1.03 $\pm$ 0.65 &    0.52 $\pm$ 0.29 \\
bn091107635 &    5.37E-07 $\pm$    2.29E-08 &    1.70 $\pm$ 0.32 &    1.14 $\pm$ 0.17 &    0.95 $\pm$ 0.08 \\
bn091109895 &    1.15E-06 $\pm$    2.91E-08 &    5.18 $\pm$ 0.63 &    4.37 $\pm$ 0.29 &    2.29 $\pm$ 0.12 \\
bn091112737 &    4.04E-06 $\pm$    2.87E-08 &    2.94 $\pm$ 0.80 &    2.04 $\pm$ 0.39 &    1.77 $\pm$ 0.19 \\
bn091112928 &    2.65E-06 $\pm$    2.67E-08 &    2.49 $\pm$ 0.67 &    1.62 $\pm$ 0.35 &    1.12 $\pm$ 0.17 \\
bn091115177 &    8.38E-07 $\pm$    3.16E-08 &    1.14 $\pm$ 0.40 &    0.55 $\pm$ 0.13 &    0.35 $\pm$ 0.05 \\
bn091117080 &    1.85E-06 $\pm$    2.41E-08 &    2.00 $\pm$ 0.51 &    0.88 $\pm$ 0.21 &    0.57 $\pm$ 0.10 \\
bn091120191 &    1.61E-05 $\pm$    2.00E-07 &   10.95 $\pm$ 1.08 &   10.07 $\pm$ 0.56 &    7.28 $\pm$ 0.26 \\
bn091122163 &    6.89E-08 $\pm$    1.73E-08 &    0.75 $\pm$ 0.25 &    0.65 $\pm$ 0.12 &    0.39 $\pm$ 0.06 \\
bn091123081 &    1.14E-06 $\pm$    4.78E-08 &    2.09 $\pm$ 0.63 &    1.54 $\pm$ 0.27 &    1.32 $\pm$ 0.14 \\
bn091123298 &    3.40E-05 $\pm$    2.00E-07 &    4.47 $\pm$ 1.15 &    3.69 $\pm$ 0.53 &    2.59 $\pm$ 0.25 \\
bn091126333 &    2.24E-07 $\pm$    1.66E-08 &    6.19 $\pm$ 0.92 &    4.50 $\pm$ 0.42 &    1.14 $\pm$ 0.15 \\
bn091126389 &    \nodata  & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} \\
bn091127976 &    9.43E-06 $\pm$    2.00E-08 &   31.08 $\pm$ 2.04 &   25.97 $\pm$ 0.95 &   16.71 $\pm$ 0.45 \\
bn091128285 &    2.34E-05 $\pm$    2.38E-07 &    7.35 $\pm$ 1.26 &    6.01 $\pm$ 0.59 &    5.09 $\pm$ 0.26 \\
bn091201089 &    4.48E-07 $\pm$    9.54E-09 &    1.00 $\pm$ 0.45 &    0.65 $\pm$ 0.25 &    0.52 $\pm$ 0.12 \\
bn091202072 &    8.76E-07 $\pm$    1.97E-08 &    1.84 $\pm$ 0.71 &    1.11 $\pm$ 0.35 &    0.85 $\pm$ 0.18 \\
bn091202219 &    3.47E-06 $\pm$    8.36E-08 &    1.71 $\pm$ 0.80 &    1.50 $\pm$ 0.39 &    1.12 $\pm$ 0.18 \\
bn091207333 &    2.94E-06 $\pm$    5.80E-08 &    2.58 $\pm$ 0.80 &    1.97 $\pm$ 0.36 &    1.60 $\pm$ 0.18 \\
bn091208410 &    3.17E-06 $\pm$    9.86E-08 &   11.08 $\pm$ 1.43 &   10.47 $\pm$ 0.68 &    6.96 $\pm$ 0.32 \\
bn091209001 &    5.46E-06 $\pm$    1.02E-07 &    3.76 $\pm$ 0.95 &    2.25 $\pm$ 0.40 &    1.69 $\pm$ 0.19 \\
bn091215234 &    4.38E-07 $\pm$    3.35E-09 &    1.29 $\pm$ 0.35 &    0.81 $\pm$ 0.17 &    0.59 $\pm$ 0.08 \\
bn091219462 &    4.51E-07 $\pm$    1.35E-08 &    2.54 $\pm$ 0.48 &    2.11 $\pm$ 0.23 &    1.29 $\pm$ 0.09 \\
bn091220442 &    3.09E-06 $\pm$    2.49E-08 &    3.43 $\pm$ 0.95 &    2.71 $\pm$ 0.48 &    2.52 $\pm$ 0.24 \\
bn091221870 &    5.27E-06 $\pm$    9.28E-08 &    3.35 $\pm$ 0.73 &    2.76 $\pm$ 0.33 &    2.17 $\pm$ 0.16 \\
bn091223191 &    1.56E-07 $\pm$    2.44E-09 &    2.56 $\pm$ 0.61 &    1.80 $\pm$ 0.29 &    0.75 $\pm$ 0.14 \\
bn091223511 &    5.27E-06 $\pm$    3.33E-08 &    2.25 $\pm$ 0.82 &    1.57 $\pm$ 0.33 &    1.14 $\pm$ 0.15 \\
bn091224373 &    1.41E-07 $\pm$    6.52E-09 &    3.04 $\pm$ 0.87 &    1.72 $\pm$ 0.38 &    0.65 $\pm$ 0.15 \\
bn091227294 &    3.81E-06 $\pm$    5.71E-08 &    3.13 $\pm$ 0.80 &    2.28 $\pm$ 0.38 &    2.00 $\pm$ 0.19 \\
bn091230260 &    1.06E-06 $\pm$    2.29E-08 &    0.97 $\pm$ 0.32 &    0.60 $\pm$ 0.15 &    0.36 $\pm$ 0.07 \\
bn091230712 &    1.50E-06 $\pm$    4.79E-08 &    2.33 $\pm$ 0.92 &    1.45 $\pm$ 0.49 &    1.07 $\pm$ 0.24 \\
bn091231206 &    5.58E-06 $\pm$    1.06E-07 &    2.35 $\pm$ 0.63 &    2.01 $\pm$ 0.33 &    1.83 $\pm$ 0.17 \\
bn091231540 &    4.06E-07 $\pm$    1.60E-08 &    0.83 $\pm$ 0.45 &    0.62 $\pm$ 0.13 &    0.46 $\pm$ 0.06 \\
bn100101028 &    2.50E-07 $\pm$    9.38E-09 &    2.29 $\pm$ 0.79 &    1.34 $\pm$ 0.36 &    0.64 $\pm$ 0.12 \\
bn100101988 &    3.75E-07 $\pm$    1.18E-08 &    1.34 $\pm$ 0.55 &    1.15 $\pm$ 0.24 &    0.84 $\pm$ 0.12 \\
bn100107074 &    9.05E-08 $\pm$    1.10E-08 &    6.43 $\pm$ 1.49 &    1.70 $\pm$ 0.50 &    0.63 $\pm$ 0.23 \\
bn100111176 &    6.01E-07 $\pm$    8.87E-09 &    1.18 $\pm$ 0.91 &    1.05 $\pm$ 0.44 &    0.69 $\pm$ 0.19 \\
bn100112418 &    5.56E-07 $\pm$    5.99E-09 &    0.89 $\pm$ 0.34 &    0.49 $\pm$ 0.14 &    0.36 $\pm$ 0.06 \\
bn100116897 &    1.28E-05 $\pm$    6.14E-08 &    7.83 $\pm$ 1.03 &    7.06 $\pm$ 0.48 &    6.73 $\pm$ 0.23 \\
bn100117879 &    1.98E-07 $\pm$    2.74E-08 &    5.23 $\pm$ 0.86 &    3.61 $\pm$ 0.39 &    0.99 $\pm$ 0.14 \\
bn100118100 &    7.91E-07 $\pm$    5.19E-08 &    1.74 $\pm$ 0.97 &    1.55 $\pm$ 0.36 &    1.31 $\pm$ 0.17 \\
bn100122616 &    5.79E-06 $\pm$    8.58E-08 &   11.05 $\pm$ 1.69 &   10.29 $\pm$ 0.91 &    9.45 $\pm$ 0.44 \\
bn100126460 &    5.31E-07 $\pm$    3.24E-08 &    2.38 $\pm$ 0.82 &    1.19 $\pm$ 0.41 &    0.74 $\pm$ 0.16 \\
bn100130729 &    4.69E-06 $\pm$    4.67E-08 &    3.45 $\pm$ 0.80 &    2.57 $\pm$ 0.38 &    2.06 $\pm$ 0.20 \\
bn100130777 &    7.37E-06 $\pm$    7.43E-08 &    2.16 $\pm$ 0.69 &    1.74 $\pm$ 0.40 &    1.28 $\pm$ 0.18 \\
bn100131730 &    4.29E-06 $\pm$    4.35E-08 &   19.51 $\pm$ 1.36 &   16.46 $\pm$ 0.64 &   12.00 $\pm$ 0.27 \\
bn100201588 &    5.41E-06 $\pm$    3.07E-08 &    2.13 $\pm$ 0.56 &    1.18 $\pm$ 0.33 &    0.78 $\pm$ 0.18 \\
bn100204024 &    6.09E-06 $\pm$    7.98E-08 &    2.36 $\pm$ 0.68 &    2.25 $\pm$ 0.32 &    1.60 $\pm$ 0.17 \\
bn100204566 &    1.97E-06 $\pm$    2.20E-08 &    2.46 $\pm$ 1.26 &    1.60 $\pm$ 0.48 &    1.13 $\pm$ 0.29 \\
bn100204858 &    1.71E-07 $\pm$    1.47E-08 &    2.00 $\pm$ 0.86 &    1.66 $\pm$ 0.33 &    0.71 $\pm$ 0.15 \\
bn100205490 &    7.95E-07 $\pm$    1.42E-08 &    1.58 $\pm$ 0.80 &    1.26 $\pm$ 0.40 &    0.85 $\pm$ 0.20 \\
bn100206563 &    3.43E-07 $\pm$    8.34E-09 &   12.72 $\pm$ 0.98 &    6.12 $\pm$ 0.40 &    1.43 $\pm$ 0.14 \\
bn100207665 &    1.26E-06 $\pm$    2.57E-08 &    1.77 $\pm$ 0.90 &    1.41 $\pm$ 0.45 &    0.92 $\pm$ 0.18 \\
bn100207721 &    2.28E-07 $\pm$    1.20E-08 &    0.74 $\pm$ 0.60 &    0.40 $\pm$ 0.29 &    0.28 $\pm$ 0.15 \\
bn100208386 &    4.33E-08 $\pm$    3.39E-09 &    1.20 $\pm$ 1.07 &    0.92 $\pm$ 0.60 &    0.23 $\pm$ 0.22 \\
bn100210101 &    1.21E-06 $\pm$    1.45E-08 &    1.74 $\pm$ 0.72 &    1.16 $\pm$ 0.37 &    0.96 $\pm$ 0.19 \\
bn100211440 &    7.80E-06 $\pm$    7.88E-08 &    4.39 $\pm$ 1.32 &    3.46 $\pm$ 0.77 &    3.20 $\pm$ 0.37 \\
bn100212550 &    1.52E-06 $\pm$    3.59E-08 &    2.96 $\pm$ 0.72 &    2.75 $\pm$ 0.33 &    2.13 $\pm$ 0.16 \\
bn100212588 &    2.06E-07 $\pm$    8.49E-09 &    1.94 $\pm$ 0.86 &    1.50 $\pm$ 0.41 &    0.96 $\pm$ 0.21 \\
bn100216422 &    1.50E-07 $\pm$    8.42E-09 &    4.46 $\pm$ 0.76 &    2.68 $\pm$ 0.28 &    0.70 $\pm$ 0.11 \\
bn100218194 &    1.55E-06 $\pm$    6.08E-08 &    1.35 $\pm$ 0.51 &    0.67 $\pm$ 0.32 &    0.52 $\pm$ 0.15 \\
bn100219026 &    1.74E-06 $\pm$    3.10E-08 &    2.94 $\pm$ 1.08 &    1.51 $\pm$ 0.48 &    0.64 $\pm$ 0.22 \\
bn100221368 &    1.05E-06 $\pm$    1.56E-08 &    1.38 $\pm$ 0.67 &    1.11 $\pm$ 0.32 &    0.69 $\pm$ 0.16 \\
bn100223110 &    3.09E-07 $\pm$    3.39E-09 &    7.49 $\pm$ 0.87 &    4.58 $\pm$ 0.58 &    1.28 $\pm$ 0.20 \\
bn100224112 &    5.77E-06 $\pm$    1.87E-07 &    6.81 $\pm$ 1.06 &    6.22 $\pm$ 0.58 &    5.03 $\pm$ 0.29 \\
bn100225115 &    3.06E-06 $\pm$    4.85E-08 &    3.49 $\pm$ 0.61 &    2.70 $\pm$ 0.30 &    2.13 $\pm$ 0.15 \\
bn100225249 &    3.25E-07 $\pm$    3.31E-08 &    1.25 $\pm$ 0.61 &    0.69 $\pm$ 0.18 &    0.34 $\pm$ 0.09 \\
bn100225580 &    3.45E-06 $\pm$    6.07E-08 &    7.03 $\pm$ 0.82 &    6.29 $\pm$ 0.43 &    5.32 $\pm$ 0.20 \\
bn100225703 &    8.14E-07 $\pm$    2.25E-08 &    2.32 $\pm$ 0.60 &    2.02 $\pm$ 0.28 &    1.60 $\pm$ 0.14 \\
bn100228544 &    1.46E-06 $\pm$    2.68E-08 &    0.97 $\pm$ 0.73 &    0.55 $\pm$ 0.34 &    0.34 $\pm$ 0.16 \\
bn100228873 &    3.43E-07 $\pm$    8.98E-09 &    1.21 $\pm$ 0.74 &    0.75 $\pm$ 0.34 &    0.57 $\pm$ 0.17 \\
bn100301068 &    1.41E-07 $\pm$    6.60E-09 &    5.20 $\pm$ 1.05 &    2.24 $\pm$ 0.46 &    0.68 $\pm$ 0.20 \\
bn100301223 &    1.38E-06 $\pm$    3.31E-08 &    2.57 $\pm$ 0.80 &    1.86 $\pm$ 0.37 &    1.28 $\pm$ 0.19 \\
bn100304004 &    3.13E-06 $\pm$    8.27E-08 &    2.60 $\pm$ 1.31 &    1.60 $\pm$ 0.43 &    1.26 $\pm$ 0.27 \\
bn100304534 &    2.65E-06 $\pm$    8.94E-08 &    2.50 $\pm$ 1.10 &    2.08 $\pm$ 0.53 &    1.55 $\pm$ 0.27 \\
bn100306199 &    3.26E-07 $\pm$    1.37E-08 &    1.32 $\pm$ 0.40 &    0.81 $\pm$ 0.19 &    0.57 $\pm$ 0.09 \\
bn100307928 &    7.13E-07 $\pm$    1.22E-08 &    2.08 $\pm$ 0.71 &    1.35 $\pm$ 0.37 &    0.83 $\pm$ 0.18 \\
bn100311518 &    1.43E-06 $\pm$    5.40E-08 &    2.33 $\pm$ 0.84 &    1.44 $\pm$ 0.35 &    1.14 $\pm$ 0.16 \\
bn100313288 &    2.77E-06 $\pm$    3.41E-08 &    4.45 $\pm$ 0.72 &    3.66 $\pm$ 0.38 &    3.22 $\pm$ 0.21 \\
bn100313509 &    1.30E-06 $\pm$    2.23E-08 &    1.02 $\pm$ 0.38 &    0.74 $\pm$ 0.16 &    0.45 $\pm$ 0.06 \\
bn100315361 &    1.36E-06 $\pm$    2.42E-08 &    1.22 $\pm$ 0.40 &    0.67 $\pm$ 0.17 &    0.45 $\pm$ 0.08 \\
bn100318611 &    9.50E-07 $\pm$    1.13E-08 &    1.61 $\pm$ 0.82 &    0.82 $\pm$ 0.40 &    0.59 $\pm$ 0.20 \\
bn100322045 &    2.94E-05 $\pm$    1.07E-07 &   10.67 $\pm$ 0.84 &    9.39 $\pm$ 0.39 &    7.79 $\pm$ 0.19 \\
bn100323542 &    1.07E-06 $\pm$    7.14E-08 &    2.35 $\pm$ 0.93 &    1.61 $\pm$ 0.45 &    1.26 $\pm$ 0.22 \\
bn100324172 &    1.95E-05 $\pm$    9.77E-08 &   20.84 $\pm$ 1.26 &   19.50 $\pm$ 0.64 &   16.45 $\pm$ 0.30 \\
bn100325246 &    5.74E-07 $\pm$    8.43E-09 &    1.68 $\pm$ 0.77 &    1.40 $\pm$ 0.47 &    1.22 $\pm$ 0.24 \\
bn100325275 &    2.11E-06 $\pm$    2.76E-08 &    4.53 $\pm$ 0.63 &    3.51 $\pm$ 0.31 &    2.80 $\pm$ 0.14 \\
bn100326294 &    2.43E-07 $\pm$    3.56E-08 &    2.84 $\pm$ 0.51 &    2.13 $\pm$ 0.24 &    1.03 $\pm$ 0.11 \\
bn100326402 &    6.18E-06 $\pm$    1.33E-07 &    2.10 $\pm$ 0.74 &    1.40 $\pm$ 0.36 &    0.94 $\pm$ 0.20 \\
bn100328141 &    3.72E-07 $\pm$    1.15E-08 &    6.53 $\pm$ 0.62 &    5.53 $\pm$ 0.36 &    2.15 $\pm$ 0.14 \\
bn100330309 &    2.44E-06 $\pm$    2.82E-08 &    3.78 $\pm$ 0.50 &    3.16 $\pm$ 0.25 &    2.94 $\pm$ 0.12 \\
bn100330856 &    3.07E-07 $\pm$    6.52E-09 &    1.36 $\pm$ 0.67 &    0.83 $\pm$ 0.34 &    0.71 $\pm$ 0.17 \\
bn100401297 &    9.64E-07 $\pm$    1.52E-08 &    1.78 $\pm$ 0.38 &    1.73 $\pm$ 0.19 &    1.24 $\pm$ 0.08 \\
bn100406758 &    7.23E-07 $\pm$    2.24E-08 &    1.96 $\pm$ 0.71 &    1.44 $\pm$ 0.37 &    1.29 $\pm$ 0.18 \\
bn100410356 &    4.55E-07 $\pm$    2.07E-08 &    0.88 $\pm$ 0.34 &    0.81 $\pm$ 0.25 &    0.47 $\pm$ 0.09 \\
bn100410740 &    2.92E-06 $\pm$    1.51E-07 &    5.20 $\pm$ 2.37 &    3.82 $\pm$ 1.44 &    2.67 $\pm$ 0.69 \\
bn100411516 &    1.15E-07 $\pm$    9.52E-09 &    3.37 $\pm$ 0.47 &    1.24 $\pm$ 0.19 &    0.62 $\pm$ 0.08 \\
bn100413732 &    6.18E-06 $\pm$    4.53E-08 &    1.81 $\pm$ 0.82 &    1.12 $\pm$ 0.44 &    0.74 $\pm$ 0.19 \\
bn100414097 &    3.34E-05 $\pm$    1.04E-07 &   14.51 $\pm$ 1.05 &   13.34 $\pm$ 0.52 &   10.98 $\pm$ 0.24 \\
bn100417166 &    1.75E-07 $\pm$    1.96E-09 &    4.22 $\pm$ 0.71 &    2.24 $\pm$ 0.35 &    0.59 $\pm$ 0.13 \\
bn100417789 &    8.95E-07 $\pm$    2.86E-08 &    1.64 $\pm$ 0.86 &    0.75 $\pm$ 0.41 &    0.62 $\pm$ 0.20 \\
bn100420008 &    2.54E-06 $\pm$    1.98E-08 &    3.62 $\pm$ 0.84 &    2.90 $\pm$ 0.37 &    2.06 $\pm$ 0.18 \\
bn100421917 &    4.16E-06 $\pm$    1.21E-07 &    2.42 $\pm$ 0.93 &    1.79 $\pm$ 0.42 &    1.44 $\pm$ 0.20 \\
bn100423244 &    4.02E-06 $\pm$    5.87E-08 &    2.59 $\pm$ 0.59 &    2.14 $\pm$ 0.32 &    1.89 $\pm$ 0.15 \\
bn100424729 &    3.97E-06 $\pm$    3.06E-08 &    2.09 $\pm$ 0.52 &    1.25 $\pm$ 0.20 &    0.75 $\pm$ 0.08 \\
bn100424876 &    7.49E-06 $\pm$    6.97E-08 &    3.18 $\pm$ 0.81 &    2.57 $\pm$ 0.37 &    2.08 $\pm$ 0.18 \\
bn100427356 &    1.28E-06 $\pm$    3.48E-08 &    2.85 $\pm$ 0.82 &    1.88 $\pm$ 0.39 &    1.30 $\pm$ 0.20 \\
bn100429999 &    1.69E-06 $\pm$    2.39E-08 &    2.10 $\pm$ 0.66 &    1.28 $\pm$ 0.34 &    0.94 $\pm$ 0.16 \\
bn100502356 &    8.66E-06 $\pm$    1.05E-07 &    3.36 $\pm$ 0.61 &    2.86 $\pm$ 0.37 &    2.48 $\pm$ 0.20 \\
bn100503554 &    9.69E-06 $\pm$    2.03E-07 &    5.11 $\pm$ 0.75 &    4.16 $\pm$ 0.36 &    2.71 $\pm$ 0.18 \\
bn100504806 &    1.06E-06 $\pm$    5.76E-08 &    0.96 $\pm$ 0.36 &    0.75 $\pm$ 0.15 &    0.56 $\pm$ 0.07 \\
bn100506653 &    1.41E-06 $\pm$    3.37E-08 &    1.97 $\pm$ 0.74 &    1.23 $\pm$ 0.38 &    0.94 $\pm$ 0.18 \\
bn100507577 &    7.14E-06 $\pm$    6.07E-08 &    2.77 $\pm$ 0.52 &    2.09 $\pm$ 0.24 &    1.82 $\pm$ 0.12 \\
bn100510810 &    1.86E-06 $\pm$    4.10E-08 &    2.81 $\pm$ 1.06 &    1.35 $\pm$ 0.52 &    1.07 $\pm$ 0.26 \\
bn100511035 &    1.27E-05 $\pm$    3.80E-08 &   11.89 $\pm$ 1.06 &   10.12 $\pm$ 0.51 &    6.40 $\pm$ 0.23 \\
bn100513879 &    2.19E-06 $\pm$    3.02E-08 &    3.65 $\pm$ 0.85 &    3.03 $\pm$ 0.42 &    2.52 $\pm$ 0.22 \\
bn100515467 &    3.47E-06 $\pm$    2.87E-08 &    8.65 $\pm$ 1.00 &    7.71 $\pm$ 0.48 &    6.68 $\pm$ 0.24 \\
bn100516369 &    1.11E-07 $\pm$    7.74E-09 &    3.14 $\pm$ 0.49 &    1.35 $\pm$ 0.17 &    0.53 $\pm$ 0.06 \\
bn100516396 &    9.15E-08 $\pm$    8.96E-09 &    1.75 $\pm$ 0.47 &    1.25 $\pm$ 0.25 &    0.50 $\pm$ 0.12 \\
bn100517072 &    3.15E-06 $\pm$    8.16E-09 &    3.97 $\pm$ 0.95 &    3.53 $\pm$ 0.47 &    3.13 $\pm$ 0.24 \\
bn100517132 &    6.86E-07 $\pm$    2.79E-08 &    1.50 $\pm$ 0.71 &    1.25 $\pm$ 0.29 &    0.92 $\pm$ 0.15 \\
bn100517154 &    1.27E-06 $\pm$    1.60E-08 &    6.97 $\pm$ 0.75 &    5.08 $\pm$ 0.34 &    3.10 $\pm$ 0.15 \\
bn100517243 &    1.17E-06 $\pm$    2.46E-08 &    1.45 $\pm$ 0.68 &    1.26 $\pm$ 0.47 &    1.02 $\pm$ 0.21 \\
bn100517639 &    1.81E-06 $\pm$    7.24E-08 &    5.18 $\pm$ 0.64 &    4.66 $\pm$ 0.31 &    3.17 $\pm$ 0.14 \\
bn100519204 &    1.15E-05 $\pm$    1.17E-07 &    2.88 $\pm$ 0.80 &    2.32 $\pm$ 0.29 &    2.15 $\pm$ 0.16 \\
bn100522157 &    2.28E-06 $\pm$    2.93E-08 &    8.91 $\pm$ 0.95 &    4.93 $\pm$ 0.47 &    3.87 $\pm$ 0.25 \\
bn100525744 &    4.23E-07 $\pm$    4.70E-08 &    5.60 $\pm$ 0.96 &    3.17 $\pm$ 0.44 &    1.31 $\pm$ 0.21 \\
bn100527795 &    8.36E-06 $\pm$    3.66E-08 &    4.33 $\pm$ 0.66 &    3.70 $\pm$ 0.32 &    3.13 $\pm$ 0.15 \\
bn100528075 &    1.41E-05 $\pm$    2.71E-08 &    7.37 $\pm$ 1.06 &    6.56 $\pm$ 0.52 &    6.22 $\pm$ 0.25 \\
bn100530737 &    2.72E-07 $\pm$    9.60E-09 &    1.40 $\pm$ 0.57 &    1.09 $\pm$ 0.36 &    0.81 $\pm$ 0.16 \\
bn100604287 &    3.05E-06 $\pm$    2.06E-08 &    3.45 $\pm$ 1.14 &    3.07 $\pm$ 0.55 &    2.85 $\pm$ 0.27 \\
bn100605774 &    4.34E-07 $\pm$    1.19E-08 &    1.08 $\pm$ 0.39 &    0.78 $\pm$ 0.13 &    0.51 $\pm$ 0.06 \\
bn100608382 &    9.22E-07 $\pm$    1.14E-08 &    1.62 $\pm$ 0.41 &    1.06 $\pm$ 0.19 &    0.87 $\pm$ 0.09 \\
bn100609783 &    1.14E-05 $\pm$    3.41E-07 &    2.68 $\pm$ 0.81 &    1.82 $\pm$ 0.37 &    1.28 $\pm$ 0.17 \\
bn100612545 &    6.06E-07 $\pm$    1.76E-08 &    5.27 $\pm$ 0.97 &    4.21 $\pm$ 0.46 &    2.62 $\pm$ 0.21 \\
bn100612726 &    8.58E-06 $\pm$    2.07E-07 &   11.81 $\pm$ 1.13 &   11.34 $\pm$ 0.54 &   10.91 $\pm$ 0.28 \\
bn100614498 &    8.92E-06 $\pm$    1.41E-07 &    1.64 $\pm$ 0.80 &    1.14 $\pm$ 0.39 &    1.01 $\pm$ 0.18 \\
bn100615083 &    4.86E-06 $\pm$    4.43E-08 &    3.42 $\pm$ 0.82 &    3.07 $\pm$ 0.40 &    2.73 $\pm$ 0.20 \\
bn100616773 &    1.37E-07 $\pm$    8.66E-09 &    4.24 $\pm$ 1.34 &    2.53 $\pm$ 0.60 &    0.76 $\pm$ 0.26 \\
bn100619015 &    5.95E-06 $\pm$    4.05E-08 &    3.33 $\pm$ 1.02 &    2.52 $\pm$ 0.64 &    2.10 $\pm$ 0.32 \\
bn100620119 &    2.39E-06 $\pm$    4.26E-08 &    2.66 $\pm$ 0.86 &    1.86 $\pm$ 0.37 &    1.54 $\pm$ 0.20 \\
bn100621452 &    4.22E-06 $\pm$    1.50E-07 &    2.10 $\pm$ 0.77 &    1.53 $\pm$ 0.35 &    1.35 $\pm$ 0.18 \\
bn100621529 &    8.33E-08 $\pm$    2.51E-09 &    1.55 $\pm$ 0.64 &    0.71 $\pm$ 0.32 &    0.46 $\pm$ 0.14 \\
bn100625773 &    4.56E-07 $\pm$    3.62E-08 &   10.54 $\pm$ 1.73 &    8.49 $\pm$ 0.84 &    2.32 $\pm$ 0.30 \\
bn100625891 &    7.99E-07 $\pm$    8.42E-09 &    1.13 $\pm$ 0.32 &    0.70 $\pm$ 0.13 &    0.43 $\pm$ 0.06 \\
bn100629801 &    7.43E-07 $\pm$    5.60E-08 &   10.11 $\pm$ 1.80 &    8.55 $\pm$ 0.87 &    3.88 $\pm$ 0.39 \\
bn100701490 &    8.52E-06 $\pm$    2.41E-08 &   24.71 $\pm$ 1.93 &   15.06 $\pm$ 0.74 &    9.81 $\pm$ 0.31 \\
bn100704149 &    6.06E-06 $\pm$    6.24E-08 &    4.28 $\pm$ 0.86 &    3.68 $\pm$ 0.41 &    3.33 $\pm$ 0.20 \\
bn100706693 &    6.55E-08 $\pm$    3.48E-09 &    2.40 $\pm$ 0.69 &    1.26 $\pm$ 0.35 &    0.29 $\pm$ 0.17 \\
bn100707032 &    4.36E-05 $\pm$    7.80E-08 &   31.96 $\pm$ 1.72 &   31.24 $\pm$ 0.84 &   29.01 $\pm$ 0.42 \\
bn100709602 &    5.00E-06 $\pm$    4.61E-08 &    3.04 $\pm$ 1.06 &    2.10 $\pm$ 0.47 &    1.60 $\pm$ 0.22 \\
bn100713980 &    9.13E-07 $\pm$    9.28E-09 &    3.42 $\pm$ 0.62 &    2.29 $\pm$ 0.41 &    1.61 $\pm$ 0.11 \\
bn100714672 &    1.78E-06 $\pm$    5.30E-08 &    3.35 $\pm$ 1.00 &    1.91 $\pm$ 0.32 &    1.09 $\pm$ 0.16 \\
bn100714686 &    8.34E-07 $\pm$    2.03E-08 &    9.55 $\pm$ 1.09 &    7.62 $\pm$ 0.51 &    2.88 $\pm$ 0.18 \\
bn100715477 &    1.44E-06 $\pm$    7.47E-08 &    1.68 $\pm$ 0.61 &    1.09 $\pm$ 0.27 &    0.76 $\pm$ 0.14 \\
bn100717372 &    2.32E-07 $\pm$    1.27E-08 &    1.82 $\pm$ 0.44 &    1.37 $\pm$ 0.18 &    0.90 $\pm$ 0.08 \\
bn100717446 &    1.78E-07 $\pm$    7.70E-09 &    2.39 $\pm$ 0.45 &    1.42 $\pm$ 0.18 &    0.87 $\pm$ 0.07 \\
bn100718160 &    1.59E-06 $\pm$    2.53E-08 &    2.98 $\pm$ 0.48 &    2.70 $\pm$ 0.23 &    1.55 $\pm$ 0.09 \\
bn100718796 &    1.40E-06 $\pm$    2.17E-08 &    1.09 $\pm$ 0.36 &    0.72 $\pm$ 0.21 &    0.58 $\pm$ 0.08 \\
bn100719311 &    2.07E-07 $\pm$    1.97E-08 &    2.02 $\pm$ 0.44 &    1.30 $\pm$ 0.21 &    0.95 $\pm$ 0.10 \\
bn100719825 &    1.50E-07 $\pm$    1.35E-08 &    1.18 $\pm$ 0.54 &    0.59 $\pm$ 0.18 &    0.46 $\pm$ 0.08 \\
bn100719989 &    2.66E-05 $\pm$    3.67E-07 &   39.98 $\pm$ 2.31 &   36.56 $\pm$ 1.09 &   28.66 $\pm$ 0.50 \\
bn100722096 &    4.33E-06 $\pm$    2.14E-08 &   17.50 $\pm$ 0.90 &   15.19 $\pm$ 0.42 &    8.09 $\pm$ 0.16 \\
bn100722291 &    6.28E-08 $\pm$    1.22E-08 &    1.81 $\pm$ 0.51 &    1.07 $\pm$ 0.24 &    0.42 $\pm$ 0.11 \\
bn100724029 &    9.65E-05 $\pm$    2.75E-07 &   13.21 $\pm$ 0.79 &   12.05 $\pm$ 0.38 &   11.12 $\pm$ 0.18 \\
bn100725475 &    2.18E-06 $\pm$    1.03E-07 &    2.03 $\pm$ 1.33 &    1.19 $\pm$ 0.56 &    0.78 $\pm$ 0.29 \\
bn100727238 &    5.63E-07 $\pm$    1.33E-08 &    0.66 $\pm$ 0.25 &    0.56 $\pm$ 0.12 &    0.41 $\pm$ 0.06 \\
bn100728095 &    6.20E-05 $\pm$    3.14E-07 &    7.17 $\pm$ 0.54 &    6.10 $\pm$ 0.32 &    5.72 $\pm$ 0.17 \\
bn100728439 &    1.95E-06 $\pm$    3.36E-08 &    3.30 $\pm$ 0.52 &    2.92 $\pm$ 0.25 &    2.12 $\pm$ 0.12 \\
bn100730463 &    3.88E-06 $\pm$    9.37E-08 &    2.20 $\pm$ 0.67 &    1.43 $\pm$ 0.32 &    1.15 $\pm$ 0.15 \\
bn100802240 &    6.67E-07 $\pm$    1.75E-08 &    1.54 $\pm$ 0.43 &    1.08 $\pm$ 0.19 &    0.71 $\pm$ 0.09 \\
bn100804104 &    7.00E-06 $\pm$    1.02E-07 &    9.39 $\pm$ 1.11 &    8.65 $\pm$ 0.57 &    7.68 $\pm$ 0.29 \\
bn100805300 &    1.11E-07 $\pm$    4.10E-08 &   11.35 $\pm$ 1.78 &    2.99 $\pm$ 0.62 &    0.83 $\pm$ 0.26 \\
bn100805845 &    6.01E-06 $\pm$    8.89E-08 &    3.92 $\pm$ 0.69 &    3.72 $\pm$ 0.40 &    3.35 $\pm$ 0.20 \\
bn100810049 &    1.92E-07 $\pm$    2.63E-08 &    1.33 $\pm$ 0.46 &    0.89 $\pm$ 0.21 &    0.66 $\pm$ 0.09 \\
bn100811108 &    5.83E-07 $\pm$    9.09E-09 &    7.30 $\pm$ 0.69 &    6.00 $\pm$ 0.32 &    2.31 $\pm$ 0.10 \\
bn100811781 &    2.57E-06 $\pm$    4.43E-08 &    1.99 $\pm$ 0.48 &    1.70 $\pm$ 0.24 &    1.17 $\pm$ 0.11 \\
bn100814160 &    9.85E-06 $\pm$    5.57E-08 &    3.48 $\pm$ 0.60 &    2.82 $\pm$ 0.29 &    2.40 $\pm$ 0.14 \\
bn100814351 &    2.50E-06 $\pm$    2.09E-08 &    3.97 $\pm$ 0.61 &    3.60 $\pm$ 0.29 &    3.14 $\pm$ 0.14 \\
bn100816009 &    1.48E-05 $\pm$    1.32E-07 &    4.63 $\pm$ 1.35 &    3.02 $\pm$ 0.71 &    2.62 $\pm$ 0.36 \\
bn100816026 &    2.50E-06 $\pm$    3.39E-08 &    9.86 $\pm$ 1.08 &    8.56 $\pm$ 0.52 &    7.61 $\pm$ 0.25 \\
bn100819498 &    1.81E-06 $\pm$    5.48E-08 &    1.98 $\pm$ 0.71 &    1.37 $\pm$ 0.39 &    1.06 $\pm$ 0.18 \\
bn100820373 &    1.65E-06 $\pm$    2.88E-08 &    7.91 $\pm$ 0.57 &    6.30 $\pm$ 0.27 &    5.07 $\pm$ 0.12 \\
bn100825287 &    5.81E-07 $\pm$    1.50E-08 &    2.65 $\pm$ 0.63 &    2.11 $\pm$ 0.28 &    1.75 $\pm$ 0.13 \\
bn100826957 &    7.76E-05 $\pm$    5.47E-08 &   17.44 $\pm$ 0.99 &   15.11 $\pm$ 0.47 &   13.79 $\pm$ 0.23 \\
bn100827455 &    3.26E-07 $\pm$    1.21E-08 &    9.34 $\pm$ 0.82 &    4.39 $\pm$ 0.30 &    1.43 $\pm$ 0.09 \\
bn100829374 &    3.93E-06 $\pm$    2.53E-08 &    3.93 $\pm$ 0.57 &    3.21 $\pm$ 0.27 &    2.34 $\pm$ 0.12 \\
bn100829876 &    9.07E-06 $\pm$    4.09E-08 &   50.30 $\pm$ 2.08 &   39.31 $\pm$ 1.08 &   23.22 $\pm$ 0.45 \\
bn100831651 &    1.64E-06 $\pm$    6.52E-08 &    1.19 $\pm$ 0.42 &    1.20 $\pm$ 0.36 &    0.76 $\pm$ 0.10 \\
bn100902990 &    1.13E-06 $\pm$    2.46E-08 &    1.68 $\pm$ 0.47 &    0.94 $\pm$ 0.19 &    0.69 $\pm$ 0.08 \\
bn100905907 &    1.11E-06 $\pm$    1.08E-08 &    2.46 $\pm$ 0.61 &    1.23 $\pm$ 0.21 &    0.91 $\pm$ 0.09 \\
bn100906576 &    1.27E-05 $\pm$    3.21E-08 &    8.09 $\pm$ 0.80 &    7.53 $\pm$ 0.40 &    5.76 $\pm$ 0.18 \\
bn100907751 &    4.34E-07 $\pm$    3.39E-08 &    1.81 $\pm$ 0.48 &    1.55 $\pm$ 0.23 &    1.16 $\pm$ 0.11 \\
bn100910818 &    7.92E-06 $\pm$    2.51E-08 &   17.00 $\pm$ 0.78 &   15.81 $\pm$ 0.39 &   10.65 $\pm$ 0.16 \\
bn100911816 &    4.37E-07 $\pm$    1.70E-08 &    1.58 $\pm$ 0.35 &    1.11 $\pm$ 0.16 &    0.88 $\pm$ 0.08 \\
bn100915243 &    2.48E-07 $\pm$    1.49E-08 &    1.04 $\pm$ 0.36 &    0.66 $\pm$ 0.17 &    0.42 $\pm$ 0.09 \\
bn100916779 &    9.24E-07 $\pm$    7.88E-08 &   10.10 $\pm$ 1.33 &    7.89 $\pm$ 0.59 &    2.49 $\pm$ 0.21 \\
bn100918863 &    5.86E-05 $\pm$    1.48E-06 &    7.50 $\pm$ 0.79 &    6.44 $\pm$ 0.37 &    5.95 $\pm$ 0.18 \\
bn100919884 &    3.30E-06 $\pm$    4.64E-08 &    2.38 $\pm$ 0.56 &    1.83 $\pm$ 0.34 &    1.55 $\pm$ 0.16 \\
bn100922625 &    2.18E-07 $\pm$    6.81E-09 &    0.62 $\pm$ 0.25 &    0.47 $\pm$ 0.12 &    0.36 $\pm$ 0.06 \\
bn100923844 &    2.04E-06 $\pm$    3.00E-08 &    1.91 $\pm$ 0.56 &    1.56 $\pm$ 0.25 &    1.37 $\pm$ 0.13 \\
bn100924165 &    1.73E-06 $\pm$    1.90E-08 &    5.55 $\pm$ 0.59 &    4.49 $\pm$ 0.35 &    3.56 $\pm$ 0.18 \\
bn100926595 &    3.77E-06 $\pm$    8.65E-09 &    3.92 $\pm$ 0.75 &    3.63 $\pm$ 0.37 &    2.69 $\pm$ 0.16 \\
bn100926694 &    7.67E-07 $\pm$    1.68E-08 &    1.44 $\pm$ 0.39 &    0.68 $\pm$ 0.15 &    0.44 $\pm$ 0.06 \\
bn100929235 &    3.14E-07 $\pm$    1.09E-08 &    1.10 $\pm$ 0.30 &    0.60 $\pm$ 0.14 &    0.42 $\pm$ 0.06 \\
bn100929315 &    2.00E-07 $\pm$    1.01E-08 &    1.55 $\pm$ 0.48 &    0.83 $\pm$ 0.18 &    0.56 $\pm$ 0.08 \\
bn100929916 &    2.92E-07 $\pm$    1.22E-08 &    7.88 $\pm$ 1.08 &    3.91 $\pm$ 0.39 &    1.44 $\pm$ 0.13 \\
bn101002279 &    2.52E-07 $\pm$    1.89E-08 &    1.00 $\pm$ 0.41 &    0.52 $\pm$ 0.14 &    0.33 $\pm$ 0.07 \\
bn101003244 &    8.30E-07 $\pm$    1.78E-08 &    1.84 $\pm$ 0.48 &    1.65 $\pm$ 0.17 &    1.15 $\pm$ 0.09 \\
bn101004426 &    4.77E-06 $\pm$    5.82E-08 &    2.00 $\pm$ 0.50 &    1.17 $\pm$ 0.30 &    0.85 $\pm$ 0.11 \\
bn101008697 &    7.34E-07 $\pm$    2.40E-08 &    2.62 $\pm$ 0.56 &    1.65 $\pm$ 0.22 &    0.83 $\pm$ 0.08 \\
bn101010190 &    9.31E-07 $\pm$    3.76E-08 &    1.24 $\pm$ 0.42 &    0.95 $\pm$ 0.19 &    0.70 $\pm$ 0.08 \\
bn101011707 &    1.45E-06 $\pm$    4.63E-08 &    2.21 $\pm$ 0.70 &    1.23 $\pm$ 0.28 &    0.65 $\pm$ 0.13 \\
bn101013412 &    3.48E-06 $\pm$    4.28E-08 &    4.78 $\pm$ 0.90 &    3.86 $\pm$ 0.47 &    2.50 $\pm$ 0.21 \\
bn101014175 &    1.05E-04 $\pm$    2.22E-07 &   36.28 $\pm$ 1.51 &   35.35 $\pm$ 0.76 &   28.31 $\pm$ 0.35 \\
bn101015558 &    2.10E-05 $\pm$    1.30E-07 &    2.44 $\pm$ 0.64 &    1.55 $\pm$ 0.29 &    1.33 $\pm$ 0.16 \\
bn101016243 &    1.36E-06 $\pm$    8.41E-09 &    5.88 $\pm$ 0.52 &    5.79 $\pm$ 0.26 &    4.30 $\pm$ 0.12 \\
bn101017619 &    9.95E-07 $\pm$    9.88E-09 &    1.12 $\pm$ 0.33 &    0.61 $\pm$ 0.10 &    0.32 $\pm$ 0.05 \\
bn101021009 &    1.10E-05 $\pm$    2.43E-07 &    6.54 $\pm$ 2.28 &    4.42 $\pm$ 0.95 &    3.60 $\pm$ 0.48 \\
bn101021063 &    1.91E-07 $\pm$    1.11E-08 &    2.43 $\pm$ 0.47 &    1.29 $\pm$ 0.20 &    0.73 $\pm$ 0.08 \\
bn101023951 &    3.30E-05 $\pm$    3.09E-07 &   18.57 $\pm$ 1.93 &   17.83 $\pm$ 1.02 &   16.23 $\pm$ 0.51 \\
bn101024486 &    1.92E-06 $\pm$    8.22E-08 &    5.44 $\pm$ 1.16 &    3.71 $\pm$ 0.51 &    2.64 $\pm$ 0.24 \\
bn101025146 &    1.52E-07 $\pm$    8.50E-09 &    0.59 $\pm$ 0.21 &    0.44 $\pm$ 0.10 &    0.30 $\pm$ 0.05 \\
bn101026034 &    3.28E-07 $\pm$    1.18E-08 &    7.47 $\pm$ 1.02 &    5.37 $\pm$ 0.47 &    1.41 $\pm$ 0.13 \\
bn101027230 &    6.80E-08 $\pm$    3.94E-09 &    2.83 $\pm$ 0.60 &    1.42 $\pm$ 0.22 &    0.36 $\pm$ 0.07 \\
bn101030664 &    2.69E-06 $\pm$    2.10E-08 &    1.10 $\pm$ 0.43 &    0.70 $\pm$ 0.22 &    0.51 $\pm$ 0.07 \\
bn101031625 &    1.51E-07 $\pm$    1.57E-08 &    5.23 $\pm$ 0.74 &    3.28 $\pm$ 0.31 &    1.02 $\pm$ 0.10 \\
bn101101744 &    1.90E-07 $\pm$    1.36E-08 &    2.18 $\pm$ 0.51 &    1.52 $\pm$ 0.24 &    1.12 $\pm$ 0.10 \\
bn101101899 &    1.44E-06 $\pm$    1.26E-08 &    1.48 $\pm$ 0.44 &    0.74 $\pm$ 0.19 &    0.47 $\pm$ 0.08 \\
bn101102840 &    9.29E-07 $\pm$    1.86E-08 &    0.82 $\pm$ 0.21 &    0.43 $\pm$ 0.14 &    0.33 $\pm$ 0.05 \\
bn101104810 &    4.21E-07 $\pm$    1.18E-08 &    3.20 $\pm$ 0.71 &    1.46 $\pm$ 0.21 &    0.85 $\pm$ 0.08 \\
bn101107011 &    3.51E-06 $\pm$    1.23E-07 &    1.82 $\pm$ 1.22 &    1.14 $\pm$ 0.59 &    0.87 $\pm$ 0.27 \\
bn101112924 &    1.39E-06 $\pm$    4.18E-08 &    4.18 $\pm$ 0.75 &    3.52 $\pm$ 0.34 &    2.89 $\pm$ 0.16 \\
bn101112984 &    4.49E-06 $\pm$    5.13E-08 &    1.47 $\pm$ 0.44 &    1.10 $\pm$ 0.21 &    0.85 $\pm$ 0.11 \\
bn101113483 &    1.62E-06 $\pm$    1.61E-08 &    1.98 $\pm$ 0.42 &    1.61 $\pm$ 0.20 &    1.36 $\pm$ 0.10 \\
bn101116481 &    1.55E-07 $\pm$    3.62E-08 &    3.03 $\pm$ 0.67 &    2.00 $\pm$ 0.32 &    0.88 $\pm$ 0.14 \\
bn101117496 &    4.87E-06 $\pm$    4.11E-08 &    2.73 $\pm$ 0.60 &    1.49 $\pm$ 0.22 &    0.97 $\pm$ 0.09 \\
bn101119685 &    8.61E-08 $\pm$    8.83E-09 &    2.58 $\pm$ 0.70 &    1.29 $\pm$ 0.23 &    0.59 $\pm$ 0.09 \\
bn101123952 &    5.11E-05 $\pm$    4.49E-08 &   24.01 $\pm$ 1.50 &   21.86 $\pm$ 0.73 &   19.17 $\pm$ 0.34 \\
bn101126198 &    1.63E-05 $\pm$    7.76E-08 &    8.88 $\pm$ 0.97 &    8.40 $\pm$ 0.52 &    7.96 $\pm$ 0.25 \\
bn101127093 &    3.75E-07 $\pm$    9.95E-09 &    0.85 $\pm$ 0.41 &    0.45 $\pm$ 0.12 &    0.31 $\pm$ 0.06 \\
bn101127102 &    1.71E-06 $\pm$    1.56E-08 &    0.93 $\pm$ 0.40 &    0.63 $\pm$ 0.16 &    0.48 $\pm$ 0.07 \\
bn101128322 &    4.89E-07 $\pm$    8.75E-09 &    1.70 $\pm$ 0.39 &    1.13 $\pm$ 0.19 &    0.81 $\pm$ 0.09 \\
bn101129652 &    3.91E-07 $\pm$    2.96E-08 &    7.17 $\pm$ 0.73 &    5.28 $\pm$ 0.37 &    1.97 $\pm$ 0.13 \\
bn101129726 &    4.60E-07 $\pm$    1.44E-08 &    7.55 $\pm$ 0.70 &    6.15 $\pm$ 0.33 &    2.43 $\pm$ 0.11 \\
bn101130074 &    1.09E-07 $\pm$    2.67E-08 &    0.71 $\pm$ 0.30 &    0.41 $\pm$ 0.18 &    0.24 $\pm$ 0.08 \\
bn101201418 &    1.21E-05 $\pm$    4.58E-08 &    3.02 $\pm$ 0.48 &    2.46 $\pm$ 0.23 &    2.11 $\pm$ 0.10 \\
bn101202154 &    6.98E-07 $\pm$    3.25E-08 &    3.74 $\pm$ 0.92 &    1.50 $\pm$ 0.38 &    0.79 $\pm$ 0.16 \\
bn101204343 &    1.17E-07 $\pm$    6.78E-09 &    4.08 $\pm$ 0.63 &    2.11 $\pm$ 0.23 &    0.52 $\pm$ 0.06 \\
bn101205309 &    2.17E-07 $\pm$    2.03E-08 &    0.95 $\pm$ 0.41 &    0.50 $\pm$ 0.12 &    0.32 $\pm$ 0.06 \\
bn101206036 &    3.12E-06 $\pm$    4.36E-08 &    3.05 $\pm$ 0.94 &    2.36 $\pm$ 0.46 &    2.02 $\pm$ 0.22 \\
bn101207536 &    3.77E-06 $\pm$    3.59E-08 &    3.06 $\pm$ 0.49 &    2.67 $\pm$ 0.24 &    1.47 $\pm$ 0.11 \\
bn101208203 &    1.08E-07 $\pm$    8.92E-09 &    2.42 $\pm$ 0.75 &    2.16 $\pm$ 0.30 &    0.63 $\pm$ 0.09 \\
bn101208498 &    2.22E-06 $\pm$    2.82E-08 &   22.16 $\pm$ 1.16 &   19.96 $\pm$ 0.54 &   10.59 $\pm$ 0.21 \\
bn101211485 &    9.08E-07 $\pm$    2.38E-08 &    2.64 $\pm$ 0.58 &    1.44 $\pm$ 0.27 &    1.15 $\pm$ 0.13 \\
bn101213451 &    4.07E-06 $\pm$    5.53E-08 &    3.49 $\pm$ 0.86 &    2.90 $\pm$ 0.38 &    1.36 $\pm$ 0.13 \\
bn101213849 &    7.10E-07 $\pm$    1.13E-08 &    3.51 $\pm$ 0.49 &    2.58 $\pm$ 0.22 &    1.72 $\pm$ 0.10 \\
bn101214748 &    1.57E-07 $\pm$    1.67E-08 &    5.02 $\pm$ 0.76 &    2.90 $\pm$ 0.32 &    0.82 $\pm$ 0.10 \\
bn101214993 &    5.83E-07 $\pm$    2.17E-08 &    1.66 $\pm$ 0.39 &    1.35 $\pm$ 0.23 &    0.87 $\pm$ 0.07 \\
bn101216721 &    1.88E-06 $\pm$    3.86E-08 &   11.54 $\pm$ 0.85 &   11.15 $\pm$ 0.41 &    8.00 $\pm$ 0.18 \\
bn101219686 &    2.49E-06 $\pm$    3.06E-08 &    1.49 $\pm$ 0.35 &    0.90 $\pm$ 0.18 &    0.68 $\pm$ 0.08 \\
bn101220576 &    5.68E-06 $\pm$    5.51E-08 &    3.35 $\pm$ 0.87 &    1.84 $\pm$ 0.33 &    0.97 $\pm$ 0.12 \\
bn101220864 &    2.94E-06 $\pm$    5.57E-08 &    3.03 $\pm$ 0.75 &    2.71 $\pm$ 0.39 &    2.18 $\pm$ 0.20 \\
bn101223834 &    1.30E-06 $\pm$    2.45E-08 &    0.93 $\pm$ 0.29 &    0.69 $\pm$ 0.19 &    0.42 $\pm$ 0.08 \\
bn101224227 &    1.06E-07 $\pm$    1.59E-08 &    2.77 $\pm$ 0.44 &    1.99 $\pm$ 0.24 &    0.53 $\pm$ 0.08 \\
bn101224578 &    1.97E-06 $\pm$    1.08E-08 &    1.85 $\pm$ 0.38 &    1.39 $\pm$ 0.18 &    1.20 $\pm$ 0.08 \\
bn101224614 &    1.32E-06 $\pm$    3.44E-08 &    1.61 $\pm$ 0.46 &    1.12 $\pm$ 0.22 &    0.91 $\pm$ 0.11 \\
bn101224998 &    8.73E-07 $\pm$    1.63E-08 &    2.34 $\pm$ 0.65 &    1.28 $\pm$ 0.22 &    0.78 $\pm$ 0.09 \\
bn101225377 &    1.14E-05 $\pm$    1.60E-07 &    4.45 $\pm$ 0.63 &    3.80 $\pm$ 0.30 &    3.20 $\pm$ 0.14 \\
bn101227195 &    1.93E-06 $\pm$    4.95E-08 &    4.05 $\pm$ 0.86 &    1.75 $\pm$ 0.27 &    1.28 $\pm$ 0.13 \\
bn101227406 &    7.96E-06 $\pm$    5.44E-08 &    4.37 $\pm$ 0.59 &    3.70 $\pm$ 0.28 &    3.12 $\pm$ 0.13 \\
bn101227536 &    2.56E-06 $\pm$    1.86E-08 &    4.35 $\pm$ 0.63 &    3.37 $\pm$ 0.27 &    2.07 $\pm$ 0.11 \\
bn101231067 &    9.86E-06 $\pm$    6.17E-08 &    9.84 $\pm$ 0.93 &    8.81 $\pm$ 0.43 &    6.15 $\pm$ 0.20 \\
bn110101202 &    1.45E-07 $\pm$    1.44E-08 &    1.38 $\pm$ 0.43 &    0.89 $\pm$ 0.15 &    0.48 $\pm$ 0.06 \\
bn110101506 &    3.53E-06 $\pm$    4.06E-08 &    1.60 $\pm$ 0.45 &    0.86 $\pm$ 0.25 &    0.45 $\pm$ 0.09 \\
bn110102788 &    1.95E-05 $\pm$    1.15E-07 &    8.61 $\pm$ 0.65 &    7.66 $\pm$ 0.34 &    6.07 $\pm$ 0.15 \\
bn110105877 &    1.25E-05 $\pm$    6.29E-08 &    4.94 $\pm$ 0.70 &    4.31 $\pm$ 0.32 &    3.29 $\pm$ 0.14 \\
bn110106893 &    1.96E-06 $\pm$    2.98E-08 &    1.52 $\pm$ 0.50 &    1.09 $\pm$ 0.24 &    0.82 $\pm$ 0.11 \\
bn110107886 &    7.07E-06 $\pm$    6.68E-08 &    1.62 $\pm$ 0.42 &    1.50 $\pm$ 0.21 &    1.03 $\pm$ 0.08 \\
bn110108977 &    1.36E-06 $\pm$    2.98E-08 &    1.06 $\pm$ 0.59 &    0.69 $\pm$ 0.16 &    0.45 $\pm$ 0.08 \\
bn110112934 &    1.84E-07 $\pm$    1.47E-08 &    4.85 $\pm$ 0.69 &    2.75 $\pm$ 0.30 &    0.86 $\pm$ 0.09 \\
bn110117364 &    1.68E-06 $\pm$    9.30E-08 &    2.15 $\pm$ 0.77 &    1.47 $\pm$ 0.37 &    0.80 $\pm$ 0.17 \\
bn110117626 &    1.29E-06 $\pm$    9.45E-09 &    2.43 $\pm$ 0.60 &    1.57 $\pm$ 0.23 &    0.84 $\pm$ 0.08 \\
bn110118857 &    1.60E-06 $\pm$    2.31E-08 &    3.62 $\pm$ 0.49 &    3.24 $\pm$ 0.24 &    2.71 $\pm$ 0.11 \\
bn110119931 &    5.76E-06 $\pm$    2.54E-08 &    2.84 $\pm$ 0.55 &    2.33 $\pm$ 0.24 &    1.29 $\pm$ 0.09 \\
bn110120666 &    8.44E-06 $\pm$    1.25E-07 &    8.17 $\pm$ 0.68 &    7.24 $\pm$ 0.39 &    6.01 $\pm$ 0.20 \\
bn110123804 &    1.13E-05 $\pm$    4.09E-08 &    5.42 $\pm$ 0.56 &    4.93 $\pm$ 0.28 &    4.53 $\pm$ 0.14 \\
bn110124784 &    8.73E-08 $\pm$    7.35E-09 &    0.89 $\pm$ 0.29 &    0.38 $\pm$ 0.12 &    0.25 $\pm$ 0.05 \\
bn110125894 &    3.90E-07 $\pm$    1.71E-08 &    1.33 $\pm$ 0.46 &    1.07 $\pm$ 0.15 &    0.90 $\pm$ 0.08 \\
bn110128073 &    7.76E-07 $\pm$    5.63E-08 &    1.41 $\pm$ 0.42 &    0.85 $\pm$ 0.19 &    0.68 $\pm$ 0.09 \\
bn110130230 &    1.54E-06 $\pm$    2.14E-08 &    1.23 $\pm$ 0.35 &    0.78 $\pm$ 0.18 &    0.48 $\pm$ 0.06 \\
bn110131780 &    3.80E-08 $\pm$    9.09E-09 &    2.17 $\pm$ 0.55 &    1.24 $\pm$ 0.20 &    0.41 $\pm$ 0.08 \\
bn110201399 &    1.69E-06 $\pm$    8.78E-08 &    3.28 $\pm$ 0.91 &    1.96 $\pm$ 0.44 &    1.53 $\pm$ 0.20 \\
bn110204179 &    1.91E-06 $\pm$    3.68E-08 &    2.34 $\pm$ 0.61 &    1.82 $\pm$ 0.27 &    1.10 $\pm$ 0.10 \\
bn110205027 &    1.10E-07 $\pm$    1.99E-08 &    1.01 $\pm$ 0.35 &    0.67 $\pm$ 0.17 &    0.32 $\pm$ 0.08 \\
bn110205588 &    2.20E-06 $\pm$    3.78E-08 &    1.81 $\pm$ 0.84 &    1.10 $\pm$ 0.29 &    0.72 $\pm$ 0.14 \\
bn110206202 &    4.49E-07 $\pm$    2.20E-08 &    1.94 $\pm$ 0.60 &    1.35 $\pm$ 0.29 &    0.94 $\pm$ 0.14 \\
bn110207470 &    1.40E-06 $\pm$    2.05E-08 &    4.78 $\pm$ 0.64 &    2.61 $\pm$ 0.27 &    0.76 $\pm$ 0.08 \\
bn110207959 &    1.90E-07 $\pm$    2.88E-08 &    0.91 $\pm$ 0.32 &    0.74 $\pm$ 0.15 &    0.50 $\pm$ 0.08 \\
bn110209165 &    4.26E-07 $\pm$    1.96E-08 &    1.61 $\pm$ 0.59 &    1.24 $\pm$ 0.26 &    0.85 $\pm$ 0.11 \\
bn110212550 &    2.13E-07 $\pm$    6.23E-09 &    9.43 $\pm$ 0.75 &    4.40 $\pm$ 0.27 &    1.15 $\pm$ 0.08 \\
bn110213220 &    4.72E-06 $\pm$    2.73E-08 &    6.49 $\pm$ 0.85 &    5.40 $\pm$ 0.40 &    4.75 $\pm$ 0.19 \\
bn110213876 &    6.62E-08 $\pm$    1.47E-08 &    2.12 $\pm$ 0.44 &    1.27 $\pm$ 0.17 &    0.40 $\pm$ 0.07 \\
bn110217591 &    7.78E-07 $\pm$    2.31E-08 &    0.82 $\pm$ 0.32 &    0.62 $\pm$ 0.12 &    0.30 $\pm$ 0.05 \\
bn110220761 &    1.20E-06 $\pm$    1.39E-08 &    1.93 $\pm$ 0.39 &    1.44 $\pm$ 0.18 &    1.17 $\pm$ 0.08 \\
bn110221244 &    1.38E-06 $\pm$    1.90E-08 &    2.15 $\pm$ 0.48 &    1.76 $\pm$ 0.22 &    1.44 $\pm$ 0.10 \\
bn110226989 &    1.06E-06 $\pm$    1.23E-08 &    1.37 $\pm$ 0.46 &    0.93 $\pm$ 0.17 &    0.69 $\pm$ 0.08 \\
bn110227009 &    9.59E-08 $\pm$    5.82E-09 &    1.87 $\pm$ 0.49 &    0.96 $\pm$ 0.16 &    0.50 $\pm$ 0.06 \\
bn110227229 &    1.10E-06 $\pm$    1.40E-08 &    2.16 $\pm$ 0.53 &    1.32 $\pm$ 0.24 &    1.03 $\pm$ 0.11 \\
bn110227420 &    1.34E-06 $\pm$    4.52E-08 &    1.74 $\pm$ 0.49 &    1.33 $\pm$ 0.21 &    1.13 $\pm$ 0.10 \\
bn110228011 &    2.77E-06 $\pm$    2.89E-08 &    3.16 $\pm$ 0.73 &    2.20 $\pm$ 0.31 &    1.59 $\pm$ 0.13 \\
bn110228792 &    5.42E-07 $\pm$    1.15E-08 &    0.81 $\pm$ 0.26 &    0.50 $\pm$ 0.10 &    0.28 $\pm$ 0.05 \\
bn110301214 &    2.19E-05 $\pm$    1.65E-08 &   48.69 $\pm$ 1.72 &   44.78 $\pm$ 0.83 &   35.76 $\pm$ 0.38 \\
bn110302043 &    1.67E-06 $\pm$    2.74E-08 &    1.94 $\pm$ 0.48 &    1.65 $\pm$ 0.23 &    1.30 $\pm$ 0.11 \\
bn110304071 &    2.21E-06 $\pm$    5.13E-08 &    3.96 $\pm$ 0.70 &    2.94 $\pm$ 0.32 &    2.45 $\pm$ 0.15 \\
bn110307972 &    3.00E-07 $\pm$    2.44E-08 &    3.06 $\pm$ 0.51 &    2.57 $\pm$ 0.24 &    1.16 $\pm$ 0.10 \\
bn110311812 &    5.31E-07 $\pm$    1.74E-08 &    2.14 $\pm$ 0.53 &    1.03 $\pm$ 0.19 &    0.78 $\pm$ 0.09 \\
bn110316139 &    6.44E-08 $\pm$    1.84E-08 &    1.83 $\pm$ 0.33 &    1.02 $\pm$ 0.13 &    0.37 $\pm$ 0.06 \\
bn110318552 &    4.89E-06 $\pm$    4.69E-08 &    7.33 $\pm$ 0.59 &    6.10 $\pm$ 0.29 &    5.21 $\pm$ 0.14 \\
bn110319628 &    8.20E-07 $\pm$    1.67E-08 &    1.50 $\pm$ 0.48 &    0.80 $\pm$ 0.17 &    0.58 $\pm$ 0.09 \\
bn110319815 &    1.39E-06 $\pm$    4.66E-08 &    2.44 $\pm$ 0.81 &    1.11 $\pm$ 0.23 &    0.94 $\pm$ 0.13 \\
bn110321346 &    6.12E-07 $\pm$    2.39E-08 &    0.67 $\pm$ 0.34 &    0.47 $\pm$ 0.09 &    0.35 $\pm$ 0.05 \\
bn110322558 &    1.98E-06 $\pm$    1.93E-08 &    2.24 $\pm$ 0.45 &    1.37 $\pm$ 0.18 &    0.78 $\pm$ 0.07 \\
bn110328520 &    8.88E-06 $\pm$    4.33E-08 &    3.61 $\pm$ 0.59 &    3.01 $\pm$ 0.28 &    2.48 $\pm$ 0.12 \\
bn110331604 &    1.40E-07 $\pm$    1.51E-08 &    0.92 $\pm$ 0.33 &    0.68 $\pm$ 0.12 &    0.52 $\pm$ 0.06 \\
bn110401920 &    4.61E-07 $\pm$    1.46E-08 &    6.90 $\pm$ 0.81 &    3.64 $\pm$ 0.28 &    1.64 $\pm$ 0.11 \\
bn110402009 &    3.87E-06 $\pm$    5.94E-08 &   11.90 $\pm$ 1.51 &    6.67 $\pm$ 0.46 &    3.33 $\pm$ 0.20 \\
bn110407998 &    1.07E-05 $\pm$    9.97E-09 &   11.04 $\pm$ 0.79 &   10.21 $\pm$ 0.38 &    8.90 $\pm$ 0.18 \\
bn110409179 &    1.55E-07 $\pm$    6.87E-09 &    6.71 $\pm$ 0.61 &    2.95 $\pm$ 0.23 &    0.70 $\pm$ 0.07 \\
bn110410133 &    3.61E-06 $\pm$    1.00E-08 &    1.68 $\pm$ 0.42 &    1.41 $\pm$ 0.20 &    0.94 $\pm$ 0.08 \\
bn110410772 &    4.66E-07 $\pm$    1.39E-08 &    1.79 $\pm$ 0.47 &    1.21 $\pm$ 0.18 &    0.71 $\pm$ 0.07 \\
bn110411629 &    2.03E-06 $\pm$    3.89E-08 &    3.15 $\pm$ 0.83 &    1.77 $\pm$ 0.33 &    1.19 $\pm$ 0.13 \\
bn110412315 &    1.48E-06 $\pm$    1.59E-08 &    1.68 $\pm$ 0.35 &    1.03 $\pm$ 0.16 &    0.80 $\pm$ 0.08 \\
bn110413938 &    6.10E-07 $\pm$    1.73E-08 &    1.04 $\pm$ 0.38 &    0.57 $\pm$ 0.12 &    0.28 $\pm$ 0.05 \\
bn110415541 &    2.67E-06 $\pm$    2.79E-08 &    3.15 $\pm$ 0.68 &    2.55 $\pm$ 0.30 &    2.31 $\pm$ 0.15 \\
bn110420946 &    1.06E-07 $\pm$    1.35E-08 &    6.72 $\pm$ 1.09 &    2.26 $\pm$ 0.32 &    0.58 $\pm$ 0.10 \\
bn110421757 &    5.49E-06 $\pm$    4.00E-08 &    3.18 $\pm$ 0.48 &    3.00 $\pm$ 0.24 &    2.57 $\pm$ 0.11 \\
bn110422029 &    5.69E-08 $\pm$    1.05E-08 &    2.76 $\pm$ 0.41 &    1.36 $\pm$ 0.16 &    0.53 $\pm$ 0.06 \\
bn110424758 &    2.59E-08 $\pm$    5.02E-09 &    2.77 $\pm$ 0.55 &    1.14 $\pm$ 0.19 &    0.27 $\pm$ 0.08 \\
bn110426629 &    1.38E-05 $\pm$    5.06E-08 &    2.18 $\pm$ 0.56 &    1.68 $\pm$ 0.27 &    1.25 $\pm$ 0.12 \\
bn110428338 &    6.84E-06 $\pm$    3.33E-08 &    4.55 $\pm$ 0.59 &    4.03 $\pm$ 0.28 &    3.26 $\pm$ 0.13 \\
bn110428388 &    1.41E-05 $\pm$    8.13E-08 &   18.61 $\pm$ 0.92 &   17.42 $\pm$ 0.41 &   15.43 $\pm$ 0.20 \\
bn110430375 &    3.54E-06 $\pm$    2.03E-08 &    2.16 $\pm$ 0.45 &    1.63 $\pm$ 0.19 &    1.55 $\pm$ 0.10 \\
bn110503145 &    8.88E-07 $\pm$    2.07E-08 &    2.53 $\pm$ 0.47 &    1.83 $\pm$ 0.20 &    1.34 $\pm$ 0.08 \\
bn110505203 &    1.01E-06 $\pm$    3.38E-08 &    3.43 $\pm$ 0.51 &    3.07 $\pm$ 0.25 &    2.66 $\pm$ 0.12 \\
bn110509142 &    2.14E-06 $\pm$    2.19E-08 &    1.31 $\pm$ 0.50 &    0.92 $\pm$ 0.21 &    0.59 $\pm$ 0.08 \\
bn110509475 &    2.39E-07 $\pm$    7.65E-09 &    4.99 $\pm$ 0.55 &    3.26 $\pm$ 0.23 &    1.24 $\pm$ 0.08 \\
bn110511616 &    2.57E-07 $\pm$    2.34E-08 &    0.82 $\pm$ 0.41 &    0.65 $\pm$ 0.13 &    0.51 $\pm$ 0.07 \\
bn110517453 &    5.30E-08 $\pm$    1.27E-08 &    3.03 $\pm$ 0.57 &    1.51 $\pm$ 0.21 &    0.44 $\pm$ 0.07 \\
bn110517573 &    5.82E-06 $\pm$    2.02E-08 &    5.53 $\pm$ 0.61 &    4.77 $\pm$ 0.31 &    3.65 $\pm$ 0.14 \\
bn110517902 &    \nodata  & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} \\
bn110520302 &    5.76E-07 $\pm$    2.68E-08 &    1.33 $\pm$ 0.63 &    0.84 $\pm$ 0.19 &    0.72 $\pm$ 0.10 \\
bn110521478 &    1.71E-06 $\pm$    3.95E-08 &    8.26 $\pm$ 1.24 &    6.60 $\pm$ 0.58 &    5.27 $\pm$ 0.26 \\
bn110522256 &    1.19E-06 $\pm$    1.73E-08 &    1.37 $\pm$ 0.40 &    0.61 $\pm$ 0.17 &    0.46 $\pm$ 0.06 \\
bn110522296 &    6.36E-07 $\pm$    1.90E-08 &    1.38 $\pm$ 0.42 &    0.99 $\pm$ 0.18 &    0.80 $\pm$ 0.09 \\
bn110522633 &    1.22E-06 $\pm$    1.21E-08 &    3.42 $\pm$ 0.54 &    2.55 $\pm$ 0.27 &    1.95 $\pm$ 0.11 \\
bn110523344 &    1.30E-06 $\pm$    2.45E-08 &    3.34 $\pm$ 0.59 &    2.18 $\pm$ 0.26 &    1.70 $\pm$ 0.12 \\
bn110526715 &    4.04E-07 $\pm$    1.59E-08 &    6.39 $\pm$ 0.89 &    4.76 $\pm$ 0.40 &    2.05 $\pm$ 0.13 \\
bn110528624 &    2.67E-06 $\pm$    3.18E-08 &    1.58 $\pm$ 0.45 &    0.96 $\pm$ 0.17 &    0.55 $\pm$ 0.07 \\
bn110529034 &    7.96E-07 $\pm$    8.35E-09 &   22.46 $\pm$ 0.98 &   11.88 $\pm$ 0.41 &    4.02 $\pm$ 0.13 \\
bn110529262 &    3.69E-06 $\pm$    2.38E-08 &    7.32 $\pm$ 0.71 &    7.08 $\pm$ 0.36 &    4.18 $\pm$ 0.15 \\
bn110529811 &    1.95E-06 $\pm$    1.61E-08 &    1.58 $\pm$ 0.41 &    1.12 $\pm$ 0.18 &    0.68 $\pm$ 0.06 \\
bn110531448 &    1.12E-06 $\pm$    1.37E-08 &    1.03 $\pm$ 0.37 &    0.72 $\pm$ 0.16 &    0.56 $\pm$ 0.07 \\
bn110601681 &    5.02E-06 $\pm$    6.65E-08 &    2.89 $\pm$ 0.41 &    2.02 $\pm$ 0.21 &    1.79 $\pm$ 0.09 \\
bn110605183 &    1.16E-05 $\pm$    3.17E-08 &    5.25 $\pm$ 0.69 &    4.75 $\pm$ 0.36 &    4.31 $\pm$ 0.17 \\
bn110605780 &    3.16E-07 $\pm$    1.16E-08 &    2.07 $\pm$ 0.40 &    1.26 $\pm$ 0.17 &    0.92 $\pm$ 0.08 \\
bn110609185 &    2.70E-07 $\pm$    1.91E-08 &    0.98 $\pm$ 0.44 &    0.73 $\pm$ 0.14 &    0.49 $\pm$ 0.07 \\
bn110609425 &    1.19E-06 $\pm$    2.28E-08 &    1.41 $\pm$ 0.34 &    0.92 $\pm$ 0.18 &    0.64 $\pm$ 0.07 \\
bn110610640 &    4.74E-06 $\pm$    3.35E-08 &    3.77 $\pm$ 0.53 &    3.10 $\pm$ 0.25 &    2.42 $\pm$ 0.11 \\
bn110613631 &    1.78E-06 $\pm$    2.03E-08 &    1.21 $\pm$ 0.40 &    0.64 $\pm$ 0.14 &    0.49 $\pm$ 0.06 \\
bn110616648 &    5.88E-07 $\pm$    2.54E-08 &    1.19 $\pm$ 0.62 &    0.76 $\pm$ 0.20 &    0.51 $\pm$ 0.09 \\
bn110618366 &    3.37E-05 $\pm$    8.90E-08 &    5.21 $\pm$ 1.13 &    4.30 $\pm$ 0.48 &    3.06 $\pm$ 0.21 \\
bn110618760 &    5.64E-06 $\pm$    2.62E-08 &    2.66 $\pm$ 0.54 &    1.89 $\pm$ 0.23 &    1.19 $\pm$ 0.09 \\
bn110622158 &    3.09E-05 $\pm$    8.10E-08 &    8.14 $\pm$ 0.70 &    7.15 $\pm$ 0.33 &    6.79 $\pm$ 0.17 \\
bn110624906 &    1.46E-07 $\pm$    1.80E-08 &    0.84 $\pm$ 0.26 &    0.64 $\pm$ 0.13 &    0.43 $\pm$ 0.06 \\
bn110625579 &    2.05E-06 $\pm$    1.99E-08 &    1.75 $\pm$ 0.47 &    1.16 $\pm$ 0.17 &    0.76 $\pm$ 0.08 \\
bn110625881 &    3.91E-05 $\pm$    5.02E-08 &   39.77 $\pm$ 1.55 &   38.93 $\pm$ 0.75 &   35.88 $\pm$ 0.36 \\
bn110626448 &    5.74E-07 $\pm$    1.61E-08 &    2.15 $\pm$ 0.48 &    1.61 $\pm$ 0.21 &    1.38 $\pm$ 0.11 \\
bn110629174 &    1.29E-06 $\pm$    1.30E-08 &    4.77 $\pm$ 0.67 &    4.11 $\pm$ 0.31 &    2.15 $\pm$ 0.11 \\
bn110702187 &    4.37E-06 $\pm$    7.06E-08 &    3.22 $\pm$ 0.70 &    2.81 $\pm$ 0.34 &    2.28 $\pm$ 0.16 \\
bn110703557 &    5.60E-07 $\pm$    1.09E-08 &    2.89 $\pm$ 0.44 &    2.23 $\pm$ 0.20 &    1.70 $\pm$ 0.09 \\
bn110705151 &    7.49E-07 $\pm$    1.18E-08 &   18.25 $\pm$ 1.32 &   12.74 $\pm$ 0.58 &    3.39 $\pm$ 0.15 \\
bn110705364 &    4.98E-06 $\pm$    5.08E-08 &    4.02 $\pm$ 0.51 &    3.36 $\pm$ 0.24 &    2.86 $\pm$ 0.11 \\
bn110706202 &    2.09E-06 $\pm$    5.60E-08 &    2.39 $\pm$ 0.38 &    1.84 $\pm$ 0.19 &    1.37 $\pm$ 0.10 \\
bn110706477 &    4.06E-06 $\pm$    4.06E-08 &    2.14 $\pm$ 0.46 &    1.93 $\pm$ 0.21 &    1.11 $\pm$ 0.08 \\
bn110706728 &    1.39E-06 $\pm$    4.39E-08 &    3.30 $\pm$ 0.60 &    2.84 $\pm$ 0.25 &    1.81 $\pm$ 0.10 \\
bn110706977 &    3.06E-06 $\pm$    2.46E-08 &    2.95 $\pm$ 0.57 &    2.25 $\pm$ 0.28 &    1.88 $\pm$ 0.12 \\
bn110709463 &    4.01E-06 $\pm$    2.41E-08 &    8.04 $\pm$ 0.80 &    7.37 $\pm$ 0.39 &    6.06 $\pm$ 0.18 \\
bn110709642 &    1.92E-05 $\pm$    3.20E-08 &    8.18 $\pm$ 0.85 &    7.19 $\pm$ 0.44 &    6.05 $\pm$ 0.21 \\
bn110709862 &    4.29E-07 $\pm$    1.35E-08 &    2.22 $\pm$ 0.53 &    1.27 $\pm$ 0.22 &    0.91 $\pm$ 0.10 \\
bn110710954 &    4.87E-06 $\pm$    2.18E-08 &    9.46 $\pm$ 0.89 &    7.33 $\pm$ 0.41 &    3.83 $\pm$ 0.17 \\
bn110716018 &    8.14E-07 $\pm$    1.98E-08 &    7.22 $\pm$ 0.83 &    5.41 $\pm$ 0.38 &    2.23 $\pm$ 0.14 \\
bn110717180 &    1.43E-07 $\pm$    5.96E-09 &   10.95 $\pm$ 1.08 &    3.32 $\pm$ 0.34 &    0.84 $\pm$ 0.13 \\
bn110717319 &    2.15E-05 $\pm$    2.86E-08 &   10.01 $\pm$ 0.89 &    8.86 $\pm$ 0.43 &    7.61 $\pm$ 0.20 \\
bn110720177 &    3.27E-06 $\pm$    1.53E-08 &    3.42 $\pm$ 0.49 &    2.64 $\pm$ 0.22 &    2.36 $\pm$ 0.10 \\
bn110721200 &    1.53E-05 $\pm$    2.09E-08 &   16.99 $\pm$ 0.84 &   15.78 $\pm$ 0.42 &   14.10 $\pm$ 0.20 \\
bn110722694 &    1.15E-05 $\pm$    5.96E-08 &    3.19 $\pm$ 0.64 &    2.81 $\pm$ 0.28 &    2.53 $\pm$ 0.13 \\
bn110722710 &    9.83E-07 $\pm$    3.18E-08 &    2.28 $\pm$ 0.55 &    1.31 $\pm$ 0.24 &    0.90 $\pm$ 0.09 \\
bn110725236 &    7.59E-07 $\pm$    1.33E-08 &    2.43 $\pm$ 0.46 &    1.90 $\pm$ 0.22 &    1.28 $\pm$ 0.09 \\
bn110726211 &    2.53E-06 $\pm$    5.23E-08 &    2.56 $\pm$ 0.53 &    1.84 $\pm$ 0.23 &    1.26 $\pm$ 0.09 \\
bn110728056 &    1.69E-07 $\pm$    2.82E-08 &    2.65 $\pm$ 0.48 &    1.71 $\pm$ 0.21 &    1.05 $\pm$ 0.10 \\
bn110729142 &    2.54E-05 $\pm$    2.63E-08 &    4.59 $\pm$ 0.62 &    4.15 $\pm$ 0.32 &    3.58 $\pm$ 0.15 \\
bn110730008 &    6.49E-07 $\pm$    1.86E-08 &    1.18 $\pm$ 0.37 &    0.97 $\pm$ 0.17 &    0.53 $\pm$ 0.07 \\
bn110730660 &    4.00E-06 $\pm$    4.83E-08 &    3.48 $\pm$ 0.79 &    2.85 $\pm$ 0.35 &    2.30 $\pm$ 0.16 \\
bn110731465 &    1.09E-05 $\pm$    2.90E-08 &   12.25 $\pm$ 0.95 &   10.36 $\pm$ 0.45 &    8.35 $\pm$ 0.21 \\
bn110801335 &    2.17E-07 $\pm$    2.02E-08 &    6.10 $\pm$ 1.21 &    4.33 $\pm$ 0.50 &    1.46 $\pm$ 0.15 \\
bn110803783 &    1.61E-06 $\pm$    2.80E-08 &    0.93 $\pm$ 0.32 &    0.73 $\pm$ 0.13 &    0.56 $\pm$ 0.06 \\
bn110806934 &    3.80E-06 $\pm$    1.43E-08 &    2.45 $\pm$ 0.38 &    2.16 $\pm$ 0.19 &    1.76 $\pm$ 0.09 \\
bn110809461 &    2.37E-06 $\pm$    5.41E-08 &    4.18 $\pm$ 0.73 &    3.12 $\pm$ 0.30 &    2.22 $\pm$ 0.14 \\
bn110812899 &    6.15E-07 $\pm$    1.25E-08 &    1.55 $\pm$ 0.44 &    1.26 $\pm$ 0.20 &    1.06 $\pm$ 0.08 \\
bn110813237 &    2.59E-06 $\pm$    2.11E-08 &    3.88 $\pm$ 0.55 &    3.11 $\pm$ 0.24 &    2.65 $\pm$ 0.12 \\
bn110817191 &    6.98E-06 $\pm$    2.12E-08 &   14.41 $\pm$ 0.85 &   13.17 $\pm$ 0.42 &   12.87 $\pm$ 0.21 \\
bn110818860 &    2.78E-06 $\pm$    1.67E-08 &    1.85 $\pm$ 0.41 &    1.21 $\pm$ 0.17 &    0.74 $\pm$ 0.08 \\
bn110819665 &    1.77E-06 $\pm$    4.43E-08 &    9.00 $\pm$ 1.68 &    7.66 $\pm$ 0.79 &    5.09 $\pm$ 0.33 \\
bn110820476 &    4.42E-07 $\pm$    2.36E-08 &    1.11 $\pm$ 0.40 &    0.91 $\pm$ 0.18 &    0.74 $\pm$ 0.09 \\
bn110824009 &    6.16E-06 $\pm$    8.35E-08 &   14.13 $\pm$ 0.85 &   11.32 $\pm$ 0.43 &    7.31 $\pm$ 0.16 \\
bn110825102 &    2.46E-05 $\pm$    3.93E-08 &   36.30 $\pm$ 1.30 &   30.62 $\pm$ 0.58 &   25.08 $\pm$ 0.26 \\
bn110825265 &    1.19E-06 $\pm$    2.48E-08 &    0.67 $\pm$ 0.34 &    0.80 $\pm$ 0.18 &    0.67 $\pm$ 0.06 \\
bn110828575 &    1.39E-06 $\pm$    2.09E-08 &    1.71 $\pm$ 0.49 &    0.94 $\pm$ 0.17 &    0.66 $\pm$ 0.07 \\
bn110831282 &    2.75E-06 $\pm$    1.89E-08 &    2.54 $\pm$ 0.50 &    1.83 $\pm$ 0.22 &    1.43 $\pm$ 0.11 \\
bn110901230 &    7.16E-07 $\pm$    2.94E-08 &    0.93 $\pm$ 0.39 &    0.76 $\pm$ 0.15 &    0.54 $\pm$ 0.08 \\
bn110903009 &    5.78E-06 $\pm$    2.70E-08 &    8.42 $\pm$ 0.93 &    6.65 $\pm$ 0.44 &    5.53 $\pm$ 0.20 \\
bn110903111 &    1.89E-05 $\pm$    4.20E-08 &    3.85 $\pm$ 0.58 &    3.27 $\pm$ 0.27 &    2.57 $\pm$ 0.12 \\
bn110904124 &    6.26E-06 $\pm$    3.69E-08 &    4.20 $\pm$ 0.65 &    3.15 $\pm$ 0.29 &    2.40 $\pm$ 0.13 \\
bn110904163 &    1.86E-06 $\pm$    1.33E-08 &    2.27 $\pm$ 0.42 &    1.81 $\pm$ 0.19 &    1.25 $\pm$ 0.09 \\
bn110904531 &    1.14E-06 $\pm$    2.79E-08 &    2.13 $\pm$ 0.50 &    1.55 $\pm$ 0.24 &    1.18 $\pm$ 0.11 \\
bn110906302 &    2.41E-06 $\pm$    2.15E-08 &    3.37 $\pm$ 0.57 &    2.47 $\pm$ 0.27 &    2.14 $\pm$ 0.13 \\
bn110909116 &    4.65E-06 $\pm$    1.10E-07 &   12.33 $\pm$ 2.60 &   11.15 $\pm$ 1.43 &    8.61 $\pm$ 0.74 \\
bn110911071 &    2.88E-07 $\pm$    3.30E-08 &    2.37 $\pm$ 0.82 &    1.41 $\pm$ 0.39 &    0.84 $\pm$ 0.17 \\
bn110916016 &    2.17E-07 $\pm$    3.27E-08 &    1.65 $\pm$ 0.46 &    1.27 $\pm$ 0.21 &    0.81 $\pm$ 0.09 \\
bn110919634 &    1.42E-05 $\pm$    9.80E-08 &    6.53 $\pm$ 0.84 &    5.84 $\pm$ 0.35 &    5.20 $\pm$ 0.17 \\
bn110920338 &    1.57E-06 $\pm$    1.14E-08 &    4.12 $\pm$ 0.64 &    2.94 $\pm$ 0.27 &    1.82 $\pm$ 0.11 \\
bn110920546 &    9.07E-05 $\pm$    1.23E-07 &    9.25 $\pm$ 0.86 &    8.22 $\pm$ 0.43 &    7.73 $\pm$ 0.22 \\
bn110921444 &    3.48E-06 $\pm$    7.41E-08 &    1.38 $\pm$ 0.40 &    0.95 $\pm$ 0.16 &    0.68 $\pm$ 0.07 \\
bn110921577 &    1.89E-06 $\pm$    2.37E-08 &    1.72 $\pm$ 0.51 &    1.21 $\pm$ 0.25 &    0.90 $\pm$ 0.12 \\
bn110921912 &    1.46E-05 $\pm$    4.16E-08 &   19.41 $\pm$ 1.21 &   16.92 $\pm$ 0.55 &   14.72 $\pm$ 0.28 \\
bn110923835 &    2.20E-06 $\pm$    4.27E-08 &    2.37 $\pm$ 0.49 &    1.67 $\pm$ 0.22 &    1.18 $\pm$ 0.09 \\
bn110926107 &    6.42E-06 $\pm$    3.83E-08 &    3.89 $\pm$ 0.60 &    2.60 $\pm$ 0.26 &    2.18 $\pm$ 0.12 \\
bn110928180 &    8.23E-06 $\pm$    4.71E-08 &    3.70 $\pm$ 0.55 &    3.01 $\pm$ 0.25 &    2.37 $\pm$ 0.11 \\
bn110929187 &    1.35E-06 $\pm$    1.08E-08 &    3.67 $\pm$ 0.54 &    2.97 $\pm$ 0.26 &    2.79 $\pm$ 0.13 \\
bn110930564 &    3.38E-06 $\pm$    6.82E-08 &    2.50 $\pm$ 0.66 &    1.28 $\pm$ 0.29 &    1.10 $\pm$ 0.14 \\
bn111001804 &    6.26E-08 $\pm$    6.73E-09 &    2.02 $\pm$ 0.46 &    1.45 $\pm$ 0.19 &    0.42 $\pm$ 0.08 \\
bn111003465 &    1.21E-05 $\pm$    3.28E-08 &   10.96 $\pm$ 0.70 &   10.71 $\pm$ 0.36 &    9.40 $\pm$ 0.17 \\
bn111005398 &    1.17E-06 $\pm$    1.66E-08 &    1.35 $\pm$ 0.36 &    0.78 $\pm$ 0.16 &    0.48 $\pm$ 0.06 \\
bn111008992 &    1.65E-06 $\pm$    1.45E-08 &    0.96 $\pm$ 0.33 &    0.66 $\pm$ 0.14 &    0.45 $\pm$ 0.06 \\
bn111009282 &    8.92E-06 $\pm$    5.65E-08 &    8.57 $\pm$ 0.81 &    7.23 $\pm$ 0.38 &    6.26 $\pm$ 0.18 \\
bn111010237 &    4.99E-06 $\pm$    6.75E-08 &    1.78 $\pm$ 0.49 &    1.02 $\pm$ 0.20 &    0.79 $\pm$ 0.10 \\
bn111010660 &    4.80E-07 $\pm$    1.85E-08 &    1.61 $\pm$ 0.44 &    1.30 $\pm$ 0.19 &    0.98 $\pm$ 0.09 \\
bn111010709 &    6.48E-06 $\pm$    2.69E-08 &    3.02 $\pm$ 0.48 &    1.85 $\pm$ 0.23 &    1.57 $\pm$ 0.10 \\
bn111010899 &    5.89E-07 $\pm$    3.06E-08 &    1.47 $\pm$ 0.43 &    1.06 $\pm$ 0.20 &    0.76 $\pm$ 0.10 \\
bn111011094 &    2.32E-07 $\pm$    1.04E-08 &    8.61 $\pm$ 0.69 &    4.07 $\pm$ 0.24 &    1.11 $\pm$ 0.07 \\
bn111012456 &    1.01E-05 $\pm$    4.23E-08 &    6.83 $\pm$ 0.95 &    6.45 $\pm$ 0.47 &    5.37 $\pm$ 0.22 \\
bn111012811 &    2.08E-06 $\pm$    1.74E-08 &   12.76 $\pm$ 0.77 &   11.35 $\pm$ 0.37 &    7.13 $\pm$ 0.15 \\
bn111015427 &    1.32E-05 $\pm$    2.09E-07 &    5.80 $\pm$ 0.91 &    4.89 $\pm$ 0.41 &    4.24 $\pm$ 0.19 \\
bn111017657 &    9.23E-06 $\pm$    2.95E-08 &    9.41 $\pm$ 0.72 &    8.56 $\pm$ 0.33 &    8.00 $\pm$ 0.16 \\
bn111018595 &    6.84E-07 $\pm$    3.08E-08 &    1.88 $\pm$ 0.45 &    1.40 $\pm$ 0.23 &    1.17 $\pm$ 0.11 \\
bn111018785 &    9.38E-07 $\pm$    1.79E-08 &    1.25 $\pm$ 0.48 &    0.88 $\pm$ 0.21 &    0.61 $\pm$ 0.11 \\
bn111022854 &    9.90E-08 $\pm$    7.40E-09 &    3.78 $\pm$ 0.54 &    2.29 $\pm$ 0.23 &    0.62 $\pm$ 0.08 \\
bn111024722 &    8.57E-06 $\pm$    7.28E-08 &    6.12 $\pm$ 0.66 &    5.70 $\pm$ 0.34 &    4.06 $\pm$ 0.15 \\
bn111024896 &    1.23E-07 $\pm$    8.73E-09 &    3.16 $\pm$ 0.78 &    1.60 $\pm$ 0.25 &    0.60 $\pm$ 0.09 \\
bn111025078 &    1.58E-06 $\pm$    1.63E-08 &    1.81 $\pm$ 0.58 &    0.76 $\pm$ 0.18 &    0.51 $\pm$ 0.07 \\
bn111103441 &    1.92E-06 $\pm$    3.76E-08 &    3.86 $\pm$ 0.61 &    3.26 $\pm$ 0.30 &    2.37 $\pm$ 0.13 \\
bn111103948 &    1.69E-07 $\pm$    2.79E-08 &    4.32 $\pm$ 0.62 &    3.27 $\pm$ 0.28 &    1.28 $\pm$ 0.12 \\
bn111105457 &    9.71E-07 $\pm$    2.48E-08 &    1.57 $\pm$ 0.42 &    0.91 $\pm$ 0.17 &    0.62 $\pm$ 0.07 \\
bn111107035 &    5.00E-07 $\pm$    1.98E-08 &    1.28 $\pm$ 0.57 &    0.97 $\pm$ 0.24 &    0.56 $\pm$ 0.09 \\
bn111107076 &    5.68E-06 $\pm$    3.28E-08 &    2.30 $\pm$ 0.44 &    1.72 $\pm$ 0.21 &    1.49 $\pm$ 0.10 \\
bn111109453 &    1.75E-07 $\pm$    1.75E-08 &    0.95 $\pm$ 0.45 &    0.65 $\pm$ 0.15 &    0.46 $\pm$ 0.06 \\
bn111109873 &    4.28E-06 $\pm$    3.48E-07 &    8.81 $\pm$ 2.49 &    6.22 $\pm$ 1.07 &    4.41 $\pm$ 0.50 \\
bn111112908 &    2.64E-07 $\pm$    1.11E-08 &    7.93 $\pm$ 0.68 &    4.85 $\pm$ 0.28 &    1.33 $\pm$ 0.08 \\
bn111113410 &    1.55E-06 $\pm$    3.83E-08 &    2.90 $\pm$ 0.45 &    2.64 $\pm$ 0.22 &    2.15 $\pm$ 0.11 \\
bn111114233 &    6.04E-07 $\pm$    1.42E-08 &    1.24 $\pm$ 0.30 &    1.07 $\pm$ 0.16 &    0.74 $\pm$ 0.07 \\
bn111117510 &    3.40E-07 $\pm$    1.41E-08 &    6.22 $\pm$ 0.71 &    3.53 $\pm$ 0.29 &    1.64 $\pm$ 0.10 \\
bn111117526 &    7.89E-07 $\pm$    1.39E-08 &    1.49 $\pm$ 0.41 &    0.61 $\pm$ 0.13 &    0.31 $\pm$ 0.05 \\
bn111120556 &    3.19E-06 $\pm$    3.85E-08 &    2.06 $\pm$ 0.48 &    1.72 $\pm$ 0.23 &    1.37 $\pm$ 0.11 \\
bn111124308 &    3.43E-07 $\pm$    1.20E-08 &    0.96 $\pm$ 0.31 &    0.50 $\pm$ 0.13 &    0.39 $\pm$ 0.06 \\
bn111127810 &    4.31E-06 $\pm$    4.30E-08 &    5.66 $\pm$ 0.76 &    5.29 $\pm$ 0.36 &    4.69 $\pm$ 0.17 \\
bn111201599 &    9.39E-07 $\pm$    3.78E-08 &    1.51 $\pm$ 0.40 &    0.90 $\pm$ 0.19 &    0.55 $\pm$ 0.08 \\
bn111203054 &    2.61E-06 $\pm$    2.22E-08 &    3.84 $\pm$ 0.54 &    3.00 $\pm$ 0.24 &    2.38 $\pm$ 0.11 \\
bn111203609 &    3.64E-07 $\pm$    2.37E-08 &    1.50 $\pm$ 0.39 &    0.73 $\pm$ 0.17 &    0.54 $\pm$ 0.08 \\
bn111207512 &    1.16E-07 $\pm$    1.20E-08 &    1.90 $\pm$ 0.45 &    0.89 $\pm$ 0.19 &    0.55 $\pm$ 0.09 \\
bn111208353 &    2.06E-06 $\pm$    2.49E-08 &    1.40 $\pm$ 0.42 &    0.97 $\pm$ 0.19 &    0.79 $\pm$ 0.09 \\
bn111216389 &    2.56E-05 $\pm$    6.16E-08 &    9.12 $\pm$ 1.00 &    6.90 $\pm$ 0.47 &    5.03 $\pm$ 0.21 \\
bn111220486 &    2.83E-05 $\pm$    1.41E-07 &   19.40 $\pm$ 1.02 &   16.83 $\pm$ 0.47 &   12.34 $\pm$ 0.20 \\
bn111221739 &    1.10E-06 $\pm$    3.01E-08 &   10.64 $\pm$ 1.35 &    9.36 $\pm$ 0.63 &    4.22 $\pm$ 0.20 \\
bn111222619 &    1.67E-06 $\pm$    2.07E-08 &   30.66 $\pm$ 2.04 &   22.51 $\pm$ 0.92 &    7.07 $\pm$ 0.27 \\
bn111226795 &    7.20E-06 $\pm$    7.12E-08 &    2.24 $\pm$ 0.40 &    1.93 $\pm$ 0.18 &    1.51 $\pm$ 0.09 \\
bn111228453 &    9.17E-07 $\pm$    2.51E-08 &    4.10 $\pm$ 0.52 &    3.73 $\pm$ 0.25 &    3.26 $\pm$ 0.12 \\
bn111228657 &    7.45E-06 $\pm$    3.10E-08 &    7.30 $\pm$ 0.68 &    6.37 $\pm$ 0.32 &    4.88 $\pm$ 0.15 \\
bn111230683 &    1.47E-06 $\pm$    2.68E-08 &    2.98 $\pm$ 0.86 &    2.10 $\pm$ 0.34 &    1.32 $\pm$ 0.14 \\
bn111230819 &    2.18E-06 $\pm$    2.36E-08 &    4.10 $\pm$ 0.57 &    3.58 $\pm$ 0.26 &    2.46 $\pm$ 0.12 \\
bn120101354 &    8.76E-08 $\pm$    7.66E-09 &    4.61 $\pm$ 0.54 &    2.11 $\pm$ 0.22 &    0.55 $\pm$ 0.09 \\
bn120102095 &    6.77E-06 $\pm$    2.32E-08 &    9.18 $\pm$ 0.87 &    8.49 $\pm$ 0.39 &    7.74 $\pm$ 0.19 \\
bn120102416 &    1.46E-06 $\pm$    3.09E-08 &    2.33 $\pm$ 0.52 &    1.48 $\pm$ 0.22 &    1.28 $\pm$ 0.09 \\
bn120105584 &    7.70E-07 $\pm$    1.55E-08 &    1.42 $\pm$ 0.36 &    1.06 $\pm$ 0.18 &    0.65 $\pm$ 0.08 \\
bn120107384 &    3.90E-06 $\pm$    2.50E-08 &    4.20 $\pm$ 0.55 &    3.51 $\pm$ 0.25 &    2.74 $\pm$ 0.11 \\
bn120109824 &    1.01E-06 $\pm$    2.55E-08 &    1.68 $\pm$ 0.72 &    0.81 $\pm$ 0.25 &    0.57 $\pm$ 0.11 \\
bn120111051 &    2.36E-06 $\pm$    3.08E-08 &    1.60 $\pm$ 0.49 &    0.84 $\pm$ 0.17 &    0.53 $\pm$ 0.08 \\
bn120114433 &    8.65E-08 $\pm$    1.63E-08 &    1.56 $\pm$ 0.41 &    0.64 $\pm$ 0.15 &    0.36 $\pm$ 0.06 \\
bn120114681 &    1.30E-06 $\pm$    2.12E-08 &    1.47 $\pm$ 0.46 &    1.01 $\pm$ 0.22 &    0.58 $\pm$ 0.08 \\
bn120118709 &    1.27E-06 $\pm$    2.37E-08 &    1.65 $\pm$ 0.53 &    0.90 $\pm$ 0.23 &    0.72 $\pm$ 0.10 \\
bn120118898 &    8.87E-07 $\pm$    1.87E-08 &    7.40 $\pm$ 0.72 &    6.63 $\pm$ 0.32 &    2.98 $\pm$ 0.12 \\
bn120119170 &    2.22E-05 $\pm$    7.25E-08 &    8.75 $\pm$ 0.77 &    8.05 $\pm$ 0.39 &    7.39 $\pm$ 0.19 \\
bn120119229 &    2.79E-06 $\pm$    1.86E-08 &    2.68 $\pm$ 0.60 &    2.25 $\pm$ 0.22 &    1.69 $\pm$ 0.10 \\
bn120119354 &    1.49E-06 $\pm$    2.47E-08 &    3.01 $\pm$ 0.52 &    2.16 $\pm$ 0.25 &    1.48 $\pm$ 0.10 \\
bn120120432 &    8.15E-07 $\pm$    1.81E-08 &    1.40 $\pm$ 0.42 &    0.64 $\pm$ 0.14 &    0.35 $\pm$ 0.06 \\
bn120121101 &    1.13E-06 $\pm$    1.65E-08 &    1.53 $\pm$ 0.38 &    1.15 $\pm$ 0.17 &    0.79 $\pm$ 0.08 \\
bn120121251 &    6.64E-06 $\pm$    3.54E-08 &    3.58 $\pm$ 0.55 &    3.16 $\pm$ 0.28 &    2.55 $\pm$ 0.12 \\
bn120122300 &    1.55E-06 $\pm$    2.62E-08 &    2.08 $\pm$ 0.56 &    1.39 $\pm$ 0.22 &    0.91 $\pm$ 0.09 \\
bn120129312 &    6.39E-08 $\pm$    9.14E-09 &    1.01 $\pm$ 0.31 &    0.72 $\pm$ 0.15 &    0.29 $\pm$ 0.07 \\
bn120129580 &    2.94E-05 $\pm$    3.92E-08 &  112.97 $\pm$ 2.99 &  110.18 $\pm$ 1.47 &   81.16 $\pm$ 0.63 \\
bn120130699 &    3.55E-06 $\pm$    7.61E-08 &    4.72 $\pm$ 0.79 &    4.04 $\pm$ 0.37 &    2.81 $\pm$ 0.17 \\
bn120130906 &    3.27E-07 $\pm$    1.78E-08 &    1.30 $\pm$ 0.29 &    0.88 $\pm$ 0.15 &    0.63 $\pm$ 0.06 \\
bn120130938 &    6.12E-06 $\pm$    9.33E-08 &    4.42 $\pm$ 0.78 &    3.45 $\pm$ 0.35 &    2.76 $\pm$ 0.16 \\
bn120203812 &    6.26E-07 $\pm$    1.47E-08 &    2.80 $\pm$ 0.74 &    1.37 $\pm$ 0.24 &    0.88 $\pm$ 0.11 \\
bn120204054 &    5.26E-05 $\pm$    4.41E-08 &   16.64 $\pm$ 0.86 &   15.98 $\pm$ 0.42 &   15.43 $\pm$ 0.21 \\
bn120205285 &    1.37E-07 $\pm$    1.24E-08 &    1.48 $\pm$ 0.40 &    1.26 $\pm$ 0.19 &    0.67 $\pm$ 0.09 \\
bn120206949 &    3.40E-06 $\pm$    3.46E-08 &   13.20 $\pm$ 1.14 &   11.58 $\pm$ 0.52 &    9.86 $\pm$ 0.24 \\
bn120210650 &    3.28E-07 $\pm$    8.69E-09 &    3.80 $\pm$ 0.44 &    3.09 $\pm$ 0.20 &    1.71 $\pm$ 0.07 \\
bn120212353 &    3.47E-08 $\pm$    6.64E-09 &    3.86 $\pm$ 0.68 &    1.87 $\pm$ 0.25 &    0.72 $\pm$ 0.10 \\
bn120212383 &    5.80E-07 $\pm$    1.38E-08 &    1.58 $\pm$ 0.44 &    0.99 $\pm$ 0.20 &    0.79 $\pm$ 0.11 \\
bn120213606 &    1.60E-06 $\pm$    2.51E-08 &    4.93 $\pm$ 0.56 &    3.59 $\pm$ 0.26 &    2.78 $\pm$ 0.12 \\
bn120217808 &    8.23E-07 $\pm$    3.78E-08 &    3.48 $\pm$ 0.73 &    3.36 $\pm$ 0.34 &    2.58 $\pm$ 0.15 \\
bn120217904 &    2.61E-06 $\pm$    2.12E-08 &   23.54 $\pm$ 1.21 &   20.75 $\pm$ 0.58 &   10.44 $\pm$ 0.21 \\
bn120218276 &    6.31E-06 $\pm$    3.95E-08 &    1.58 $\pm$ 0.45 &    1.04 $\pm$ 0.19 &    0.80 $\pm$ 0.09 \\
bn120219563 &    3.27E-07 $\pm$    9.87E-09 &    0.78 $\pm$ 0.25 &    0.72 $\pm$ 0.12 &    0.47 $\pm$ 0.06 \\
bn120220210 &    6.99E-07 $\pm$    1.35E-08 &    1.61 $\pm$ 0.41 &    0.60 $\pm$ 0.13 &    0.42 $\pm$ 0.07 \\
bn120222021 &    1.15E-06 $\pm$    1.19E-08 &   10.91 $\pm$ 0.79 &    9.66 $\pm$ 0.37 &    6.47 $\pm$ 0.16 \\
bn120222119 &    1.38E-06 $\pm$    3.54E-08 &    2.29 $\pm$ 0.56 &    1.16 $\pm$ 0.24 &    0.86 $\pm$ 0.12 \\
bn120223933 &    2.11E-06 $\pm$    4.48E-08 &    2.59 $\pm$ 0.57 &    2.40 $\pm$ 0.23 &    2.08 $\pm$ 0.12 \\
bn120224282 &    4.63E-06 $\pm$    1.09E-07 &    2.74 $\pm$ 0.55 &    1.93 $\pm$ 0.25 &    1.46 $\pm$ 0.12 \\
bn120224898 &    1.43E-06 $\pm$    3.24E-08 &    1.41 $\pm$ 0.36 &    0.89 $\pm$ 0.15 &    0.69 $\pm$ 0.07 \\
bn120226447 &    3.20E-06 $\pm$    4.11E-08 &    4.65 $\pm$ 1.22 &    3.27 $\pm$ 0.47 &    2.31 $\pm$ 0.19 \\
bn120226871 &    2.72E-05 $\pm$    4.78E-08 &    6.56 $\pm$ 0.68 &    6.05 $\pm$ 0.33 &    5.04 $\pm$ 0.16 \\
bn120227391 &    1.91E-06 $\pm$    4.64E-08 &    3.43 $\pm$ 0.92 &    1.82 $\pm$ 0.30 &    0.96 $\pm$ 0.12 \\
bn120227725 &    1.37E-05 $\pm$    5.18E-08 &   11.19 $\pm$ 1.43 &    9.46 $\pm$ 0.70 &    8.06 $\pm$ 0.33 \\
bn120302080 &    1.29E-06 $\pm$    2.77E-08 &    0.91 $\pm$ 0.35 &    0.71 $\pm$ 0.15 &    0.51 $\pm$ 0.07 \\
bn120302722 &    6.00E-08 $\pm$    8.66E-09 &    1.98 $\pm$ 0.45 &    1.17 $\pm$ 0.17 &    0.50 $\pm$ 0.07 \\
bn120304061 &    2.08E-06 $\pm$    1.10E-08 &    3.78 $\pm$ 0.30 &    3.78 $\pm$ 0.15 &    3.25 $\pm$ 0.09 \\
bn120304248 &    3.35E-06 $\pm$    2.41E-08 &   12.78 $\pm$ 0.99 &    8.93 $\pm$ 0.52 &    5.30 $\pm$ 0.21 \\
bn120308588 &    3.24E-06 $\pm$    3.37E-08 &    8.77 $\pm$ 1.20 &    7.99 $\pm$ 0.57 &    6.21 $\pm$ 0.24 \\
bn120312671 &    4.75E-07 $\pm$    1.53E-08 &    1.17 $\pm$ 0.36 &    0.69 $\pm$ 0.19 &    0.47 $\pm$ 0.07 \\
bn120314412 &    9.24E-08 $\pm$    1.76E-08 &    0.97 $\pm$ 0.31 &    0.84 $\pm$ 0.13 &    0.45 $\pm$ 0.05 \\
bn120316008 &    7.58E-06 $\pm$    1.65E-08 &    6.26 $\pm$ 0.89 &    5.82 $\pm$ 0.43 &    3.52 $\pm$ 0.17 \\
bn120319983 &    1.30E-06 $\pm$    2.06E-08 &    1.23 $\pm$ 0.40 &    0.95 $\pm$ 0.16 &    0.51 $\pm$ 0.06 \\
bn120323162 &    9.31E-07 $\pm$    9.99E-09 &    4.60 $\pm$ 0.60 &    3.42 $\pm$ 0.27 &    2.43 $\pm$ 0.12 \\
bn120323507 &    5.41E-06 $\pm$    9.93E-09 &  180.72 $\pm$ 3.05 &  101.49 $\pm$ 1.15 &   29.94 $\pm$ 0.33 \\
bn120326056 &    1.55E-06 $\pm$    2.51E-08 &    2.86 $\pm$ 0.44 &    2.09 $\pm$ 0.21 &    1.84 $\pm$ 0.10 \\
bn120327418 &    7.30E-08 $\pm$    2.02E-08 &    3.48 $\pm$ 0.81 &    1.59 $\pm$ 0.25 &    0.50 $\pm$ 0.09 \\
bn120328268 &    4.09E-05 $\pm$    9.20E-08 &   19.88 $\pm$ 0.91 &   18.62 $\pm$ 0.45 &   16.98 $\pm$ 0.22 \\
bn120331055 &    2.53E-07 $\pm$    2.63E-08 &    6.05 $\pm$ 0.87 &    2.24 $\pm$ 0.30 &    0.52 $\pm$ 0.11 \\
bn120402669 &    1.33E-06 $\pm$    1.26E-08 &    3.04 $\pm$ 0.36 &    2.76 $\pm$ 0.30 &    2.46 $\pm$ 0.13 \\
bn120403857 &    1.25E-07 $\pm$    1.08E-08 &    0.60 $\pm$ 0.25 &    0.55 $\pm$ 0.12 &    0.40 $\pm$ 0.06 \\
bn120410585 &    1.51E-07 $\pm$    1.12E-08 &    4.61 $\pm$ 0.56 &    2.86 $\pm$ 0.26 &    0.77 $\pm$ 0.10 \\
bn120411925 &    7.26E-07 $\pm$    1.44E-08 &    1.13 $\pm$ 0.34 &    0.69 $\pm$ 0.12 &    0.42 $\pm$ 0.05 \\
bn120412055 &    6.81E-07 $\pm$    4.89E-08 &    1.77 $\pm$ 0.50 &    1.44 $\pm$ 0.24 &    1.04 $\pm$ 0.11 \\
bn120412920 &    3.91E-06 $\pm$    2.91E-08 &    3.67 $\pm$ 0.69 &    3.11 $\pm$ 0.33 &    2.38 $\pm$ 0.15 \\
bn120415076 &    1.47E-06 $\pm$    2.90E-08 &    2.69 $\pm$ 0.48 &    2.33 $\pm$ 0.22 &    1.92 $\pm$ 0.10 \\
bn120415891 &    7.17E-08 $\pm$    4.16E-09 &    1.59 $\pm$ 0.31 &    1.23 $\pm$ 0.14 &    0.53 $\pm$ 0.06 \\
bn120415958 &    1.10E-06 $\pm$    3.03E-08 &    2.51 $\pm$ 0.65 &    1.60 $\pm$ 0.35 &    1.16 $\pm$ 0.15 \\
bn120420249 &    1.63E-06 $\pm$    3.39E-08 &    2.10 $\pm$ 0.53 &    1.56 $\pm$ 0.25 &    1.20 $\pm$ 0.11 \\
bn120420858 &    2.33E-05 $\pm$    1.19E-07 &    3.49 $\pm$ 0.67 &    2.49 $\pm$ 0.31 &    2.10 $\pm$ 0.15 \\
bn120426090 &    1.30E-05 $\pm$    4.21E-08 &   39.97 $\pm$ 1.72 &   37.76 $\pm$ 0.83 &   34.98 $\pm$ 0.40 \\
bn120426585 &    2.13E-06 $\pm$    2.16E-08 &    1.94 $\pm$ 0.42 &    1.08 $\pm$ 0.21 &    0.70 $\pm$ 0.07 \\
bn120427054 &    5.17E-06 $\pm$    3.19E-08 &   10.01 $\pm$ 0.85 &    9.42 $\pm$ 0.41 &    8.67 $\pm$ 0.20 \\
bn120427153 &    3.75E-07 $\pm$    2.05E-08 &    0.80 $\pm$ 0.39 &    0.67 $\pm$ 0.15 &    0.41 $\pm$ 0.07 \\
bn120429003 &    1.59E-07 $\pm$    1.16E-08 &    2.58 $\pm$ 0.51 &    1.40 $\pm$ 0.18 &    0.87 $\pm$ 0.08 \\
bn120429484 &    1.11E-06 $\pm$    9.04E-09 &    1.87 $\pm$ 0.44 &    1.55 $\pm$ 0.19 &    1.26 $\pm$ 0.09 \\
bn120430980 &    3.19E-07 $\pm$    1.06E-08 &    0.76 $\pm$ 0.44 &    0.52 $\pm$ 0.18 &    0.40 $\pm$ 0.07 \\
bn120504468 &    1.66E-06 $\pm$    1.42E-08 &    1.01 $\pm$ 0.38 &    0.72 $\pm$ 0.17 &    0.53 $\pm$ 0.07 \\
bn120504945 &    8.06E-07 $\pm$    1.45E-08 &    2.48 $\pm$ 0.66 &    1.67 $\pm$ 0.27 &    1.22 $\pm$ 0.12 \\
bn120506128 &    1.57E-07 $\pm$    1.36E-08 &    1.22 $\pm$ 0.39 &    0.69 $\pm$ 0.16 &    0.58 $\pm$ 0.07 \\
bn120509619 &    9.65E-08 $\pm$    8.39E-09 &    1.79 $\pm$ 0.48 &    1.21 $\pm$ 0.18 &    0.54 $\pm$ 0.07 \\
bn120510900 &    3.01E-06 $\pm$    3.21E-08 &    1.43 $\pm$ 0.49 &    0.92 $\pm$ 0.21 &    0.52 $\pm$ 0.08 \\
bn120511638 &    5.66E-06 $\pm$    5.26E-08 &    3.83 $\pm$ 0.81 &    2.90 $\pm$ 0.36 &    2.21 $\pm$ 0.17 \\
bn120512112 &    6.69E-06 $\pm$    3.99E-08 &    4.01 $\pm$ 0.41 &    3.77 $\pm$ 0.22 &    3.53 $\pm$ 0.11 \\
bn120513531 &    6.68E-07 $\pm$    2.00E-08 &    1.30 $\pm$ 0.40 &    1.14 $\pm$ 0.20 &    0.75 $\pm$ 0.09 \\
bn120519721 &    7.68E-07 $\pm$    1.41E-08 &    6.11 $\pm$ 0.84 &    4.60 $\pm$ 0.41 &    3.12 $\pm$ 0.17 \\
bn120520949 &    4.41E-07 $\pm$    1.41E-08 &    1.70 $\pm$ 0.35 &    1.32 $\pm$ 0.18 &    1.06 $\pm$ 0.09 \\
bn120521380 &    1.79E-06 $\pm$    1.91E-08 &    1.39 $\pm$ 0.38 &    0.77 $\pm$ 0.17 &    0.52 $\pm$ 0.08 \\
bn120522361 &    5.02E-06 $\pm$    2.84E-08 &    5.49 $\pm$ 0.79 &    4.76 $\pm$ 0.38 &    3.95 $\pm$ 0.17 \\
bn120524134 &    1.27E-07 $\pm$    7.96E-09 &    5.49 $\pm$ 0.78 &    2.84 $\pm$ 0.33 &    0.91 $\pm$ 0.10 \\
bn120526303 &    4.66E-05 $\pm$    1.19E-07 &   12.63 $\pm$ 2.07 &    7.99 $\pm$ 0.93 &    6.36 $\pm$ 0.49 \\
bn120528442 &    2.12E-06 $\pm$    2.46E-08 &    2.87 $\pm$ 0.57 &    2.25 $\pm$ 0.27 &    1.84 $\pm$ 0.12 \\
bn120530121 &    4.10E-06 $\pm$    2.51E-08 &    2.74 $\pm$ 0.55 &    2.19 $\pm$ 0.25 &    1.56 $\pm$ 0.12 \\
bn120531393 &    5.16E-07 $\pm$    1.01E-08 &    1.00 $\pm$ 0.38 &    0.70 $\pm$ 0.16 &    0.47 $\pm$ 0.07 \\
bn120603439 &    3.05E-07 $\pm$    1.54E-08 &    6.48 $\pm$ 0.94 &    4.91 $\pm$ 0.37 &    1.60 $\pm$ 0.11 \\
bn120604220 &    7.14E-07 $\pm$    2.70E-08 &    3.45 $\pm$ 0.56 &    2.29 $\pm$ 0.23 &    0.99 $\pm$ 0.09 \\
bn120604343 &    8.62E-07 $\pm$    3.81E-08 &    1.16 $\pm$ 0.38 &    1.14 $\pm$ 0.20 &    0.69 $\pm$ 0.08 \\
bn120605453 &    1.71E-06 $\pm$    3.08E-08 &    5.94 $\pm$ 0.71 &    4.56 $\pm$ 0.32 &    3.74 $\pm$ 0.15 \\
bn120608489 &    2.95E-07 $\pm$    1.09E-08 &    4.18 $\pm$ 0.65 &    3.77 $\pm$ 0.31 &    1.40 $\pm$ 0.10 \\
bn120608777 &    1.77E-06 $\pm$    2.40E-08 &    2.37 $\pm$ 0.54 &    1.51 $\pm$ 0.23 &    1.13 $\pm$ 0.09 \\
bn120609580 &    2.60E-07 $\pm$    1.33E-08 &    1.73 $\pm$ 0.44 &    1.61 $\pm$ 0.22 &    1.15 $\pm$ 0.09 \\
bn120611108 &    2.29E-06 $\pm$    2.73E-08 &    3.60 $\pm$ 0.52 &    2.98 $\pm$ 0.25 &    1.45 $\pm$ 0.09 \\
bn120612680 &    1.10E-06 $\pm$    1.55E-08 &    1.36 $\pm$ 0.38 &    0.61 $\pm$ 0.18 &    0.48 $\pm$ 0.08 \\
bn120612687 &    2.50E-07 $\pm$    1.18E-08 &    5.83 $\pm$ 0.82 &    3.95 $\pm$ 0.35 &    1.14 $\pm$ 0.10 \\
bn120616630 &    6.42E-08 $\pm$    6.03E-09 &    3.25 $\pm$ 0.80 &    1.07 $\pm$ 0.23 &    0.28 $\pm$ 0.08 \\
bn120618128 &    3.79E-06 $\pm$    3.79E-08 &    3.25 $\pm$ 0.51 &    2.92 $\pm$ 0.24 &    2.63 $\pm$ 0.38 \\
bn120618919 &    1.95E-06 $\pm$    3.16E-08 &    4.67 $\pm$ 1.00 &    3.17 $\pm$ 0.41 &    1.75 $\pm$ 0.18 \\
bn120619884 &    2.24E-07 $\pm$    1.69E-08 &    2.72 $\pm$ 0.61 &    1.97 $\pm$ 0.23 &    1.00 $\pm$ 0.09 \\
bn120624309 &    2.55E-06 $\pm$    4.19E-08 &   48.93 $\pm$ 1.31 &   33.11 $\pm$ 0.63 &   10.60 $\pm$ 0.20 \\
bn120624933 &    7.64E-05 $\pm$    1.09E-07 &    9.99 $\pm$ 0.71 &    9.31 $\pm$ 0.35 &    8.28 $\pm$ 0.17 \\
bn120625119 &    6.10E-06 $\pm$    2.00E-08 &   10.74 $\pm$ 1.04 &    9.94 $\pm$ 0.49 &    9.55 $\pm$ 0.23 \\
bn120629565 &    3.24E-08 $\pm$    6.57E-09 &    0.83 $\pm$ 0.21 &    0.51 $\pm$ 0.10 &    0.24 $\pm$ 0.05 \\
bn120701654 &    4.91E-08 $\pm$    2.92E-08 &    1.56 $\pm$ 0.50 &    1.05 $\pm$ 0.24 &    0.41 $\pm$ 0.11 \\
bn120702891 &    9.95E-07 $\pm$    3.40E-08 &    1.16 $\pm$ 0.41 &    0.66 $\pm$ 0.14 &    0.44 $\pm$ 0.06 \\
bn120703417 &    5.49E-06 $\pm$    2.78E-08 &    3.58 $\pm$ 0.56 &    2.90 $\pm$ 0.25 &    2.55 $\pm$ 0.12 \\
bn120703498 &    1.54E-06 $\pm$    3.29E-08 &    1.90 $\pm$ 0.54 &    1.22 $\pm$ 0.21 &    0.73 $\pm$ 0.08 \\
bn120703726 &    4.31E-06 $\pm$    5.25E-08 &   11.92 $\pm$ 0.73 &   10.30 $\pm$ 0.36 &    8.60 $\pm$ 0.17 \\
bn120707800 &    5.21E-05 $\pm$    3.38E-07 &   28.34 $\pm$ 2.53 &   24.61 $\pm$ 1.23 &   22.60 $\pm$ 0.59 \\
bn120709883 &    6.30E-06 $\pm$    2.11E-08 &   10.91 $\pm$ 0.77 &    8.50 $\pm$ 0.36 &    5.00 $\pm$ 0.16 \\
bn120710100 &    2.71E-06 $\pm$    1.10E-08 &    1.99 $\pm$ 0.44 &    1.17 $\pm$ 0.17 &    0.90 $\pm$ 0.08 \\
bn120711115 &    6.65E-05 $\pm$    7.69E-08 &   19.05 $\pm$ 1.68 &   14.42 $\pm$ 0.64 &   12.19 $\pm$ 0.28 \\
bn120711446 &    1.00E-06 $\pm$    1.18E-08 &    0.73 $\pm$ 0.34 &    0.54 $\pm$ 0.10 &    0.31 $\pm$ 0.05 \\
\enddata

%% Include any \tablenotetext{key}{text}, \tablerefs{ref list},
%% or \tablecomments{text} between the \enddata and
%% \end{deluxetable}
